Numerical Root Finding via Cox Rings

We present a new eigenvalue method for solving a system of Laurent polynomial equations defining a zero-dimensional reduced subscheme of a toric compactification $X$ of $(\mathbb{C} \setminus \{0\})^n$. We homogenize the input equations to obtain a homogeneous ideal in the Cox ring of $X$ and generalize the eigenvalue, eigenvector theorem for rootfinding in affine space to compute homogeneous coordinates of the solutions. Several numerical experiments show the effectiveness of the resulting method. In particular, the method outperforms existing solvers in the case of (nearly) degenerate systems with solutions on or near the torus invariant prime divisors.

==> chebmoment2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.7in,
height=1.7in,
at={(0.478in,0.349in)},
scale only axis,
xmin=0,
xmax=9,
xtick = \empty,
ymin=0,
ymax=9,
ytick = \empty,
axis background/.style={fill=white},
axis line style={draw=none},
tick style={draw=none}
]
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
9	1\\
9	2\\
9	3\\
9	4\\
8	5\\
7	6\\
6	7\\
5	8\\
4	9\\
3	9\\
2	9\\
1	9\\
0	9\\
0	8\\
0	7\\
0	6\\
0	5\\
0	4\\
0	3\\
0	2\\
0	1\\
0	0\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.301464406206599	8.97434546689304\\
0.301412718387793	8.97431912319097\\
0.301360935251846	8.97429272532472\\
0.301309056535052	8.97426627312706\\
0.301257081972729	8.97423976643005\\
0.301205011299219	8.9742132050651\\
0.301152844247882	8.97418658886289\\
0.30110058055109	8.9741599176534\\
0.301048219940226	8.97413319126591\\
0.300995762145675	8.97410640952902\\
0.300943206896825	8.97407957227058\\
0.300890553922055	8.97405267931774\\
0.300837802948738	8.97402573049695\\
0.30078495370323	8.97399872563393\\
0.30073200591087	8.97397166455364\\
0.300678959295972	8.97394454708034\\
0.300625813581823	8.97391737303757\\
0.300572568490674	8.97389014224811\\
0.30051922374374	8.973862854534\\
0.300465779061191	8.97383550971653\\
0.300412234162154	8.9738081076163\\
0.300358588764697	8.97378064805306\\
0.300304842585833	8.97375313084586\\
0.300250995341513	8.97372555581299\\
0.30019704674662	8.97369792277197\\
0.300142996514964	8.97367023153955\\
0.300088844359276	8.9736424819317\\
0.300034589991207	8.97361467376362\\
0.299980233121318	8.97358680684972\\
0.299925773459077	8.97355888100365\\
0.299871210712854	8.97353089603823\\
0.299816544589917	8.97350285176554\\
0.299761774796423	8.97347474799681\\
0.299706901037418	8.9734465845425\\
0.299651923016825	8.97341836121226\\
0.299596840437447	8.9733900778149\\
0.299541653000954	8.97336173415847\\
0.299486360407882	8.97333333005016\\
0.299430962357626	8.97330486529633\\
0.299375458548435	8.97327633970256\\
0.299319848677407	8.97324775307355\\
0.299264132440484	8.97321910521318\\
0.299208309532443	8.97319039592448\\
0.299152379646895	8.97316162500966\\
0.299096342476276	8.97313279227006\\
0.299040197711844	8.97310389750617\\
0.298983945043672	8.97307494051761\\
0.298927584160642	8.97304592110315\\
0.298871114750439	8.97301683906069\\
0.298814536499547	8.97298769418726\\
0.298757849093241	8.97295848627898\\
0.298701052215585	8.97292921513112\\
0.29864414554942	8.97289988053807\\
0.298587128776364	8.9728704822933\\
0.298530001576803	8.97284102018941\\
0.298472763629885	8.97281149401806\\
0.298415414613517	8.97278190357003\\
0.298357954204353	8.97275224863518\\
0.298300382077795	8.97272252900248\\
0.298242697907983	8.97269274445992\\
0.298184901367787	8.97266289479462\\
0.298126992128807	8.97263297979274\\
0.29806896986136	8.9726029992395\\
0.298010834234479	8.97257295291919\\
0.297952584915903	8.97254284061514\\
0.297894221572072	8.97251266210975\\
0.297835743868123	8.97248241718444\\
0.29777715146788	8.97245210561965\\
0.29771844403385	8.97242172719492\\
0.297659621227213	8.97239128168874\\
0.297600682707822	8.97236076887864\\
0.29754162813419	8.97233018854121\\
0.297482457163487	8.97229954045198\\
0.297423169451532	8.97226882438556\\
0.297363764652788	8.97223804011548\\
0.297304242420351	8.97220718741432\\
0.297244602405951	8.97217626605365\\
0.297184844259936	8.97214527580396\\
0.297124967631272	8.97211421643478\\
0.297064972167535	8.97208308771459\\
0.2970048575149	8.97205188941083\\
0.29694462331814	8.97202062128991\\
0.296884269220614	8.97198928311716\\
0.296823794864263	8.97195787465691\\
0.296763199889602	8.9719263956724\\
0.296702483935714	8.9718948459258\\
0.29664164664024	8.97186322517822\\
0.296580687639373	8.97183153318969\\
0.296519606567855	8.97179976971917\\
0.296458403058962	8.9717679345245\\
0.296397076744504	8.97173602736247\\
0.296335627254812	8.97170404798874\\
0.296274054218735	8.97167199615785\\
0.296212357263628	8.97163987162326\\
0.29615053601535	8.97160767413729\\
0.296088590098252	8.97157540345112\\
0.296026519135171	8.97154305931485\\
0.295964322747423	8.97151064147738\\
0.295902000554794	8.97147814968649\\
0.295839552175533	8.97144558368881\\
0.295776977226344	8.97141294322981\\
0.295714275322379	8.9713802280538\\
0.29565144607723	8.9713474379039\\
0.295588489102918	8.97131457252206\\
0.29552540400989	8.97128163164906\\
0.295462190407009	8.97124861502445\\
0.295398847901543	8.97121552238664\\
0.295335376099162	8.97118235347276\\
0.295271774603926	8.97114910801879\\
0.295208043018277	8.97111578575945\\
0.295144180943035	8.97108238642826\\
0.295080187977384	8.9710489097575\\
0.295016063718866	8.97101535547817\\
0.294951807763374	8.97098172332008\\
0.294887419705142	8.97094801301175\\
0.294822899136737	8.97091422428043\\
0.29475824564905	8.97088035685213\\
0.294693458831286	8.97084641045155\\
0.294628538270959	8.97081238480214\\
0.294563483553881	8.97077827962602\\
0.294498294264154	8.97074409464404\\
0.294432969984157	8.9707098295757\\
0.294367510294545	8.97067548413924\\
0.294301914774234	8.97064105805154\\
0.294236183000393	8.97060655102814\\
0.294170314548437	8.97057196278327\\
0.294104308992016	8.9705372930298\\
0.294038165903006	8.97050254147924\\
0.293971884851502	8.97046770784174\\
0.293905465405805	8.9704327918261\\
0.293838907132415	8.9703977931397\\
0.293772209596021	8.97036271148856\\
0.293705372359493	8.97032754657729\\
0.29363839498387	8.97029229810913\\
0.293571277028352	8.97025696578585\\
0.29350401805029	8.97022154930785\\
0.293436617605177	8.97018604837408\\
0.293369075246635	8.97015046268205\\
0.293301390526411	8.97011479192783\\
0.293233562994362	8.97007903580604\\
0.293165592198447	8.97004319400981\\
0.293097477684718	8.97000726623083\\
0.293029218997306	8.96997125215929\\
0.292960815678418	8.9699351514839\\
0.292892267268318	8.96989896389187\\
0.292823573305325	8.96986268906888\\
0.292754733325797	8.96982632669913\\
0.292685746864122	8.96978987646526\\
0.292616613452709	8.9697533380484\\
0.292547332621977	8.96971671112811\\
0.292477903900342	8.96967999538242\\
0.29240832681421	8.96964319048777\\
0.292338600887964	8.96960629611905\\
0.292268725643955	8.96956931194957\\
0.292198700602486	8.96953223765101\\
0.292128525281809	8.9694950728935\\
0.292058199198108	8.96945781734551\\
0.29198772186549	8.96942047067391\\
0.291917092795975	8.96938303254397\\
0.291846311499482	8.96934550261924\\
0.291775377483818	8.96930788056169\\
0.291704290254671	8.9692701660316\\
0.291633049315594	8.96923235868756\\
0.291561654167992	8.96919445818652\\
0.291490104311119	8.9691564641837\\
0.291418399242055	8.96911837633264\\
0.291346538455703	8.96908019428515\\
0.291274521444774	8.96904191769132\\
0.291202347699773	8.96900354619951\\
0.291130016708991	8.96896507945632\\
0.291057527958492	8.96892651710662\\
0.290984880932097	8.96888785879347\\
0.290912075111377	8.9688491041582\\
0.290839109975638	8.96881025284032\\
0.290765985001909	8.96877130447753\\
0.29069269966493	8.96873225870575\\
0.290619253437138	8.96869311515905\\
0.290545645788658	8.96865387346968\\
0.290471876187285	8.96861453326802\\
0.290397944098477	8.96857509418263\\
0.290323848985335	8.96853555584017\\
0.290249590308599	8.96849591786541\\
0.290175167526626	8.96845617988126\\
0.290100580095386	8.96841634150872\\
0.290025827468439	8.96837640236683\\
0.289950909096929	8.96833636207274\\
0.289875824429567	8.96829622024165\\
0.289800572912622	8.96825597648681\\
0.289725153989899	8.96821563041948\\
0.289649567102736	8.96817518164896\\
0.28957381168998	8.96813462978258\\
0.289497887187981	8.9680939744256\\
0.289421793030574	8.96805321518132\\
0.289345528649065	8.968012351651\\
0.289269093472221	8.96797138343383\\
0.28919248692625	8.96793031012698\\
0.28911570843479	8.96788913132553\\
0.289038757418893	8.96784784662247\\
0.288961633297014	8.9678064556087\\
0.288884335484993	8.96776495787303\\
0.288806863396039	8.96772335300211\\
0.28872921644072	8.96768164058047\\
0.288651394026945	8.96763982019051\\
0.288573395559948	8.96759789141243\\
0.288495220442277	8.96755585382427\\
0.288416868073774	8.96751370700188\\
0.288338337851563	8.96747145051889\\
0.288259629170033	8.9674290839467\\
0.288180741420825	8.96738660685451\\
0.288101673992811	8.96734401880923\\
0.288022426272085	8.96730131937552\\
0.287942997641941	8.96725850811577\\
0.287863387482862	8.96721558459005\\
0.287783595172502	8.96717254835614\\
0.287703620085668	8.96712939896949\\
0.287623461594307	8.96708613598321\\
0.287543119067488	8.96704275894802\\
0.287462591871385	8.96699926741233\\
0.28738187936926	8.96695566092212\\
0.287300980921451	8.96691193902097\\
0.287219895885347	8.96686810125006\\
0.287138623615379	8.96682414714809\\
0.287057163462997	8.96678007625137\\
0.286975514776657	8.96673588809369\\
0.286893676901801	8.96669158220639\\
0.286811649180842	8.9666471581183\\
0.286729430953142	8.9666026153557\\
0.286647021555	8.96655795344239\\
0.286564420319631	8.96651317189957\\
0.286481626577149	8.9664682702459\\
0.286398639654548	8.96642324799745\\
0.286315458875683	8.96637810466768\\
0.286232083561257	8.96633283976742\\
0.286148513028795	8.96628745280489\\
0.286064746592631	8.96624194328563\\
0.285980783563887	8.9661963107125\\
0.285896623250456	8.9661505545857\\
0.285812264956979	8.96610467440269\\
0.285727707984832	8.96605866965819\\
0.285642951632102	8.96601253984423\\
0.285557995193568	8.96596628445\\
0.285472837960684	8.96591990296196\\
0.285387479221559	8.96587339486374\\
0.285301918260934	8.96582675963614\\
0.285216154360166	8.96577999675715\\
0.285130186797206	8.96573310570187\\
0.28504401484658	8.96568608594252\\
0.284957637779366	8.96563893694843\\
0.284871054863177	8.96559165818599\\
0.284784265362138	8.96554424911866\\
0.284697268536867	8.96549670920696\\
0.284610063644452	8.96544903790839\\
0.284522649938431	8.96540123467745\\
0.284435026668773	8.96535329896565\\
0.284347193081852	8.96530523022141\\
0.284259148420429	8.96525702789013\\
0.284170891923629	8.96520869141409\\
0.28408242282692	8.96516022023246\\
0.28399374036209	8.96511161378129\\
0.283904843757226	8.9650628714935\\
0.283815732236691	8.96501399279878\\
0.2837264050211	8.96496497712368\\
0.283636861327302	8.96491582389148\\
0.283547100368352	8.96486653252227\\
0.283457121353489	8.96481710243282\\
0.283366923488119	8.96476753303668\\
0.28327650597378	8.96471782374399\\
0.283185868008133	8.96466797396169\\
0.283095008784924	8.96461798309323\\
0.28300392749397	8.96456785053876\\
0.282912623321133	8.96451757569499\\
0.282821095448293	8.96446715795521\\
0.282729343053325	8.96441659670927\\
0.282637365310077	8.96436589134349\\
0.282545161388341	8.96431504124075\\
0.282452730453834	8.96426404578037\\
0.282360071668164	8.96421290433813\\
0.282267184188816	8.9641616162862\\
0.282174067169116	8.96411018099316\\
0.282080719758212	8.96405859782398\\
0.281987141101047	8.96400686613995\\
0.281893330338331	8.96395498529866\\
0.281799286606517	8.96390295465404\\
0.281705009037773	8.96385077355624\\
0.281610496759956	8.96379844135166\\
0.281515748896586	8.9637459573829\\
0.28142076456682	8.96369332098877\\
0.281325542885419	8.96364053150419\\
0.281230082962728	8.96358758826023\\
0.281134383904646	8.96353449058406\\
0.281038444812594	8.9634812377989\\
0.280942264783494	8.96342782922403\\
0.280845842909736	8.96337426417473\\
0.280749178279149	8.96332054196227\\
0.280652269974978	8.96326666189385\\
0.280555117075848	8.96321262327261\\
0.280457718655739	8.96315842539759\\
0.280360073783958	8.96310406756366\\
0.280262181525105	8.96304954906155\\
0.280164040939047	8.96299486917778\\
0.280065651080887	8.96294002719465\\
0.279967011000933	8.96288502239016\\
0.279868119744668	8.96282985403806\\
0.279768976352721	8.96277452140778\\
0.279716578880312	8.96274520877737\\
0.279660147926447	8.96271902564549\\
0.279540505407357	8.9626633662395\\
0.279420565307389	8.96260754034934\\
0.279300326517696	8.96255154722679\\
0.279179787923928	8.96249538611918\\
0.279058948406199	8.9624390562693\\
0.278937806839051	8.96238255691538\\
0.27881636209142	8.96232588729105\\
0.2786946130266	8.96226904662535\\
0.278572558502211	8.96221203414261\\
0.278450197370161	8.96215484906248\\
0.27832752847661	8.96209749059989\\
0.278204550661935	8.96203995796498\\
0.278081262760695	8.96198225036311\\
0.277957663601593	8.96192436699476\\
0.27783375200744	8.96186630705559\\
0.277709526795115	8.96180806973626\\
0.277584986775534	8.96174965422258\\
0.277460130753606	8.96169105969527\\
0.277334957528198	8.96163228533008\\
0.2772094658921	8.96157333029769\\
0.277083654631978	8.96151419376363\\
0.276957522528345	8.96145487488831\\
0.276831068355515	8.96139537282698\\
0.276704290881567	8.96133568672961\\
0.276577188868304	8.96127581574093\\
0.276449761071215	8.96121575900038\\
0.276322006239432	8.96115551564202\\
0.276193923115691	8.96109508479451\\
0.276065510436293	8.96103446558113\\
0.275936766931057	8.96097365711962\\
0.275807691323286	8.96091265852226\\
0.275678282329721	8.96085146889573\\
0.275548538660498	8.9607900873411\\
0.275418459019108	8.96072851295384\\
0.275288042102353	8.96066674482365\\
0.275157286600304	8.96060478203457\\
0.275026191196256	8.96054262366479\\
0.274894754566685	8.96048026878673\\
0.274762975381205	8.96041771646688\\
0.274630852302521	8.96035496576584\\
0.274498383986386	8.96029201573823\\
0.274365569081557	8.96022886543267\\
0.274232406229747	8.96016551389168\\
0.27409889406558	8.9601019601517\\
0.273965031216545	8.96003820324299\\
0.27383081630295	8.9599742421896\\
0.273696247937875	8.95991007600933\\
0.273561324727122	8.95984570371366\\
0.273426045269174	8.95978112430771\\
0.273290408155137	8.95971633679017\\
0.273154411968701	8.95965134015329\\
0.273018055286087	8.95958613338279\\
0.272881336675997	8.95952071545782\\
0.272744254699566	8.95945508535092\\
0.272606807910311	8.95938924202792\\
0.272468994854083	8.95932318444794\\
0.272330814069012	8.95925691156332\\
0.272192264085462	8.95919042231954\\
0.272053343425972	8.9591237156552\\
0.27191405060521	8.95905679050192\\
0.271774384129917	8.95898964578433\\
0.271634342498858	8.95892228042\\
0.271493924202764	8.95885469331933\\
0.271353127724281	8.95878688338558\\
0.271211951537917	8.95871884951474\\
0.271070394109985	8.95865059059551\\
0.27092845389855	8.95858210550919\\
0.270786129353371	8.95851339312969\\
0.270643418915849	8.95844445232343\\
0.270500321018967	8.95837528194923\\
0.270356834087236	8.95830588085836\\
0.270212956536637	8.95823624789438\\
0.27006868677456	8.9581663818931\\
0.269924023199753	8.95809628168255\\
0.269778964202256	8.95802594608285\\
0.269633508163347	8.95795537390621\\
0.269487653455479	8.95788456395684\\
0.269341398442223	8.95781351503085\\
0.269194741478205	8.95774222591624\\
0.269047680909045	8.95767069539275\\
0.268900215071299	8.9575989222319\\
0.268752342292391	8.95752690519681\\
0.268604060890558	8.95745464304221\\
0.268455369174777	8.95738213451432\\
0.268306265444712	8.9573093783508\\
0.268156747990644	8.95723637328067\\
0.268006815093404	8.95716311802424\\
0.267856465024315	8.95708961129304\\
0.267705696045121	8.9570158517897\\
0.267554506407922	8.95694183820795\\
0.267402894355108	8.95686756923249\\
0.267250858119289	8.95679304353892\\
0.267098395923232	8.95671825979366\\
0.266945505979787	8.95664321665389\\
0.266792186491822	8.95656791276748\\
0.266638435652151	8.9564923467728\\
0.266484251643466	8.95641651729883\\
0.266329632638263	8.9563404229649\\
0.266174576798773	8.95626406238071\\
0.26601908227689	8.95618743414616\\
0.265863147214098	8.9561105368514\\
0.265706769741396	8.95603336907658\\
0.265549947979227	8.95595592939189\\
0.265392680037402	8.9558782163574\\
0.265234964015025	8.955800228523\\
0.265076798000417	8.95572196442831\\
0.264918180071042	8.95564342260258\\
0.264759108293424	8.95556460156459\\
0.264599580723078	8.9554854998226\\
0.264439595404425	8.95540611587418\\
0.264279150370712	8.95532644820617\\
0.264118243643942	8.95524649529462\\
0.263956873234781	8.95516625560456\\
0.263795037142485	8.95508572759006\\
0.263632733354816	8.95500490969401\\
0.26346995984796	8.95492380034811\\
0.263306714586443	8.95484239797269\\
0.263142995523049	8.95476070097666\\
0.262978800598732	8.95467870775737\\
0.262814127742533	8.95459641670054\\
0.262648974871496	8.95451382618015\\
0.262483339890575	8.95443093455829\\
0.262317220692554	8.95434774018512\\
0.262150615157952	8.95426424139869\\
0.261983521154939	8.95418043652488\\
0.261815936539243	8.95409632387728\\
0.261647859154058	8.95401190175702\\
0.26147928682996	8.95392716845277\\
0.261310217384804	8.95384212224052\\
0.26114064862364	8.95375676138349\\
0.260970578338614	8.95367108413205\\
0.260800004308876	8.95358508872356\\
0.260628924300483	8.95349877338227\\
0.260457336066302	8.95341213631916\\
0.260285237345915	8.9533251757319\\
0.260112625865518	8.95323788980462\\
0.259939499337826	8.95315027670784\\
0.259765855461969	8.95306233459837\\
0.259591691923393	8.95297406161913\\
0.25941700639376	8.95288545589902\\
0.259241796530843	8.95279651555282\\
0.259066059978422	8.95270723868103\\
0.258889794366184	8.95261762336979\\
0.258712997309613	8.95252766769062\\
0.258535666409886	8.95243736970042\\
0.258357799253765	8.95234672744124\\
0.258179393413489	8.95225573894021\\
0.258000446446667	8.9521644022093\\
0.257820955896163	8.95207271524526\\
0.25764091928999	8.95198067602944\\
0.257460334141195	8.95188828252766\\
0.257279197947745	8.95179553269001\\
0.257097508192418	8.95170242445079\\
0.25691526234268	8.95160895572822\\
0.256732457850577	8.95151512442446\\
0.256549092152609	8.95142092842528\\
0.256365162669621	8.95132636560003\\
0.256180666806675	8.95123143380139\\
0.255995601952935	8.95113613086529\\
0.255809965481544	8.95104045461066\\
0.2556237547495	8.95094440283935\\
0.255436967097533	8.95084797333587\\
0.255249599849979	8.95075116386729\\
0.255061650314655	8.95065397218305\\
0.254873115782733	8.95055639601478\\
0.254683993528608	8.95045843307608\\
0.254494280809769	8.95036008106248\\
0.254303974866672	8.95026133765106\\
0.254113072922603	8.95016220050043\\
0.253921572183545	8.95006266725048\\
0.253729469838048	8.94996273552218\\
0.253536763057088	8.94986240291744\\
0.253343448993933	8.94976166701884\\
0.253149524784001	8.94966052538952\\
0.252954987544726	8.94955897557295\\
0.25275983437541	8.9494570150927\\
0.252564062357088	8.94935464145229\\
0.252367668552376	8.94925185213494\\
0.252170650005335	8.9491486446034\\
0.251973003741316	8.94904501629975\\
0.251774726766819	8.94894096464512\\
0.251575816069338	8.94883648703954\\
0.251376268617215	8.94873158086172\\
0.251176081359487	8.9486262434688\\
0.250975251225729	8.94852047219616\\
0.250773775125902	8.94841426435714\\
0.250571649950199	8.9483076172429\\
0.250368872568879	8.94820052812212\\
0.250165439832117	8.94809299424078\\
0.249961348569835	8.94798501282196\\
0.249756595591547	8.94787658106553\\
0.249551177686185	8.94776769614797\\
0.249345091621944	8.94765835522213\\
0.249138334146108	8.94754855541693\\
0.248930901984881	8.94743829383714\\
0.24872279184322	8.94732756756312\\
0.24851400040466	8.94721637365058\\
0.248304524331141	8.94710470913028\\
0.248094360262833	8.94699257100778\\
0.247883504817956	8.94687995626324\\
0.247671954592604	8.94676686185103\\
0.247459706160562	8.94665328469951\\
0.247246756073126	8.9465392217108\\
0.247033100858916	8.94642466976044\\
0.24681873702369	8.9463096256971\\
0.246603661050157	8.94619408634233\\
0.246387869397787	8.94607804849025\\
0.246171358502619	8.94596150890722\\
0.245954124777066	8.94584446433161\\
0.245736164609722	8.94572691147343\\
0.245517474365163	8.94560884701406\\
0.245298050383746	8.94549026760593\\
0.24507788898141	8.94537116987218\\
0.244856986449471	8.94525155040638\\
0.244635339054418	8.94513140577216\\
0.244412943037703	8.94501073250293\\
0.244189794615531	8.9448895271015\\
0.243965889978653	8.94476778603978\\
0.243741225292147	8.9446455057584\\
0.243515796695203	8.94452268266641\\
0.243289600300905	8.94439931314087\\
0.243062632196012	8.94427539352655\\
0.242834888440733	8.94415092013555\\
0.242606365068504	8.94402588924691\\
0.242377058085758	8.94390029710626\\
0.242146963471697	8.94377413992545\\
0.241916077178062	8.94364741388215\\
0.241684395128894	8.94352011511948\\
0.241451913220301	8.94339223974563\\
0.241218627320219	8.94326378383344\\
0.240984533268166	8.94313474341996\\
0.240749626875004	8.94300511450616\\
0.240513903922686	8.94287489305638\\
0.240277360164012	8.94274407499802\\
0.240039991322375	8.94261265622105\\
0.239801793091507	8.94248063257762\\
0.23956276113522	8.94234799988156\\
0.23932289108715	8.942214753908\\
0.239082178550491	8.94208089039294\\
0.238840619097732	8.94194640503271\\
0.238598208270389	8.94181129348357\\
0.238354941578733	8.94167555136123\\
0.238110814501516	8.94153917424039\\
0.237865822485698	8.9414021576542\\
0.237619960946161	8.94126449709386\\
0.237373225265435	8.94112618800806\\
0.237125610793407	8.94098722580249\\
0.236877112847032	8.94084760583937\\
0.236627726710045	8.94070732343686\\
0.236377447632667	8.94056637386862\\
0.236126270831302	8.94042475236322\\
0.23587419148824	8.94028245410362\\
0.235621204751355	8.94013947422663\\
0.235367305733793	8.93999580782235\\
0.235112489513663	8.93985144993362\\
0.234856751133723	8.9397063955554\\
0.234600085601067	8.93956063963428\\
0.234342487886795	8.93941417706781\\
0.234083952925698	8.93926700270395\\
0.233824475615923	8.93911911134043\\
0.233564050818648	8.93897049772421\\
0.233302673357743	8.93882115655074\\
0.23304033801943	8.93867108246346\\
0.232777039551947	8.93852027005306\\
0.232512772665195	8.93836871385686\\
0.232247532030394	8.9382164083582\\
0.231981312279723	8.93806334798567\\
0.23171410800597	8.93790952711252\\
0.231445913762163	8.93775494005595\\
0.231176724061212	8.93759958107637\\
0.230906533375531	8.93744344437672\\
0.230635336136673	8.93728652410175\\
0.230363126734946	8.93712881433732\\
0.230089899519035	8.93697030910956\\
0.229815648795611	8.9368110023842\\
0.229540368828946	8.93665088806581\\
0.229264053840516	8.93648995999695\\
0.228986698008598	8.93632821195745\\
0.228708295467873	8.93616563766358\\
0.228428840309013	8.93600223076723\\
0.228148326578267	8.9358379848551\\
0.227866748277048	8.93567289344784\\
0.227584099361506	8.93550694999922\\
0.227300373742105	8.93534014789527\\
0.227015565283188	8.93517248045336\\
0.22672966780254	8.93500394092134\\
0.226442675070948	8.93483452247664\\
0.226154580811753	8.93466421822533\\
0.225865378700398	8.93449302120119\\
0.225575062363969	8.93432092436476\\
0.225283625380738	8.93414792060238\\
0.224991061279686	8.9339740027252\\
0.224697363540041	8.93379916346822\\
0.224402525590788	8.93362339548919\\
0.224106540810192	8.9334466913677\\
0.223809402525307	8.93326904360405\\
0.223511104011479	8.93309044461821\\
0.223211638491842	8.93291088674875\\
0.222910999136819	8.93273036225177\\
0.222609179063598	8.9325488632997\\
0.222306171335622	8.93236638198028\\
0.222001968962059	8.93218291029533\\
0.221696564897269	8.93199844015962\\
0.221389952040273	8.93181296339968\\
0.221082123234201	8.93162647175254\\
0.220773071265745	8.93143895686459\\
0.220462788864602	8.93125041029027\\
0.22015126870291	8.93106082349082\\
0.219838503394678	8.93087018783301\\
0.219524485495205	8.93067849458778\\
0.219209207500501	8.93048573492895\\
0.218892661846692	8.93029189993186\\
0.218747946955317	8.93020280528425\\
0.218530744762685	8.93009698891036\\
0.218130453949184	8.92990099136823\\
0.217728674610826	8.92970389108634\\
0.217325398529808	8.92950567873114\\
0.216920617428276	8.92930634486346\\
0.216514322967786	8.92910587993702\\
0.216106506748746	8.92890427429689\\
0.21569716030986	8.92870151817793\\
0.215286275127557	8.92849760170325\\
0.214873842615424	8.9282925148826\\
0.214459854123625	8.92808624761067\\
0.214044300938314	8.92787878966556\\
0.213627174281051	8.92767013070697\\
0.213208465308195	8.92746026027453\\
0.212788165110303	8.92724916778606\\
0.212366264711521	8.9270368425358\\
0.211942755068963	8.92682327369259\\
0.211517627072083	8.92660845029795\\
0.211090871542049	8.92639236126438\\
0.210662479231096	8.92617499537329\\
0.210232440821884	8.92595634127314\\
0.209800746926843	8.92573638747743\\
0.209367388087508	8.92551512236273\\
0.208932354773854	8.92529253416658\\
0.208495637383616	8.92506861098546\\
0.208057226241604	8.92484334077261\\
0.207617111599012	8.92461671133592\\
0.207175283632718	8.92438871033574\\
0.206731732444569	8.92415932528256\\
0.206286448060673	8.92392854353482\\
0.205839420430664	8.9236963522965\\
0.205390639426979	8.92346273861492\\
0.204940094844103	8.9232276893781\\
0.204487776397828	8.92299119131247\\
0.204033673724488	8.92275323098035\\
0.20357777638019	8.92251379477736\\
0.203120073840039	8.92227286892987\\
0.202660555497348	8.92203043949231\\
0.202199210662839	8.92178649234453\\
0.201736028563845	8.92154101318905\\
0.201270998343484	8.92129398754826\\
0.200804109059843	8.92104540076156\\
0.200335349685136	8.92079523798246\\
0.19986470910486	8.92054348417567\\
0.199392176116941	8.92029012411402\\
0.19891773943087	8.92003514237548\\
0.198441387666819	8.91977852333991\\
0.197963109354761	8.91952025118601\\
0.197482892933571	8.91926030988794\\
0.197000726750116	8.91899868321213\\
0.196516599058332	8.91873535471375\\
0.196030498018298	8.91847030773345\\
0.195542411695293	8.91820352539367\\
0.195052328058836	8.91793499059519\\
0.194560234981726	8.91766468601342\\
0.194066120239061	8.91739259409465\\
0.193569971507248	8.9171186970523\\
0.193071776363001	8.91684297686305\\
0.192571522282324	8.91656541526284\\
0.192069196639487	8.9162859937429\\
0.191564786705979	8.91600469354555\\
0.19105827964946	8.91572149566008\\
0.190549662532691	8.91543638081846\\
0.190038922312453	8.91514932949092\\
0.189526045838452	8.91486032188159\\
0.189011019852211	8.91456933792381\\
0.188493830985949	8.91427635727563\\
0.187974465761438	8.91398135931496\\
0.187452910588861	8.91368432313482\\
0.186929151765633	8.91338522753832\\
0.186403175475229	8.91308405103369\\
0.185874967785984	8.91278077182911\\
0.185344514649877	8.91247536782743\\
0.184811801901304	8.91216781662085\\
0.184276815255837	8.91185809548538\\
0.183739540308956	8.91154618137532\\
0.183199962534778	8.91123205091747\\
0.182658067284755	8.91091568040539\\
0.182113839786369	8.91059704579332\\
0.181567265141798	8.91027612269017\\
0.18101832832657	8.9099528863533\\
0.180467014188197	8.90962731168211\\
0.179913307444794	8.90929937321159\\
0.179357192683672	8.90896904510567\\
0.17879865435992	8.90863630115043\\
0.178237676794964	8.90830111474718\\
0.177674244175103	8.90796345890536\\
0.177108340550033	8.90762330623531\\
0.176539949831346	8.90728062894087\\
0.175969055791004	8.9069353988118\\
0.1753956420598	8.90658758721604\\
0.174819692125795	8.90623716509182\\
0.174241189332728	8.90588410293951\\
0.173660116878412	8.90552837081342\\
0.173076457813102	8.9051699383133\\
0.17249019503784	8.90480877457567\\
0.171901311302781	8.90444484826499\\
0.17130978920549	8.90407812756458\\
0.170715611189217	8.90370858016736\\
0.170118759541149	8.90333617326639\\
0.169519216390633	8.90296087354508\\
0.168916963707378	8.90258264716739\\
0.168311983299626	8.90220145976756\\
0.167704256812302	8.90181727643973\\
0.167093765725129	8.90143006172731\\
0.166480491350727	8.90103977961204\\
0.165864414832672	8.90064639350289\\
0.165245517143534	8.90024986622454\\
0.164623779082885	8.89985016000577\\
0.163999181275273	8.89944723646737\\
0.163371704168169	8.89904105660995\\
0.162741328029886	8.89863158080128\\
0.162636780891736	8.89856290002827\\
0.161929662110113	8.89821878879723\\
0.161079545122933	8.89780262316756\\
0.160226296109735	8.89738303829176\\
0.159369898569217	8.89695999187207\\
0.158510335884156	8.89653344091037\\
0.157647591320253	8.89610334169354\\
0.15678164802496	8.89566964977864\\
0.155912489026283	8.89523231997748\\
0.155040097231575	8.89479130634105\\
0.154164455426299	8.89434656214337\\
0.153285546272781	8.89389803986504\\
0.152403352308937	8.8934456911763\\
0.151517855946977	8.89298946691968\\
0.150629039472093	8.89252931709222\\
0.149736885041121	8.89206519082718\\
0.148841374681185	8.89159703637537\\
0.147942490288309	8.89112480108585\\
0.147040213626018	8.89064843138625\\
0.1461345263239	8.89016787276254\\
0.145225409876158	8.88968306973818\\
0.144312845640125	8.88919396585282\\
0.14339681483476	8.88870050364043\\
0.14247729853911	8.88820262460674\\
0.141554277690755	8.88770026920617\\
0.140627733084213	8.88719337681809\\
0.139697645369328	8.88668188572248\\
0.138763995049614	8.88616573307485\\
0.137826762480586	8.8856448548805\\
0.136885927868041	8.88511918596817\\
0.135941471266326	8.88458865996276\\
0.134993372576554	8.88405320925748\\
0.134041611544804	8.88351276498509\\
0.133086167760271	8.88296725698846\\
0.132127020653395	8.88241661379013\\
0.131164149493939	8.88186076256116\\
0.130197533389039	8.88129962908906\\
0.129227151281213	8.88073313774467\\
0.128252981946331	8.88016121144828\\
0.127275003991543	8.87958377163469\\
0.126293195853163	8.87900073821713\\
0.125307535794516	8.87841202955044\\
0.124318001903737	8.87781756239274\\
0.123324572091524	8.87721725186639\\
0.122327224088846	8.87661101141752\\
0.121325935444602	8.87599875277445\\
0.120320683523232	8.87538038590485\\
0.119311445502277	8.87475581897164\\
0.118298198369884	8.87412495828753\\
0.117280918922261	8.87348770826815\\
0.116259583761075	8.87284397138384\\
0.115234169290796	8.87219364810984\\
0.114204651715975	8.87153663687506\\
0.113171007038473	8.87087283400918\\
0.112133211054617	8.87020213368812\\
0.111127909825133	8.86954803509377\\
0.111073353602711	8.86952442863619\\
0.109518987604585	8.86883962782994\\
0.107962357274156	8.86814759709688\\
0.106403461536124	8.86744822146149\\
0.104842299248666	8.86674138349535\\
0.103278869201033	8.86602696325121\\
0.101713170111108	8.86530483819517\\
0.100145200622917	8.86457488313643\\
0.0985749593041049	8.86383697015499\\
0.0970024446433707	8.86309096852674\\
0.0954276550478566	8.86233674464623\\
0.0938505888405005	8.8615741619468\\
0.0922712442573478	8.86080308081807\\
0.0906896194448188	8.86002335852062\\
0.0891057124569377	8.85923484909787\\
0.0875195212525208	8.85843740328484\\
0.0859310436923212	8.85763086841385\\
0.0843402775361347	8.85681508831711\\
0.0827472204398638	8.85598990322564\\
0.0811518699525412	8.85515514966502\\
0.0795542235133115	8.85431066034715\\
0.0779542784483729	8.85345626405855\\
0.0763520319678786	8.8525917855444\\
0.0747474811627967	8.85171704538871\\
0.0731406230017302	8.85083185988992\\
0.0715314543276959	8.8499360409323\\
0.0699199718548638	8.84902939585253\\
0.0683061721652563	8.84811172730139\\
0.0666900517054072	8.84718283310053\\
0.0650716067829803	8.84624250609376\\
0.0638603482567338	8.84552916281267\\
0.0630982558265509	8.84529053647434\\
0.0600927560775235	8.8443267099586\\
0.0571068020675051	8.84335079550815\\
0.0541402193867619	8.84236256480034\\
0.0511928344606001	8.8413617836719\\
0.0482644745984501	8.84034821193454\\
0.0453549680421863	8.83932160318333\\
0.0424641440136691	8.83828170459779\\
0.0395918327614796	8.83722825673505\\
0.0367378656068397	8.836160993315\\
0.0339020749886878	8.83507964099686\\
0.0310842945078976	8.8339839191469\\
0.0282843589706127	8.83287353959677\\
0.0255021044306844	8.83174820639211\\
0.0227373682311843	8.83060761553087\\
0.0204185671554354	8.82963066655928\\
0.0182811499157155	8.82945145483818\\
0.00520395918939959	8.82827940315014\\
0.00703183344143233	8.82709113056037\\
0.0189209617436143	8.82588629795095\\
0.020418567200197	8.82572879606515\\
0.0209856071696804	8.82588629773797\\
0.0253640566296692	8.82709112922142\\
0.0296352097339279	8.82827940031527\\
0.0338030047857985	8.82945144978822\\
0.0378711864941304	8.83060760718001\\
0.0418433178297313	8.8317481931223\\
0.0457227910591656	8.83287351964645\\
0.0495128380077902	8.8339838904784\\
0.0532165396040598	8.83507960132085\\
0.0568368347559426	8.83616094012354\\
0.0603765286082486	8.83722818734162\\
0.063838300227126	8.83828161618315\\
0.0638603681751252	8.83828825130245\\
0.0653848694381559	8.83932150867988\\
0.0668954172535848	8.84034811218068\\
0.0683826054858588	8.84136167967962\\
0.0698469795541114	8.84236245787757\\
0.0712890678654626	8.84335068729087\\
0.072709382478342	8.8443266024438\\
0.0741084197348016	8.84529043205415\\
0.0754866608635058	8.84624239921174\\
0.0768445725549804	8.84718272155046\\
0.0781826075106085	8.84811161141404\\
0.0795012049667632	8.84902927601576\\
0.080800791195395	8.8499359175925\\
0.0820817799823005	8.85083173355317\\
0.0833445730842342	8.85171691662195\\
0.0845895606659528	8.85259165497634\\
0.0858171217182187	8.85345613238048\\
0.0870276244577301	8.85431052831375\\
0.0882214267098861	8.85515501809489\\
0.0893988762752481	8.85598977300182\\
0.0905603112805046	8.85681496038745\\
0.0917060605147032	8.85763074379131\\
0.092836443751474	8.85843728304764\\
0.0939517720579194	8.85923473438967\\
0.0950523480908153	8.86002325055043\\
0.0961384663807355	8.86080298086019\\
0.0972104136046651	8.86157407134073\\
0.0982684688476539	8.86233666479637\\
0.0993129038540175	8.86309090090214\\
0.100343983268578	8.86383691628895\\
0.101361964868398	8.8645748446261\\
0.102367099785456	8.86530481670103\\
0.103359632720658	8.86602696049659\\
0.104339802149594	8.86674140126572\\
0.105307840520407	8.86744826160397\\
0.106263974444121	8.86814766151944\\
0.107208424877765	8.86883971850074\\
0.108141407300616	8.86952454758274\\
0.109063131883856	8.87020226141029\\
0.109973803653935	8.8708729702999\\
0.110873622649903	8.87153678229966\\
0.111127832503277	8.87172268360195\\
0.111560911979724	8.87219381179297\\
0.112160760640115	8.8728441575286\\
0.112754185052515	8.87348791771592\\
0.113341289299117	8.874125191883\\
0.113922175203681	8.87475607756243\\
0.114496942392876	8.87538067034108\\
0.115065688355635	8.87599906390839\\
0.115628508500576	8.87661135010322\\
0.116185496211583	8.87721761895929\\
0.116736742901599	8.87781795874934\\
0.117282338064708	8.87841245602794\\
0.117822369326567	8.87900119567313\\
0.118356922493242	8.87958426092677\\
0.118886081598523	8.88016173343381\\
0.119409928949751	8.88073369328041\\
0.119928545172237	8.88130021903088\\
0.120442009252295	8.88186138776379\\
0.120950398578968	8.88241727510678\\
0.121453788984471	8.88296795527064\\
0.121952254783408	8.88351350108232\\
0.122445868810806	8.884053984017\\
0.122934702458997	8.88458947422932\\
0.123418825713412	8.88512004058375\\
0.123898307187291	8.88564575068411\\
0.124373214155384	8.88616667090226\\
0.124843612586641	8.88668286640607\\
0.12530956717596	8.88719440118658\\
0.125771141374998	8.88770133808441\\
0.12622839742209	8.88820373881558\\
0.126681396371309	8.88870166399646\\
0.127130198120686	8.88919517316822\\
0.12757486143962	8.88968432482055\\
0.12801544399552	8.89016917641472\\
0.128452002379676	8.89064978440618\\
0.128884592132416	8.89112620426633\\
0.129313267767548	8.89159849050404\\
0.12973808279612	8.89206669668629\\
0.130159089749528	8.89253087545849\\
0.130576340201975	8.89299107856423\\
0.130989884792316	8.89344735686447\\
0.131399773245309	8.89389976035629\\
0.131806054392277	8.89434833819115\\
0.132208776191219	8.89479313869272\\
0.13260798574637	8.8952342093742\\
0.133003729327241	8.89567159695524\\
0.133396052387147	8.89610534737846\\
0.133784999581239	8.89653550582556\\
0.134170614784058	8.89696211673291\\
0.134552941106636	8.89738522380697\\
0.134932020913129	8.89780487003914\\
0.135307895837029	8.89822109772037\\
0.135680606796949	8.89863394845533\\
0.136050194012002	8.8990434631763\\
0.136416697016771	8.89944968215669\\
0.136780154675913	8.89985264502424\\
0.137140605198372	8.90025239077391\\
0.137498086151242	8.90064895778046\\
0.137852634473267	8.90104238381074\\
0.138204286488012	8.90143270603567\\
0.138553077916695	8.90181996104195\\
0.138899043890698	8.90220418484347\\
0.139242218963767	8.90258541289255\\
0.139582637123911	8.90296368009074\\
0.139920331805007	8.90333902079955\\
0.140255335898112	8.90371146885085\\
0.140587681762505	8.90408105755697\\
0.14091740123646	8.90444781972072\\
0.141244525647752	8.90481178764504\\
0.14156908582391	8.90517299314254\\
0.141891112102224	8.90553146754463\\
0.142210634339512	8.90588724171079\\
0.142527681921653	8.90624034603727\\
0.14284228377289	8.9065908104658\\
0.143154468364916	8.90693866449205\\
0.143464263725746	8.90728393717391\\
0.143771697448373	8.90762665713956\\
0.144076796699231	8.9079668525954\\
0.144379588226455	8.90830455133383\\
0.144680098367946	8.90863978074074\\
0.144978353059257	8.90897256780294\\
0.145274377841289	8.90930293911548\\
0.145568197867817	8.9096309208886\\
0.14585983791284	8.90995653895477\\
0.14614932237776	8.91027981877541\\
0.146436675298408	8.9106007854476\\
0.146721920351902	8.91091946371048\\
0.147005080863351	8.91123587795169\\
0.147286179812415	8.91155005221353\\
0.147565239839713	8.9118620101991\\
0.147842283253087	8.91217177527823\\
0.148117332033731	8.91247937049332\\
0.148390407842183	8.91278481856506\\
0.148661532024186	8.91308814189805\\
0.148930725616414	8.91338936258622\\
0.149198009352084	8.91368850241824\\
0.149463403666437	8.91398558288278\\
0.1497269287021	8.91428062517361\\
0.14998860431434	8.9145736501947\\
0.150248450076196	8.91486467856511\\
0.150506485283506	8.91515373062385\\
0.150762728959822	8.91544082643459\\
0.151017199861226	8.91572598579037\\
0.151269916481043	8.91600922821806\\
0.151520897054446	8.9162905729829\\
0.151770159562973	8.91657003909281\\
0.15201772173895	8.91684764530269\\
0.152263601069811	8.91712341011864\\
0.15250781480234	8.91739735180203\\
0.152750379946817	8.91766948837354\\
0.152991313281079	8.91793983761717\\
0.153230631354504	8.91820841708402\\
0.153468350491902	8.91847524409619\\
0.153704486797336	8.91874033575039\\
0.15393905615786	8.91900370892171\\
0.154172074247181	8.91926538026712\\
0.15440355652925	8.919525366229\\
0.154633518261777	8.9197836830386\\
0.154861974499677	8.92004034671942\\
0.155088940098445	8.9202953730905\\
0.155314429717467	8.92054877776969\\
0.155538457823261	8.92080057617684\\
0.155761038692657	8.9210507835369\\
0.155982186415911	8.92129941488303\\
0.156201914899762	8.92154648505958\\
0.156420237870421	8.92179200872505\\
0.156637168876512	8.92203600035503\\
0.156852721291945	8.92227847424495\\
0.157066908318742	8.92251944451299\\
0.157279742989804	8.92275892510272\\
0.157491238171619	8.92299692978586\\
0.157701406566933	8.92323347216489\\
0.15791026071735	8.92346856567562\\
0.158117813005902	8.9237022235898\\
0.158324075659553	8.92393445901753\\
0.158529060751665	8.9241652849098\\
0.158732780204419	8.92439471406083\\
0.158935245791179	8.92462275911047\\
0.159136469138825	8.92484943254651\\
0.15933646173003	8.92507474670697\\
0.159535234905507	8.92529871378232\\
0.159732799866201	8.9255213458177\\
0.15992916767545	8.92574265471504\\
0.160124349261103	8.92596265223525\\
0.160318355417595	8.92618135000027\\
0.160511196807989	8.92639875949506\\
0.160702883965979	8.9266148920697\\
0.160893427297856	8.9268297589413\\
0.161082837084436	8.92704337119601\\
0.161271123482958	8.92725573979085\\
0.161458296528941	8.92746687555563\\
0.161644366138012	8.92767678919477\\
0.161829342107703	8.92788549128913\\
0.162013234119208	8.92809299229778\\
0.162196051739116	8.92829930255972\\
0.162377804421108	8.92850443229566\\
0.16255850150763	8.92870839160963\\
0.162630877841869	8.92878970056026\\
0.162715968904094	8.92891119228915\\
0.162857663425499	8.9291128436075\\
0.162998562804261	8.9293133541153\\
0.163138673759688	8.92951273346642\\
0.163278002935142	8.92971099120608\\
0.163416556899119	8.92990813677241\\
0.163554342146304	8.93010417949793\\
0.163691365098612	8.93029912861104\\
0.163827632106208	8.93049299323748\\
0.163963149448512	8.93068578240171\\
0.164097923335187	8.93087750502836\\
0.164231959907107	8.93106816994357\\
0.164365265237315	8.93125778587635\\
0.164497845331961	8.93144636145993\\
0.164629706131224	8.93163390523308\\
0.164760853510219	8.93182042564134\\
0.164891293279893	8.93200593103838\\
0.165021031187899	8.93219042968715\\
0.165150072919464	8.93237392976117\\
0.165278424098234	8.93255643934571\\
0.165406090287112	8.932737966439\\
0.16553307698908	8.93291851895338\\
0.165659389648006	8.93309810471646\\
0.165785033649443	8.93327673147223\\
0.165910014321407	8.9334544068822\\
0.166034336935149	8.93363113852651\\
0.166158006705912	8.93380693390493\\
0.16628102879368	8.93398180043801\\
0.166403408303906	8.93415574546808\\
0.166525150288236	8.9343287762603\\
0.166646259745221	8.93450090000364\\
0.166766741621015	8.93467212381188\\
0.166886600810062	8.93484245472463\\
0.167005842155773	8.93501189970827\\
0.167124470451195	8.93518046565688\\
0.167242490439663	8.93534815939319\\
0.167359906815451	8.93551498766954\\
0.167476724224402	8.93568095716871\\
0.167592947264558	8.93584607450486\\
0.167708580486775	8.93601034622442\\
0.167823628395328	8.93617377880691\\
0.16793809544851	8.93633637866584\\
0.168051986059217	8.93649815214952\\
0.168165304595533	8.93665910554189\\
0.168278055381293	8.93681924506335\\
0.168390242696648	8.93697857687154\\
0.168501870778618	8.93713710706214\\
0.168612943821635	8.93729484166962\\
0.16872346597808	8.93745178666808\\
0.16883344135881	8.93760794797192\\
0.16894287403368	8.93776333143662\\
0.169051768032054	8.93791794285951\\
0.169160127343307	8.9380717879804\\
0.169267955917327	8.93822487248235\\
0.169375257665	8.9383772019924\\
0.169482036458697	8.93852878208219\\
0.169588296132743	8.93867961826867\\
0.169694040483891	8.93882971601477\\
0.169799273271778	8.93897908073007\\
0.169903998219384	8.93912771777146\\
0.170008219013476	8.93927563244369\\
0.170111939305052	8.93942283000016\\
0.170215162709773	8.9395693156434\\
0.170317892808391	8.93971509452572\\
0.170420133147175	8.93986017174987\\
0.170521887238323	8.9400045523696\\
0.170623158560375	8.94014824139021\\
0.170723950558611	8.94029124376916\\
0.170824266645458	8.94043356441668\\
0.170924110200875	8.94057520819627\\
0.171023484572743	8.94071617992525\\
0.171122393077245	8.94085648437538\\
0.171220838999245	8.94099612627333\\
0.171318825592653	8.94113511030124\\
0.171416356080794	8.94127344109721\\
0.171513433656769	8.94141112325588\\
0.171610061483804	8.94154816132887\\
0.171706242695608	8.94168455982534\\
0.171801980396712	8.94182032321244\\
0.171897277662811	8.9419554559158\\
0.171992137541099	8.94208996232006\\
0.172086563050601	8.94222384676928\\
0.172180557182497	8.94235711356748\\
0.172274122900447	8.94248976697898\\
0.172367263140902	8.94262181122902\\
0.172459980813423	8.94275325050407\\
0.172552278800987	8.94288408895234\\
0.17264415996029	8.94301433068419\\
0.172735627122047	8.94314397977261\\
0.172826683091291	8.94327304025355\\
0.17291733064766	8.94340151612645\\
0.173007572545688	8.94352941135454\\
0.17309741151509	8.94365672986537\\
0.173186850261038	8.9437834755511\\
0.173275891464439	8.94390965226895\\
0.173364537782209	8.94403526384163\\
0.173452791847542	8.9441603140576\\
0.173540656270171	8.94428480667161\\
0.173628133636633	8.94440874540497\\
0.17371522651053	8.94453213394594\\
0.173801937432776	8.94465497595013\\
0.173888268921854	8.94477727504079\\
0.173974223474065	8.94489903480927\\
0.174059803563766	8.94502025881527\\
0.174145011643619	8.94514095058727\\
0.174229850144823	8.94526111362279\\
0.174314321477355	8.94538075138881\\
0.174398428030197	8.94549986732204\\
0.174482172171565	8.94561846482927\\
0.174565556249141	8.94573654728774\\
0.174648582590287	8.94585411804536\\
0.174731253502274	8.94597118042114\\
0.174813571272493	8.94608773770542\\
0.17489553816867	8.94620379316019\\
0.17497715643908	8.94631935001946\\
0.175058428312757	8.94643441148947\\
0.175139355999695	8.94654898074904\\
0.175219941691055	8.94666306094983\\
0.175300187559368	8.94677665521671\\
0.175380095758727	8.94688976664794\\
0.175459668424989	8.94700239831547\\
0.175538907675966	8.94711455326529\\
0.175617815611614	8.94722623451766\\
0.175696394314224	8.94733744506735\\
0.175774645848609	8.94744818788396\\
0.175852572262282	8.94755846591216\\
0.175930175585645	8.94766828207195\\
0.176007457832162	8.94777763925892\\
0.176084420998538	8.94788654034449\\
0.176161067064896	8.94799498817623\\
0.176237397994944	8.94810298557799\\
0.17631341573615	8.94821053535024\\
0.176389122219909	8.9483176402703\\
0.176464519361708	8.94842430309254\\
0.17653960906129	8.94853052654863\\
0.176614393202817	8.9486363133478\\
0.176688873655029	8.94874166617704\\
0.176763052271404	8.94884658770134\\
0.176836930890311	8.94895108056393\\
0.176910511335166	8.94905514738644\\
0.176983795414585	8.94915879076923\\
0.17705678492253	8.9492620132915\\
0.177129481638465	8.94936481751154\\
0.177201887327495	8.94946720596696\\
0.177274003740517	8.9495691811749\\
0.177345832614359	8.9496707456322\\
0.177417375671925	8.94977190181562\\
0.17748863462233	8.94987265218207\\
0.177559611161043	8.94997299916878\\
0.177630306970021	8.95007294519347\\
0.177700723717844	8.95017249265464\\
0.177770863059849	8.95027164393163\\
0.177840726638258	8.95037040138494\\
0.177910316082315	8.9504687673563\\
0.177979633008407	8.95056674416895\\
0.178048679020195	8.95066433412777\\
0.178117455708739	8.95076153951946\\
0.178185964652622	8.95085836261275\\
0.17825420741807	8.95095480565856\\
0.178322185559077	8.95105087089017\\
0.178389900617522	8.9511465605234\\
0.178457354123286	8.95124187675675\\
0.178524547594374	8.95133682177163\\
0.178591482537024	8.95143139773248\\
0.178658160445826	8.95152560678695\\
0.178724582803831	8.95161945106602\\
0.178790751082666	8.95171293268427\\
0.178856666742642	8.9518060537399\\
0.178922331232863	8.95189881631498\\
0.178987745991334	8.9519912224756\\
0.179052912445067	8.95208327427199\\
0.179117832010189	8.95217497373868\\
0.179182506092039	8.95226632289464\\
0.179246936085279	8.95235732374347\\
0.179311123373991	8.9524479782735\\
0.179375069331778	8.95253828845798\\
0.179438775321862	8.95262825625517\\
0.179502242697186	8.95271788360851\\
0.179565472800508	8.9528071724468\\
0.179628466964496	8.95289612468424\\
0.179691226511827	8.95298474222066\\
0.179753752755276	8.95307302694161\\
0.179816046997813	8.95316098071849\\
0.179878110532692	8.95324860540874\\
0.179939944643541	8.95333590285589\\
0.180001550604454	8.95342287488969\\
0.180062929680079	8.95350952332637\\
0.180124083125705	8.95359584996858\\
0.180185012187348	8.95368185660566\\
0.180245718101838	8.95376754501366\\
0.180306202096903	8.95385291695557\\
0.180366465391255	8.95393797418134\\
0.180426509194668	8.95402271842804\\
0.180486334708066	8.95410715142\\
0.180545943123599	8.9541912748689\\
0.180605335624725	8.95427509047389\\
0.180664513386292	8.9543585999217\\
0.180723477574611	8.95444180488678\\
0.180782229347538	8.95452470703137\\
0.180840769854549	8.95460730800562\\
0.180899100236816	8.95468960944777\\
0.180957221627283	8.95477161298414\\
0.181015135150737	8.9548533202293\\
0.181072841923888	8.95493473278624\\
0.181130343055432	8.95501585224632\\
0.181187639646134	8.95509668018952\\
0.18124473278889	8.95517721818447\\
0.1813016235688	8.95525746778856\\
0.181358313063242	8.95533743054804\\
0.181414802341935	8.95541710799815\\
0.181471092467007	8.95549650166316\\
0.18152718449307	8.95557561305653\\
0.181583079467276	8.95565444368097\\
0.181638778429391	8.95573299502852\\
0.181694282411857	8.95581126858071\\
0.181749592439856	8.95588926580857\\
0.181804709531376	8.95596698817279\\
0.181859634697272	8.95604443712375\\
0.18191436894133	8.95612161410167\\
0.18196891326033	8.95619852053668\\
0.182023268644101	8.95627515784887\\
0.182077436075592	8.95635152744843\\
0.18213141653092	8.9564276307357\\
0.182185210979441	8.95650346910129\\
0.1822388203838	8.95657904392613\\
0.182292245699991	8.95665435658158\\
0.182345487877419	8.95672940842949\\
0.182398547858952	8.95680420082229\\
0.182451426580976	8.95687873510309\\
0.182504124973458	8.95695301260574\\
0.182556643959995	8.95702703465493\\
0.182608984457868	8.95710080256622\\
0.182661147378101	8.95717431764617\\
0.18271313362551	8.95724758119241\\
0.182764944098758	8.95732059449368\\
0.182816579690408	8.95739335882995\\
0.18286804128697	8.95746587547248\\
0.182919329768961	8.95753814568389\\
0.182970446010946	8.9576101707182\\
0.183021390881597	8.95768195182096\\
0.183072165243736	8.95775349022931\\
0.183122769954388	8.95782478717203\\
0.183173205864829	8.95789584386959\\
0.183223473820633	8.95796666153429\\
0.183273574661722	8.95803724137027\\
0.183323509222411	8.95810758457359\\
0.183373278331456	8.9581776923323\\
0.183422882812101	8.95824756582653\\
0.183472323482121	8.95831720622852\\
0.183521601153872	8.9583866147027\\
0.183570716634332	8.95845579240579\\
0.183619670725146	8.95852474048677\\
0.183668464222674	8.95859346008705\\
0.18371709791803	8.95866195234049\\
0.183765572597125	8.95873021837344\\
0.183813889040714	8.95879825930481\\
0.183862048024435	8.95886607624617\\
0.183910050318853	8.95893367030179\\
0.183957896689499	8.95900104256866\\
0.184005587896913	8.95906819413661\\
0.184053124696686	8.95913512608832\\
0.184100507839495	8.95920183949943\\
0.18414773807115	8.95926833543853\\
0.184194816132628	8.95933461496727\\
0.184241742760115	8.95940067914043\\
0.184288518685044	8.9594665290059\\
0.184335144634132	8.95953216560481\\
0.184381621329421	8.95959758997153\\
0.184427949488313	8.95966280313379\\
0.18447412982361	8.95972780611269\\
0.184520163043546	8.9597925999227\\
0.18456604985183	8.95985718557187\\
0.184611790947677	8.95992156406168\\
0.184657387025847	8.95998573638728\\
0.184702838776677	8.9600497035374\\
0.184748146886123	8.96011346649449\\
0.184793312035786	8.96017702623472\\
0.184838334902953	8.96024038372806\\
0.184883216160629	8.9603035399383\\
0.184927956477572	8.96036649582314\\
0.184972556518322	8.9604292523342\\
0.185017016943241	8.96049181041706\\
0.185061338408542	8.96055417101138\\
0.185105521566322	8.96061633505087\\
0.185149567064594	8.96067830346333\\
0.18519347554732	8.96074007717079\\
0.185237247654442	8.96080165708945\\
0.185280884021914	8.96086304412979\\
0.185324385281732	8.96092423919661\\
0.185367752061966	8.96098524318902\\
0.18541098498679	8.96104605700056\\
0.185454084676513	8.96110668151918\\
0.185497051747606	8.96116711762733\\
0.185539886812735	8.96122736620197\\
0.18558259048079	8.96128742811466\\
0.185625163356912	8.96134730423151\\
0.185667606042525	8.96140699541332\\
0.185709919135361	8.96146650251557\\
0.18575210322949	8.96152582638847\\
0.18579415891535	8.96158496787703\\
0.185836086779771	8.96164392782101\\
0.185877887406007	8.96170270705508\\
0.185919561373757	8.96176130640878\\
0.1859611092592	8.96181972670657\\
0.186002531635015	8.96187796876791\\
0.18604382907041	8.96193603340721\\
0.186085002131152	8.96199392143401\\
0.186126051379584	8.96205163365286\\
0.186166977374661	8.96210917086347\\
0.18620778067197	8.96216653386066\\
0.186248461823755	8.96222372343452\\
0.186289021378944	8.9622807403703\\
0.186329459883174	8.96233758544854\\
0.186369777878816	8.96239425944512\\
0.186409975904996	8.96245076313119\\
0.186450054497624	8.9625070972733\\
0.186490014189416	8.96256326263342\\
0.186529855509915	8.96261925996896\\
0.186569578985521	8.9626750900328\\
0.186609185139507	8.96273075357329\\
0.186648674492049	8.96278625133439\\
0.186688047560244	8.9628415840556\\
0.186727304858134	8.96289675247202\\
0.186766446896731	8.96295175731441\\
0.186805474184036	8.96300659930918\\
0.186844387225064	8.96306127917847\\
0.186883186521863	8.96311579764015\\
0.186921872573539	8.96317015540785\\
0.186960445876275	8.96322435319099\\
0.186998906923354	8.96327839169486\\
0.187037256205178	8.96333227162056\\
0.187075494209293	8.96338599366513\\
0.187113621420407	8.96343955852148\\
0.187151638320408	8.9634929668785\\
0.187189545388393	8.96354621942108\\
0.187227343100677	8.96359931683007\\
0.187265031930824	8.96365225978241\\
0.187302612349659	8.96370504895106\\
0.187340084825292	8.96375768500511\\
0.187377449823136	8.96381016860976\\
0.187414707805926	8.96386250042638\\
0.18745185923374	8.9639146811125\\
0.187488904564016	8.96396671132184\\
0.187525844251574	8.9640185917044\\
0.18756267874863	8.96407032290642\\
0.18759940850482	8.96412190557042\\
0.187636033967215	8.96417334033526\\
0.187672555580338	8.9642246278361\\
0.187708973786189	8.96427576870452\\
0.187745289024253	8.96432676356845\\
0.187781501731526	8.96437761305226\\
0.187817612342531	8.96442831777677\\
0.18785362128933	8.96447887835926\\
0.187889529001549	8.9645292954135\\
0.18792533590639	8.9645795695498\\
0.187961042428653	8.96462970137499\\
0.187996648990745	8.9646796914925\\
0.188032156012707	8.96472954050232\\
0.18806756391222	8.96477924900107\\
0.188102873104631	8.96482881758202\\
0.188138084002963	8.9648782468351\\
0.188173197017935	8.96492753734693\\
0.188208212557973	8.96497668970084\\
0.188243131029235	8.96502570447689\\
0.188277952835616	8.96507458225189\\
0.188312678378772	8.96512332359946\\
0.188347308058133	8.96517192908999\\
0.188381842270914	8.9652203992907\\
0.188416281412138	8.96526873476568\\
0.188450625874648	8.96531693607587\\
0.188484876049119	8.9653650037791\\
0.188519032324075	8.9654129384301\\
0.188553095085907	8.96546074058057\\
0.188587064718885	8.96550841077913\\
0.188620941605168	8.96555594957139\\
0.188654726124828	8.96560335749994\\
0.188688418655857	8.96565063510443\\
0.188722019574184	8.9656977829215\\
0.188755529253687	8.96574480148485\\
0.188788948066211	8.9657916913253\\
0.188822276381577	8.96583845297072\\
0.188855514567601	8.96588508694612\\
0.188888662990101	8.96593159377365\\
0.188921722012918	8.96597797397261\\
0.188954691997923	8.96602422805948\\
0.188987573305034	8.96607035654792\\
0.189020366292228	8.96611635994883\\
0.189053071315555	8.96616223877031\\
0.189085688729149	8.96620799351775\\
0.189118218885244	8.9662536246938\\
0.189150662134182	8.96629913279835\\
0.189183018824431	8.96634451832867\\
0.189215289302594	8.96638978177931\\
0.189247473913424	8.96643492364219\\
0.189279572999833	8.96647994440653\\
0.189311586902906	8.96652484455902\\
0.189343515961918	8.96656962458369\\
0.189375360514334	8.96661428496198\\
0.189407120895836	8.96665882617279\\
0.189438797440321	8.96670324869243\\
0.189470390479924	8.9667475529947\\
0.189501900345021	8.96679173955089\\
0.189533327364248	8.96683580882978\\
0.189564671864506	8.96687976129764\\
0.189595934170976	8.9669235974183\\
0.18962711460713	8.96696731765314\\
0.189658213494744	8.96701092246109\\
0.189689231153902	8.96705441229864\\
0.189720167903017	8.96709778761994\\
0.189751024058834	8.96714104887668\\
0.189781799936447	8.96718419651822\\
0.189812495849302	8.96722723099155\\
0.189843112109217	8.96727015274131\\
0.189873649026387	8.96731296220982\\
0.189904106909393	8.96735565983712\\
0.18993448606522	8.96739824606091\\
0.189964786799257	8.9674407213166\\
0.189995009415316	8.96748308603739\\
0.19002515421564	8.96752534065419\\
0.190055221500909	8.96756748559567\\
0.190085211570256	8.9676095212883\\
0.190115124721273	8.96765144815632\\
0.190144961250022	8.96769326662177\\
0.190174721451045	8.96773497710455\\
0.190204405617374	8.96777658002236\\
0.190234014040541	8.96781807579075\\
0.190263547010586	8.96785946482315\\
0.190293004816069	8.96790074753087\\
0.190322387744076	8.96794192432306\\
0.190351696080231	8.96798299560684\\
0.190380930108706	8.9680239617872\\
0.190410090112227	8.96806482326708\\
0.190439176372088	8.96810558044736\\
0.190468189168154	8.96814623372686\\
0.190497128778876	8.96818678350239\\
0.190525995481295	8.96822723016875\\
0.190554789551055	8.9682675741187\\
0.190583511262408	8.96830781574303\\
0.190612160888228	8.96834795543056\\
0.190640738700012	8.96838799356811\\
0.190669244967898	8.96842793054059\\
0.190697679960663	8.96846776673092\\
0.190726043945743	8.96850750252012\\
0.190754337189232	8.9685471382873\\
0.190782559955895	8.96858667440961\\
0.190810712509174	8.96862611126239\\
0.1908387951112	8.96866544921902\\
0.190866808022796	8.96870468865104\\
0.19089475150349	8.96874382992816\\
0.190922625811521	8.96878287341819\\
0.190950431203844	8.96882181948714\\
0.190978167936145	8.96886066849917\\
0.191005836262841	8.96889942081667\\
0.191033436437093	8.96893807680018\\
0.191060968710814	8.96897663680847\\
0.191088433334673	8.96901510119855\\
0.191115830558105	8.96905347032561\\
0.191143160629319	8.96909174454315\\
0.191170423795304	8.96912992420285\\
0.191197620301838	8.96916800965473\\
0.191224750393494	8.96920600124704\\
0.191251814313651	8.96924389932631\\
0.191278812304494	8.96928170423738\\
0.191305744607028	8.96931941632341\\
0.191332611461085	8.96935703592586\\
0.191359413105325	8.9693945633845\\
0.191386149777249	8.96943199903749\\
0.191412821713207	8.96946934322129\\
0.191439429148398	8.96950659627073\\
0.191465972316884	8.96954375851901\\
0.191492451451592	8.9695808302977\\
0.191518866784326	8.96961781193679\\
0.191545218545768	8.96965470376463\\
0.19157150696549	8.96969150610799\\
0.191597732271956	8.96972821929206\\
0.191623894692531	8.96976484364045\\
0.191649994453491	8.96980137947521\\
0.191676031780022	8.96983782711684\\
0.191702006896232	8.96987418688428\\
0.191727920025158	8.96991045909494\\
0.191753771388767	8.96994664406473\\
0.191779561207969	8.96998274210798\\
0.191805289702619	8.97001875353758\\
0.191830957091524	8.97005467866488\\
0.191856563592451	8.97009051779976\\
0.19188210942213	8.97012627125058\\
0.191907594796265	8.97016193932428\\
0.191933019929534	8.9701975223263\\
0.191958385035601	8.97023302056064\\
0.191983690327117	8.97026843432984\\
0.192008936015731	8.97030376393502\\
0.19203412231209	8.97033900967586\\
0.192059249425851	8.97037417185063\\
0.192084317565681	8.97040925075615\\
0.192109326939269	8.97044424668788\\
0.192134277753327	8.97047915993987\\
0.192159170213596	8.97051399080478\\
0.192184004524854	8.97054873957388\\
0.192208780890922	8.97058340653708\\
0.192233499514666	8.97061799198293\\
0.192258160598006	8.97065249619862\\
0.192282764341921	8.97068691946999\\
0.19230731094645	8.97072126208153\\
0.192331800610707	8.97075552431643\\
0.192356233532876	8.97078970645652\\
0.192380609910223	8.97082380878235\\
0.192404929939099	8.97085783157311\\
0.192429193814946	8.97089177510676\\
0.192453401732302	8.97092563965991\\
0.192477553884805	8.9709594255079\\
0.192501650465201	8.97099313292478\\
0.192525691665347	8.97102676218336\\
0.192549677676215	8.97106031355517\\
0.1925736086879	8.97109378731047\\
0.192597484889626	8.97112718371829\\
0.192621306469745	8.97116050304643\\
0.192645073615748	8.9711937455614\\
0.192668786514266	8.97122691152854\\
0.19269244535108	8.97126000121195\\
0.192716050311118	8.97129301487451\\
0.192739601578467	8.9713259527779\\
0.192763099336376	8.9713588151826\\
0.192786543767257	8.97139160234789\\
0.192809935052696	8.97142431453188\\
0.192833273373452	8.97145695199149\\
0.192856558909464	8.97148951498246\\
0.192879791839858	8.97152200375939\\
0.192902972342948	8.97155441857569\\
0.19292610059624	8.97158675968363\\
0.192949176776442	8.97161902733434\\
0.192972201059463	8.9716512217778\\
0.19299517362042	8.97168334326287\\
0.193018094633642	8.97171539203727\\
0.193040964272673	8.97174736834762\\
0.19306378271028	8.9717792724394\\
0.193086550118455	8.97181110455699\\
0.193109266668418	8.97184286494369\\
0.193131932530622	8.97187455384166\\
0.193154547874763	8.97190617149202\\
0.193177112869774	8.97193771813479\\
0.193199627683836	8.9719691940089\\
0.193222092484384	8.9720005993522\\
0.193244507438104	8.97203193440153\\
0.193266872710942	8.97206319939261\\
0.19328918846811	8.97209439456013\\
0.193311454874083	8.97212552013775\\
0.193333672092611	8.97215657635805\\
0.193355840286718	8.97218756345262\\
0.193377959618707	8.97221848165199\\
0.193400030250165	8.97224933118567\\
0.193422052341967	8.97228011228215\\
0.193444026054278	8.97231082516893\\
0.193465951546559	8.97234147007247\\
0.19348782897757	8.97237204721825\\
0.193509658505374	8.97240255683075\\
0.19353144028734	8.97243299913346\\
0.193553174480149	8.97246337434887\\
0.193574861239795	8.97249368269851\\
0.19359650072159	8.97252392440294\\
0.19361809308017	8.97255409968171\\
0.193639638469494	8.97258420875347\\
0.193661137042852	8.97261425183586\\
0.193682588952865	8.97264422914559\\
0.193703994351492	8.97267414089841\\
0.193725353390031	8.97270398730914\\
0.193746666219126	8.97273376859166\\
0.193767932988764	8.97276348495891\\
0.193789153848287	8.97279313662291\\
0.19381032894639	8.97282272379476\\
0.193831458431124	8.97285224668462\\
0.193852542449902	8.97288170550177\\
0.193873581149505	8.97291110045457\\
0.193894574676077	8.97294043175046\\
0.193915523175136	8.97296969959601\\
0.193936426791576	8.97299890419689\\
0.193957285669667	8.97302804575787\\
0.193978099953061	8.97305712448284\\
0.193998869784797	8.97308614057482\\
0.194019595307301	8.97311509423596\\
0.194040276662388	8.97314398566753\\
0.194060913991271	8.97317281506992\\
0.19408150743456	8.97320158264272\\
0.194102057132265	8.97323028858457\\
0.194122563223803	8.97325893309337\\
0.194143025847994	8.97328751636608\\
0.194163445143074	8.97331603859887\\
0.194183821246689	8.97334449998706\\
0.194204154295904	8.97337290072514\\
0.194224444427201	8.97340124100675\\
0.194244691776489	8.97342952102476\\
0.1942648964791	8.97345774097116\\
0.194285058669797	8.97348590103715\\
0.194305178482774	8.97351400141314\\
0.194325256051661	8.9735420422887\\
0.194345291509526	8.97357002385263\\
0.194365284988876	8.97359794629289\\
0.194385236621666	8.97362580979669\\
0.194405146539294	8.97365361455042\\
0.194425014872609	8.97368136073971\\
0.194444841751914	8.97370904854938\\
0.194464627306967	8.9737366781635\\
0.194484371666983	8.97376424976536\\
0.19450407496064	8.97379176353746\\
0.194523737316079	8.97381921966156\\
0.194543358860907	8.97384661831866\\
0.194562939722203	8.97387395968898\\
0.194582480026516	8.97390124395201\\
0.194601979899872	8.97392847128648\\
0.194621439467773	8.97395564187038\\
0.194640858855203	8.97398275588096\\
0.194660238186628	8.97400981349471\\
0.194679577586	8.97403681488742\\
0.194698877176761	8.97406376023414\\
0.194718137081843	8.97409064970919\\
0.194737357423671	8.97411748348614\\
0.194756538324168	8.97414426173791\\
0.194775679904755	8.97417098463663\\
0.194794782286354	8.97419765235376\\
0.194813845589393	8.97422426506007\\
0.194832869933806	8.97425082292557\\
0.194851855439034	8.97427732611963\\
0.194870802224032	8.97430377481087\\
0.194889710407269	8.97433016916726\\
0.19490858010673	8.97435650935606\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
2.17652641669201	8.96774417277447\\
2.17653145045421	8.96771101658125\\
2.17653649584368	8.96767779214714\\
2.1765415529	8.96764449926123\\
2.17654662166293	8.96761113771174\\
2.17655170217243	8.96757770728601\\
2.17655679446861	8.9675442077705\\
2.17656189859178	8.96751063895077\\
2.17656701458242	8.96747700061155\\
2.17657214248119	8.9674432925366\\
2.17657728232895	8.96740951450884\\
2.17658243416674	8.96737566631026\\
2.17658759803577	8.96734174772195\\
2.17659277397744	8.96730775852409\\
2.17659796203336	8.96727369849594\\
2.1766031622453	8.96723956741586\\
2.17660837465523	8.96720536506123\\
2.17661359930532	8.96717109120857\\
2.17661883623793	8.96713674563342\\
2.1766240854956	8.96710232811037\\
2.17662934712106	8.9670678384131\\
2.17663462115727	8.96703327631433\\
2.17663990764734	8.96699864158579\\
2.17664520663461	8.9669639339983\\
2.1766505181626	8.96692915332168\\
2.17665584227505	8.96689429932479\\
2.17666117901588	8.96685937177554\\
2.17666652842921	8.9668243704408\\
2.17667189055939	8.9667892950865\\
2.17667726545094	8.96675414547756\\
2.17668265314862	8.96671892137793\\
2.17668805369736	8.96668362255053\\
2.17669346714232	8.96664824875728\\
2.17669889352887	8.96661279975907\\
2.17670433290257	8.96657727531581\\
2.17670978530923	8.96654167518638\\
2.17671525079482	8.96650599912859\\
2.17672072940556	8.96647024689925\\
2.17672622118788	8.96643441825414\\
2.17673172618842	8.96639851294797\\
2.17673724445403	8.96636253073441\\
2.1767427760318	8.96632647136606\\
2.17674832096903	8.96629033459449\\
2.17675387931322	8.96625412017017\\
2.17675945111212	8.96621782784251\\
2.17676503641369	8.96618145735984\\
2.17677063526612	8.96614500846939\\
2.17677624771783	8.96610848091732\\
2.17678187381746	8.96607187444869\\
2.17678751361388	8.96603518880745\\
2.17679316715618	8.96599842373643\\
2.17679883449371	8.96596157897737\\
2.17680451567603	8.96592465427088\\
2.17681021075294	8.96588764935642\\
2.17681591977446	8.96585056397235\\
2.17682164279089	8.96581339785588\\
2.17682737985272	8.96577615074307\\
2.1768331310107	8.96573882236882\\
2.17683889631583	8.96570141246688\\
2.17684467581934	8.96566392076984\\
2.17685046957271	8.96562634700913\\
2.17685627762766	8.96558869091497\\
2.17686210003617	8.96555095221642\\
2.17686793685044	8.96551313064134\\
2.17687378812295	8.96547522591641\\
2.17687965390641	8.96543723776708\\
2.17688553425381	8.96539916591761\\
2.17689142921836	8.96536101009103\\
2.17689733885355	8.96532277000917\\
2.17690326321311	8.96528444539259\\
2.17690920235104	8.96524603596066\\
2.17691515632161	8.96520754143147\\
2.17692112517934	8.96516896152188\\
2.17692710897899	8.96513029594746\\
2.17693310777564	8.96509154442258\\
2.17693912162458	8.96505270666026\\
2.17694515058141	8.96501378237231\\
2.17695119470198	8.9649747712692\\
2.1769572540424	8.96493567306013\\
2.17696332865909	8.96489648745303\\
2.17696941860871	8.96485721415445\\
2.17697552394821	8.96481785286969\\
2.17698164473482	8.9647784033027\\
2.17698778102605	8.96473886515611\\
2.17699393287968	8.9646992381312\\
2.17700010035378	8.96465952192792\\
2.17700628350671	8.96461971624486\\
2.17701248239711	8.96457982077924\\
2.17701869708392	8.96453983522693\\
2.17702492762635	8.96449975928244\\
2.17703117408392	8.96445959263882\\
2.17703743651643	8.96441933498784\\
2.17704371498398	8.96437898601979\\
2.17705000954698	8.96433854542357\\
2.17705632026611	8.96429801288669\\
2.17706264720239	8.96425738809521\\
2.17706899041711	8.96421667073377\\
2.17707534997187	8.96417586048557\\
2.17708172592858	8.96413495703236\\
2.17708811834948	8.96409396005445\\
2.17709452729709	8.96405286923066\\
2.17710095283424	8.96401168423835\\
2.1771073950241	8.96397040475341\\
2.17711385393014	8.96392903045022\\
2.17712032961615	8.96388756100168\\
2.17712682214625	8.96384599607918\\
2.17713333158485	8.96380433535257\\
2.17713985799672	8.96376257849021\\
2.17714640144694	8.96372072515893\\
2.17715296200092	8.96367877502398\\
2.1771595397244	8.96363672774908\\
2.17716613468345	8.96359458299641\\
2.17717274694448	8.96355234042656\\
2.17717937657422	8.96350999969853\\
2.17718602363976	8.96346756046978\\
2.17719268820852	8.96342502239612\\
2.17719937034826	8.96338238513177\\
2.17720607012708	8.96333964832936\\
2.17721278761345	8.96329681163988\\
2.17721952287616	8.96325387471268\\
2.17722627598438	8.96321083719547\\
2.1772330470076	8.96316769873431\\
2.17723983601569	8.96312445897359\\
2.17724664307887	8.96308111755605\\
2.17725346826773	8.96303767412271\\
2.17726031165321	8.96299412831294\\
2.17726717330661	8.96295047976438\\
2.17727405329961	8.96290672811295\\
2.17728095170427	8.96286287299289\\
2.17728786859298	8.96281891403665\\
2.17729480403855	8.962774850875\\
2.17730175811414	8.96273068313689\\
2.17730873089331	8.96268641044956\\
2.17731572244997	8.96264203243846\\
2.17732273285843	8.96259754872724\\
2.1773297621934	8.96255295893776\\
2.17733681052997	8.96250826269011\\
2.17734387794361	8.96246345960251\\
2.17735096451019	8.96241854929137\\
2.17735807030597	8.96237353137128\\
2.17736519540763	8.96232840545498\\
2.17737233989224	8.96228317115331\\
2.17737950383726	8.96223782807528\\
2.17738668732058	8.962192375828\\
2.17739389042048	8.96214681401668\\
2.17740111321566	8.96210114224464\\
2.17740835578523	8.96205536011327\\
2.17741561820874	8.96200946722204\\
2.17742290056612	8.96196346316846\\
2.17743020293776	8.96191734754812\\
2.17743752540445	8.9618711199546\\
2.17744486804742	8.96182477997955\\
2.17745223094834	8.96177832721262\\
2.17745961418928	8.96173176124142\\
2.1774670178528	8.96168508165161\\
2.17747444202185	8.96163828802678\\
2.17748188677985	8.9615913799485\\
2.17748935221065	8.96154435699627\\
2.17749683839856	8.96149721874756\\
2.17750434542834	8.96144996477774\\
2.1775118733852	8.96140259466011\\
2.17751942235481	8.96135510796585\\
2.1775269924233	8.96130750426404\\
2.17753458367726	8.96125978312163\\
2.17754219620375	8.96121194410343\\
2.1775498300903	8.9611639867721\\
2.17755748542492	8.96111591068811\\
2.17756516229608	8.9610677154098\\
2.17757286079274	8.96101940049327\\
2.17758058100433	8.96097096549242\\
2.17758832302078	8.96092240995895\\
2.17759608693252	8.96087373344233\\
2.17760387283043	8.96082493548974\\
2.17761168080593	8.96077601564613\\
2.17761951095091	8.96072697345416\\
2.17762736335777	8.96067780845422\\
2.17763523811943	8.96062852018438\\
2.17764313532929	8.96057910818038\\
2.17765105508129	8.96052957197564\\
2.17765899746988	8.96047991110122\\
2.17766696259001	8.96043012508583\\
2.17767495053716	8.96038021345579\\
2.17768296140737	8.96033017573503\\
2.17769099529716	8.96028001144507\\
2.17769905230361	8.96022972010502\\
2.17770713252435	8.96017930123151\\
2.17771523605751	8.96012875433877\\
2.17772336300181	8.96007807893851\\
2.17773151345648	8.96002727453998\\
2.17773968752133	8.95997634064992\\
2.17774788529672	8.95992527677257\\
2.17775610688355	8.95987408240959\\
2.17776435238331	8.95982275706015\\
2.17777262189805	8.95977130022081\\
2.17778091553037	8.95971971138555\\
2.17778923338348	8.95966799004576\\
2.17779757556115	8.95961613569022\\
2.17780594216772	8.95956414780505\\
2.17781433330815	8.95951202587377\\
2.17782274908797	8.95945976937717\\
2.1778311896133	8.9594073777934\\
2.17783965499088	8.95935485059788\\
2.17784814532804	8.95930218726334\\
2.17785666073273	8.95924938725973\\
2.17786520131349	8.9591964500543\\
2.17787376717949	8.95914337511148\\
2.17788235844054	8.95909016189293\\
2.17789097520703	8.95903680985748\\
2.17789961759003	8.95898331846116\\
2.17790828570121	8.95892968715716\\
2.17791697965289	8.95887591539576\\
2.17792569955804	8.95882200262438\\
2.17793444553026	8.95876794828757\\
2.17794321768381	8.95871375182691\\
2.17795201613362	8.95865941268105\\
2.17796084099527	8.95860493028569\\
2.177969692385	8.95855030407357\\
2.17797857041974	8.95849553347437\\
2.17798747521707	8.95844061791481\\
2.17799640689527	8.95838555681855\\
2.17800536557331	8.95833034960619\\
2.17801435137082	8.95827499569523\\
2.17802336440817	8.9582194945001\\
2.17803240480639	8.9581638454321\\
2.17804147268723	8.95810804789939\\
2.17805056817317	8.95805210130693\\
2.17805969138737	8.95799600505657\\
2.17806884245374	8.95793975854689\\
2.17807802149689	8.95788336117327\\
2.17808722864219	8.95782681232782\\
2.17809646401573	8.95777011139942\\
2.17810572774434	8.95771325777362\\
2.1781150199556	8.95765625083267\\
2.17812434077784	8.95759908995547\\
2.17813369034017	8.95754177451762\\
2.17814306877242	8.95748430389122\\
2.17815247620523	8.95742667744508\\
2.17816191277	8.95736889454452\\
2.17817137859891	8.95731095455142\\
2.17818087382491	8.9572528568242\\
2.17819039858178	8.95719460071776\\
2.17819995300407	8.95713618558348\\
2.17820953722713	8.95707761076921\\
2.17821915138714	8.95701887561922\\
2.17822879562108	8.95695997947417\\
2.17823847006676	8.95690092167113\\
2.17824817486282	8.95684170154348\\
2.17825791014871	8.95678231842097\\
2.17826767606476	8.95672277162964\\
2.1782774727521	8.9566630604918\\
2.17828730035276	8.95660318432604\\
2.1782971590096	8.95654314244714\\
2.17830704886634	8.95648293416611\\
2.1783169700676	8.95642255879012\\
2.17832692275885	8.9563620156225\\
2.17833690708646	8.95630130396267\\
2.1783469231977	8.9562404231062\\
2.17835697124071	8.95617937234467\\
2.17836705136455	8.95611815096574\\
2.17837716371921	8.95605675825305\\
2.17838730845557	8.95599519348625\\
2.17839748572545	8.95593345594092\\
2.17840769568161	8.9558715448886\\
2.17841793847772	8.9558094595967\\
2.17842821426844	8.95574719932852\\
2.17843852320935	8.95568476334317\\
2.178448865457	8.95562215089561\\
2.17845924116892	8.95555936123655\\
2.17846965050361	8.95549639361247\\
2.17848009362054	8.95543324726556\\
2.17849057068018	8.95536992143371\\
2.17850108184402	8.95530641535047\\
2.17851162727452	8.95524272824499\\
2.17852220713518	8.95517885934208\\
2.17853282159052	8.95511480786205\\
2.17854347080606	8.95505057302078\\
2.17855415494841	8.95498615402967\\
2.17856487418517	8.95492155009553\\
2.17857562868505	8.95485676042068\\
2.17858641861776	8.95479178420277\\
2.17859724415414	8.9547266206349\\
2.17860810546607	8.95466126890546\\
2.17861900272653	8.95459572819815\\
2.1786299361096	8.95452999769195\\
2.17864090579045	8.95446407656106\\
2.17865191194537	8.95439796397491\\
2.17866295475179	8.95433165909808\\
2.17867403438823	8.95426516109028\\
2.17868515103439	8.95419846910632\\
2.17869630487108	8.95413158229606\\
2.17870749608031	8.95406449980441\\
2.17871872484522	8.95399722077124\\
2.17872999135015	8.95392974433139\\
2.17874129578059	8.9538620696146\\
2.17875263832328	8.9537941957455\\
2.17876401916611	8.95372612184355\\
2.17877543849821	8.95365784702301\\
2.17878689650993	8.95358937039291\\
2.17879839339285	8.953520691057\\
2.17880992933979	8.95345180811369\\
2.17882150454482	8.95338272065609\\
2.1788331192033	8.95331342777185\\
2.17884477351182	8.95324392854324\\
2.17885646766827	8.95317422204703\\
2.17886820187186	8.95310430735445\\
2.17887997632306	8.95303418353123\\
2.17889179122368	8.95296384963746\\
2.17890364677686	8.95289330472757\\
2.17891554318704	8.95282254785035\\
2.17892748066005	8.95275157804885\\
2.17893945940306	8.95268039436033\\
2.17895147962459	8.95260899581626\\
2.17896354153457	8.95253738144224\\
2.17897564534429	8.95246555025798\\
2.17898779126648	8.95239350127722\\
2.17899997951525	8.95232123350774\\
2.17901221030615	8.95224874595126\\
2.17902448385616	8.95217603760342\\
2.17903680038371	8.95210310745373\\
2.1790491601087	8.95202995448553\\
2.17906156325249	8.95195657767594\\
2.17907401003793	8.95188297599579\\
2.17908650068937	8.95180914840962\\
2.17909903543267	8.95173509387555\\
2.1791116144952	8.95166081134536\\
2.17912423810587	8.95158629976428\\
2.17913690649516	8.95151155807108\\
2.17914961989506	8.95143658519795\\
2.17916237853919	8.95136138007044\\
2.17917518266272	8.95128594160746\\
2.17918803250243	8.9512102687212\\
2.17920092829672	8.95113436031704\\
2.17921387028559	8.95105821529357\\
2.17922685871072	8.95098183254247\\
2.17923989381541	8.95090521094852\\
2.17925297584465	8.95082834938951\\
2.1792661050451	8.95075124673613\\
2.17927928166513	8.95067390185206\\
2.1792925059548	8.95059631359374\\
2.17930577816591	8.95051848081049\\
2.179319098552	8.95044040234427\\
2.17933246736835	8.95036207702977\\
2.17934588487204	8.95028350369431\\
2.17935935132191	8.95020468115773\\
2.17937286697861	8.95012560823238\\
2.17938643210458	8.95004628372304\\
2.17940004696415	8.94996670642693\\
2.17941371182343	8.94988687513351\\
2.17942742695044	8.94980678862454\\
2.17944119261506	8.94972644567397\\
2.17945500908906	8.94964584504788\\
2.17946887664614	8.94956498550441\\
2.17948279556192	8.94948386579373\\
2.17949676611395	8.94940248465793\\
2.17951078858176	8.94932084083099\\
2.17952486324686	8.94923893303868\\
2.17953899039275	8.94915675999854\\
2.17955317030493	8.94907432041976\\
2.17956740327096	8.94899161300317\\
2.17958168958042	8.94890863644113\\
2.17959602952499	8.94882538941747\\
2.1796104233984	8.9487418706074\\
2.17962487149651	8.94865807867751\\
2.17963937411729	8.94857401228561\\
2.17965393156085	8.94848967008073\\
2.17966854412946	8.948405050703\\
2.17968321212759	8.94832015278359\\
2.17969793586188	8.94823497494464\\
2.1797127156412	8.94814951579922\\
2.17972755177665	8.94806377395117\\
2.17974244458161	8.94797774799511\\
2.17975739437171	8.94789143651632\\
2.1797724014649	8.94780483809066\\
2.17978746618144	8.9477179512845\\
2.17980258884392	8.94763077465466\\
2.17981776977732	8.94754330674831\\
2.17983300930897	8.94745554610287\\
2.17984830776862	8.94736749124598\\
2.17986366548844	8.94727914069535\\
2.17987908280306	8.94719049295876\\
2.17989456004957	8.94710154653389\\
2.17991009756754	8.94701229990829\\
2.17992569569907	8.9469227515593\\
2.1799413547888	8.94683289995392\\
2.17995707518394	8.94674274354874\\
2.17997285723424	8.94665228078988\\
2.17998870129212	8.94656151011285\\
2.18000460771258	8.94647042994252\\
2.1800205768533	8.94637903869297\\
2.18003660907465	8.94628733476745\\
2.18005270473969	8.94619531655821\\
2.18006886421421	8.94610298244654\\
2.18008508786675	8.94601033080249\\
2.18010137606867	8.94591735998497\\
2.18011772919409	8.9458240683415\\
2.18013414761998	8.9457304542082\\
2.18015063172618	8.94563651590965\\
2.18016718189542	8.94554225175881\\
2.18018379851332	8.94544766005691\\
2.18020048196846	8.94535273909333\\
2.18021723265237	8.94525748714553\\
2.18023405095961	8.94516190247895\\
2.18025093728774	8.94506598334686\\
2.18026789203737	8.94496972799029\\
2.1802849156122	8.9448731346379\\
2.18030200841906	8.94477620150591\\
2.18031917086788	8.94467892679794\\
2.1803364033718	8.94458130870495\\
2.18035370634714	8.94448334540504\\
2.18037108021345	8.94438503506348\\
2.18038852539357	8.94428637583243\\
2.18040604231359	8.94418736585098\\
2.18042363140297	8.94408800324492\\
2.18044129309449	8.94398828612664\\
2.18045902782434	8.94388821259508\\
2.18047683603213	8.94378778073554\\
2.18049471816094	8.94368698861956\\
2.18051267465729	8.94358583430484\\
2.18053070597129	8.94348431583508\\
2.18054881255656	8.94338243123987\\
2.18056699487032	8.94328017853454\\
2.18058525337342	8.94317755572007\\
2.18060358853038	8.9430745607829\\
2.18062200080942	8.94297119169489\\
2.18064049068247	8.94286744641308\\
2.18065905862526	8.94276332287963\\
2.1806777051173	8.94265881902167\\
2.18069643064198	8.94255393275113\\
2.18071523568653	8.94244866196463\\
2.18073412074215	8.94234300454337\\
2.18075308630396	8.94223695835288\\
2.1807721328711	8.94213052124302\\
2.18079126094675	8.9420236910477\\
2.18081047103817	8.94191646558484\\
2.18082976365673	8.94180884265617\\
2.18084913931798	8.94170082004705\\
2.18086859854165	8.94159239552641\\
2.18088814185174	8.94148356684648\\
2.18090776977652	8.94137433174274\\
2.18092748284862	8.94126468793371\\
2.180947281605	8.94115463312076\\
2.18096716658708	8.94104416498804\\
2.18098713834073	8.94093328120224\\
2.18100719741633	8.94082197941244\\
2.18102734436882	8.94071025724999\\
2.18104757975773	8.94059811232827\\
2.18106790414726	8.94048554224257\\
2.18108831810629	8.9403725445699\\
2.18110882220846	8.94025911686884\\
2.18112941703218	8.9401452566793\\
2.18115010316073	8.94003096152244\\
2.18117088118226	8.9399162289004\\
2.18119175168988	8.93980105629617\\
2.18121271528169	8.93968544117338\\
2.18123377256084	8.93956938097613\\
2.18125492413557	8.9394528731288\\
2.18127617061927	8.93933591503583\\
2.18129751263055	8.93921850408158\\
2.18131895079326	8.9391006376301\\
2.1813404857366	8.93898231302492\\
2.1813621180951	8.9388635275889\\
2.18138384850874	8.93874427862397\\
2.18140567762298	8.93862456341097\\
2.18142760608882	8.93850437920942\\
2.18144963456287	8.93838372325731\\
2.18147176370739	8.9382625927709\\
2.18149399419036	8.9381409849445\\
2.18151632668555	8.93801889695026\\
2.18153876187255	8.93789632593793\\
2.1815613004369	8.93777326903468\\
2.18158394307005	8.93764972334482\\
2.18160669046953	8.9375256859496\\
2.18162954333895	8.937401153907\\
2.18165250238807	8.93727612425147\\
2.18167556833289	8.9371505939937\\
2.18169874189571	8.93702456012036\\
2.18172202380519	8.93689801959395\\
2.18174541479643	8.9367709693524\\
2.18176891561101	8.93664340630898\\
2.18179252699711	8.93651532735196\\
2.18181624970954	8.93638672934435\\
2.18184008450983	8.93625760912372\\
2.18186403216632	8.93612796350184\\
2.18188809345419	8.93599778926452\\
2.18191226915557	8.93586708317125\\
2.18193656005962	8.93573584195501\\
2.18196096696258	8.93560406232193\\
2.18198549066788	8.93547174095106\\
2.18201013198618	8.93533887449409\\
2.18203489173551	8.93520545957502\\
2.18205977074127	8.93507149278995\\
2.1820847698364	8.93493697070671\\
2.18210988986141	8.93480188986464\\
2.18213513166446	8.93466624677422\\
2.18216049610149	8.93453003791683\\
2.18218598403626	8.93439325974444\\
2.18221159634048	8.93425590867925\\
2.18223733389384	8.93411798111341\\
2.18226319758419	8.93397947340875\\
2.18228918830754	8.93384038189636\\
2.18231530696822	8.93370070287638\\
2.18234155447893	8.93356043261755\\
2.18236793176087	8.93341956735699\\
2.18239443974382	8.93327810329981\\
2.18242107936623	8.93313603661872\\
2.18244785157534	8.93299336345381\\
2.18247475732726	8.93285007991208\\
2.1825017975871	8.93270618206715\\
2.18252897332903	8.93256166595888\\
2.18255628553643	8.93241652759302\\
2.18258373520199	8.93227076294082\\
2.18261132332779	8.93212436793866\\
2.18263905092543	8.93197733848771\\
2.18266691901613	8.9318296704535\\
2.18269492863087	8.93168135966555\\
2.18272308081047	8.93153240191699\\
2.18275137660572	8.93138279296412\\
2.18277981707751	8.93123252852608\\
2.18280840329692	8.93108160428435\\
2.18283713634538	8.93093001588244\\
2.18286601731475	8.93077775892536\\
2.18289504730747	8.93062482897926\\
2.18292422743669	8.93047122157101\\
2.18295355882638	8.93031693218773\\
2.18298304261147	8.93016195627636\\
2.18301267993798	8.9300062892432\\
2.18304247196314	8.92984992645348\\
2.18307241985556	8.92969286323089\\
2.18310252479533	8.92953509485708\\
2.18313278797417	8.92937661657126\\
2.1831632105956	8.92921742356964\\
2.18319379387502	8.929057511005\\
2.18322453903992	8.92889687398619\\
2.18325544732999	8.92873550757759\\
2.18328651999729	8.92857340679866\\
2.18331775830638	8.92841056662338\\
2.18334916353447	8.92824698197976\\
2.18338073697163	8.92808264774934\\
2.18341247992088	8.92791755876654\\
2.18344439369838	8.92775170981828\\
2.1834764796336	8.92758509564331\\
2.18350873906948	8.92741771093167\\
2.18354117336259	8.9272495503242\\
2.18357378388331	8.92708060841189\\
2.18360657201598	8.92691087973531\\
2.18363953915913	8.92674035878405\\
2.18367268672558	8.92656903999612\\
2.18370601614269	8.92639691775731\\
2.1837395288525	8.92622398640063\\
2.18377322631195	8.92605024020562\\
2.18380710999303	8.92587567339779\\
2.18384118138299	8.92570028014792\\
2.18387544198457	8.92552405457147\\
2.18390989331611	8.92534699072784\\
2.18394453691185	8.9251690826198\\
2.18397937432207	8.92499032419272\\
2.18401440711331	8.92481070933397\\
2.18404963686858	8.92463023187211\\
2.18408506518759	8.92444888557632\\
2.18412069368695	8.92426666415556\\
2.18415652400038	8.92408356125794\\
2.18419255777897	8.9238995704699\\
2.18422879669135	8.92371468531548\\
2.18426524242398	8.92352889925564\\
2.18430189668134	8.92334220568736\\
2.18433876118618	8.92315459794296\\
2.18437583767977	8.92296606928924\\
2.18441312792213	8.9227766129267\\
2.18445063369229	8.92258622198875\\
2.18448835678855	8.92239488954083\\
2.18452629902869	8.92220260857958\\
2.1845644622503	8.92200937203202\\
2.18460284831098	8.92181517275462\\
2.18464145908867	8.92162000353249\\
2.18468029648186	8.92142385707843\\
2.18471936240991	8.92122672603204\\
2.1847586588133	8.92102860295879\\
2.18479818765397	8.92082948034915\\
2.18483795091555	8.92062935061751\\
2.18487795060368	8.92042820610135\\
2.18491818874633	8.92022603906015\\
2.18495866739406	8.92002284167451\\
2.18499938862037	8.91981860604502\\
2.185040354522	8.91961332419133\\
2.18508156721926	8.91940698805108\\
2.18512302885631	8.9191995894788\\
2.18516474160158	8.91899112024491\\
2.18520670764801	8.91878157203457\\
2.18524892921344	8.91857093644663\\
2.18529140854098	8.91835920499245\\
2.1853341478993	8.91814636909478\\
2.18537714958304	8.91793242008664\\
2.18542041591315	8.91771734921006\\
2.18546394923729	8.91750114761496\\
2.18550775193015	8.9172838063579\\
2.18555182639391	8.91706531640086\\
2.18559617505855	8.91684566860994\\
2.1856408003823	8.91662485375417\\
2.18568570485205	8.91640286250415\\
2.18573089098371	8.91617968543076\\
2.18577636132267	8.91595531300378\\
2.18582211844419	8.91572973559063\\
2.18586816495388	8.91550294345489\\
2.18591450348808	8.91527492675494\\
2.18596113671435	8.91504567554257\\
2.18600806733191	8.91481517976142\\
2.1860552980721	8.91458342924567\\
2.18610283169883	8.9143504137184\\
2.1861506710091	8.91411612279013\\
2.18619881883346	8.9138805459573\\
2.1862472780365	8.91364367260064\\
2.18629605151736	8.91340549198362\\
2.18634514221025	8.91316599325082\\
2.18639455308496	8.91292516542622\\
2.18644428714738	8.91268299741161\\
2.18649434744007	8.91243947798485\\
2.1865447370428	8.9121945957981\\
2.18659545907307	8.91194833937611\\
2.18664651668674	8.91170069711437\\
2.18669791307855	8.91145165727733\\
2.18674965148275	8.91120120799655\\
2.18680173517369	8.91094933726876\\
2.18685416746643	8.91069603295399\\
2.18690695171735	8.9104412827736\\
2.18696009132478	8.91018507430828\\
2.18701358972969	8.90992739499607\\
2.18706745041628	8.90966823213026\\
2.18712167691268	8.90940757285733\\
2.18717627279166	8.9091454041748\\
2.18723124167126	8.9088817129291\\
2.18728658721554	8.90861648581332\\
2.1873423131353	8.90834970936502\\
2.18739842318877	8.90808136996389\\
2.1874549211824	8.90781145382952\\
2.18751181097162	8.90753994701894\\
2.18756909646155	8.90726683542427\\
2.18762678160788	8.90699210477028\\
2.18768487041761	8.90671574061187\\
2.18774336694986	8.90643772833156\\
2.18780227531678	8.90615805313691\\
2.18786159968429	8.90587670005786\\
2.18792134427305	8.90559365394412\\
2.18798151335926	8.90530889946238\\
2.18804211127561	8.90502242109359\\
2.18810314241217	8.9047342031301\\
2.18816461121733	8.90444422967281\\
2.18822652219876	8.90415248462825\\
2.18828887992437	8.90385895170557\\
2.18835168902329	8.90356361441354\\
2.1884149541869	8.90326645605744\\
2.18847868016984	8.90296745973588\\
2.18854287179106	8.90266660833768\\
2.18860753393491	8.9023638845385\\
2.18867267155219	8.90205927079759\\
2.18873828966128	8.90175274935436\\
2.18880439334929	8.90144430222494\\
2.18887098777319	8.90113391119863\\
2.18893807816099	8.90082155783437\\
2.18900566981295	8.90050722345704\\
2.18907376810282	8.90019088915372\\
2.18914237847906	8.89987253576996\\
2.18921150646614	8.89955214390584\\
2.18928115766581	8.89922969391209\\
2.18935133775847	8.89890516588599\\
2.1894220525045	8.89857853966734\\
2.18949330774565	8.89824979483428\\
2.18956510940643	8.89791891069897\\
2.1896374634956	8.8975858663033\\
2.18971037610758	8.89725064041446\\
2.18978385342398	8.89691321152039\\
2.18985790171514	8.8965735578252\\
2.18993252734169	8.89623165724448\\
2.1900077367561	8.89588748740047\\
2.19008353650439	8.89554102561724\\
2.19015993322772	8.89519224891562\\
2.19023693366413	8.8948411340082\\
2.19031454465026	8.89448765729409\\
2.19039277312313	8.89413179485363\\
2.19047162612194	8.89377352244302\\
2.1905511107899	8.89341281548878\\
2.19063123437616	8.89304964908214\\
2.19071200423773	8.89268399797331\\
2.19079342784139	8.8923158365656\\
2.19087551276578	8.89194513890946\\
2.1909582667034	8.89157187869637\\
2.19104169746276	8.89119602925263\\
2.19112581297048	8.89081756353298\\
2.1912106212735	8.89043645411411\\
2.19129613054133	8.89005267318801\\
2.19138234906832	8.88966619255528\\
2.19146928527606	8.88927698361814\\
2.19155694771568	8.88888501737336\\
2.19164534507037	8.88849026440514\\
2.19173448615787	8.88809269487766\\
2.191824379933	8.88769227852758\\
2.19191503549033	8.8872889846564\\
2.19200646206677	8.88688278212254\\
2.1920986690444	8.88647363933335\\
2.19219166595322	8.88606152423694\\
2.19228546247399	8.88564640431376\\
2.19238006844121	8.88522824656805\\
2.19247549384611	8.88480701751914\\
2.19257174883965	8.88438268319239\\
2.19266884373574	8.88395520911023\\
2.19276678901439	8.88352456028262\\
2.19286559532504	8.88309070119765\\
2.19296527348988	8.88265359581168\\
2.19306583450729	8.8822132075394\\
2.19316728955539	8.88176949924358\\
2.19326964999566	8.88132243322467\\
2.19337292737655	8.88087197121007\\
2.19347713343734	8.88041807434324\\
2.19358228011197	8.87996070317246\\
2.19368837953301	8.87949981763951\\
2.19379544403572	8.87903537706779\\
2.19390348616219	8.87856734015052\\
2.19401251866562	8.87809566493842\\
2.19412255451466	8.87762030882712\\
2.1942336068979	8.8771412285444\\
2.1943456892284	8.87665838013702\\
2.19445881514845	8.87617171895724\\
2.19457299853431	8.87568119964914\\
2.19468825350118	8.87518677613443\\
2.19480459440823	8.87468840159804\\
2.19492203586377	8.87418602847338\\
2.19504059273056	8.87367960842716\\
2.19516028013126	8.87316909234385\\
2.19528111345398	8.87265443030988\\
2.19540310835805	8.87213557159729\\
2.19552628077981	8.87161246464709\\
2.1956506469387	8.87108505705219\\
2.19577622334336	8.87055329553984\\
2.19590302679804	8.87001712595371\\
2.19603107440901	8.86947649323554\\
2.19616038359129	8.86893134140622\\
2.19629097207544	8.86838161354651\\
2.1964228579146	8.8678272517772\\
2.1965560594917	8.86726819723878\\
2.19669059552682	8.86670439007064\\
2.19682648508482	8.86613576938969\\
2.1969637475831	8.86556227326838\\
2.19710240279961	8.86498383871228\\
2.19724247088107	8.86440040163701\\
2.1973839723514	8.86381189684451\\
2.19752692812041	8.86321825799881\\
2.19767135949264	8.86261941760104\\
2.1978172881766	8.86201530696393\\
2.19796473629408	8.86140585618545\\
2.19811372638987	8.86079099412191\\
2.19826428144164	8.86017064836022\\
2.19841642487018	8.85954474518954\\
2.19857018054984	8.85891320957198\\
2.19872557281934	8.8582759651127\\
2.19888262649287	8.85763293402907\\
2.19904136687145	8.856984037119\\
2.19920181975467	8.85632919372846\\
2.19936401145275	8.85566832171803\\
2.19952796879892	8.85500133742862\\
2.19969371916221	8.8543281556461\\
2.19986129046057	8.85364868956504\\
2.20003071117437	8.85296285075141\\
2.2002020103603	8.85227054910425\\
2.2003752176657	8.85157169281615\\
2.20055036334329	8.85086618833273\\
2.20072747826634	8.85015394031088\\
2.20088195620728	8.84953508404162\\
2.20089993995847	8.84943514271204\\
2.20103346328765	8.84871120931334\\
2.20116865360386	8.84798027286264\\
2.20130553923926	8.84724223119384\\
2.20144414913666	8.84649698014366\\
2.20158451286545	8.84574441350259\\
2.20172666063815	8.84498442296447\\
2.20187062332732	8.84421689807446\\
2.20201643248313	8.8434417261755\\
2.2021641203514	8.84265879235321\\
2.20231371989222	8.84186797937906\\
2.20246526479918	8.84106916765188\\
2.20261878951919	8.84026223513745\\
2.20277432927296	8.83944705730647\\
2.20293192007606	8.8386235070704\\
2.2030915987608	8.83779145471543\\
2.20325340299862	8.83695076783434\\
2.20341737132343	8.83610131125632\\
2.20358354315551	8.83524294697446\\
2.20375195882634	8.83437553407103\\
2.20392265960414	8.83349892864036\\
2.20409568772038	8.8326129837093\\
2.20427108639703	8.83171754915501\\
2.20444889987483	8.83081247162025\\
2.20462917344245	8.82989759442582\\
2.20481195346668	8.82897275748015\\
2.20499728742363	8.82803779718597\\
2.20518522393095	8.82709254634387\\
2.20537581278122	8.82613683405266\\
2.20556910497647	8.82517048560642\\
2.20576515276387	8.82419332238809\\
2.20596400967273	8.82320516175949\\
2.20616573055269	8.82220581694757\\
2.20637037161334	8.82119509692681\\
2.20657799046526	8.82017280629762\\
2.20678864616241	8.81913874516047\\
2.20700239924614	8.81809270898571\\
2.20721931179075	8.81703448847886\\
2.2074394474507	8.8159638694411\\
2.20766287150949	8.81488063262491\\
2.2078896509304	8.81378455358456\\
2.20811985440907	8.81267540252128\\
2.20835355242797	8.8115529441228\\
2.20859081731299	8.8104169373972\\
2.20883172329203	8.80926713550061\\
2.20907634655591	8.8081032855587\\
2.2093247653215	8.80692512848157\\
2.20957705989723	8.80573239877172\\
2.20983331275122	8.80452482432503\\
2.2100936085819	8.80330212622409\\
2.2103580343914	8.80206401852389\\
2.21062667956184	8.80081020802929\\
2.21089963593454	8.79954039406403\\
2.21117699789237	8.79825426823087\\
2.21145886244538	8.79695151416243\\
2.21174532931977	8.79563180726233\\
2.21203650105047	8.79429481443627\\
2.2123324830775	8.79294019381238\\
2.21263338384609	8.79156759445057\\
2.21293931491099	8.79017665604026\\
2.21325039104507	8.78876700858593\\
2.2135667303523	8.78733827207993\\
2.21388845438551	8.78589005616206\\
2.21421568826899	8.78442195976502\\
2.21454856082636	8.78293357074543\\
2.21488720471369	8.78142446549925\\
2.21523175655842	8.77989420856139\\
2.21558235710414	8.77834235218821\\
2.21593915136165	8.77676843592242\\
2.21630228876657	8.77517198613934\\
2.2166719233438	8.77355251557366\\
2.21704821387926	8.77190952282561\\
2.21743132409915	8.77024249184573\\
2.21782142285726	8.76855089139675\\
2.21821868433063	8.76683417449187\\
2.21862328822404	8.7650917778078\\
2.2190354199838	8.76332312107154\\
2.21945527102132	8.76152760641927\\
2.21988303894692	8.75970461772616\\
2.22031892781455	8.75785351990519\\
2.22076314837789	8.75597365817366\\
2.22121591835844	8.75406435728537\\
2.2216774627264	8.75212492072679\\
2.22214801399481	8.75015462987499\\
2.22262781252793	8.74815274311554\\
2.22311710686442	8.74611849491785\\
2.2236161540563	8.74405109486566\\
2.22412522002453	8.74194972664014\\
2.2246445799321	8.7398135469529\\
2.2251745185758	8.73764168442596\\
2.22571533079745	8.73543323841553\\
2.22626732191603	8.7331872777766\\
2.22683080818176	8.73090283956439\\
2.22740611725339	8.72857892766921\\
2.22799358870021	8.72621451138076\\
2.22859357453012	8.72380852387719\\
2.22920643974544	8.72135986063487\\
2.22983256292807	8.71886737775351\\
2.23047233685576	8.7163298901916\\
2.23112616915153	8.71374616990646\\
2.23179448296818	8.71111494389292\\
2.23247771771012	8.70843489211404\\
2.23317632979491	8.70570464531708\\
2.23389079345691	8.70292278272699\\
2.23462160159597	8.70008782960972\\
2.23536926667374	8.69719825469642\\
2.23613432166101	8.69425246745942\\
2.23691732103924	8.69124881522995\\
2.23771884185994	8.68818558014673\\
2.23853948486568	8.68506097592398\\
2.23937987567701	8.68187314442616\\
2.2402406660496	8.67862015203597\\
2.24112253520656	8.67529998580105\\
2.24202619125098	8.67191054934343\\
2.24295237266434	8.6684496585148\\
2.24390184989688	8.6649150367789\\
2.24487542705632	8.66130431030122\\
2.24587394370195	8.65761500272396\\
2.2468982767519	8.65384452960292\\
2.24794934251146	8.64999019248046\\
2.24902809883166	8.6460491725669\\
2.25013554740755	8.64201852399984\\
2.25127273622665	8.63789516664859\\
2.25244076217896	8.63367587842756\\
2.25364077384074	8.6293572870797\\
2.25487397444538	8.62493586138692\\
2.25614162505593	8.62040790176093\\
2.25744504795504	8.61576953016334\\
2.25878563026939	8.61101667929915\\
2.26016482784741	8.60614508102224\\
2.26158416941061	8.60115025388595\\
2.26304526100066	8.59602748976465\\
2.26454979074669	8.59077183946579\\
2.26609953397913	8.58537809724299\\
2.26769635871905	8.57984078411232\\
2.26934223157492	8.57415412986376\\
2.27103922408128	8.56831205364873\\
2.27278951951754	8.56230814301196\\
2.27459542024853	8.55613563122249\\
2.27645935563285	8.54978737274281\\
2.27838389054904	8.54325581665769\\
2.27938063481981	8.53992444008456\\
2.28019264499281	8.53655607574204\\
2.28188853554006	8.52968061899163\\
2.2836447445716	8.5225989301422\\
2.28546411109315	8.51530166956709\\
2.28734964247711	8.5077789314982\\
2.28930452654509	8.50002020105623\\
2.29133214466747	8.49201430736994\\
2.29343608597777	8.48374937237095\\
2.29562016281057	8.47521275480061\\
2.29788842748326	8.46639098890922\\
2.30024519055517	8.45726971726424\\
2.30269504071274	8.44783361701137\\
2.30524286644578	8.43806631885004\\
2.30789387969877	8.42795031789061\\
2.31065364170224	8.41746687545381\\
2.31352809121288	8.40659591075012\\
2.31652357541782	8.39531588123729\\
2.31964688378874	8.38360365029406\\
2.32290528520525	8.37143434066479\\
2.3263065687056	8.35878117191958\\
2.32985908826633	8.34561527993327\\
2.33357181206135	8.3319055161096\\
2.33745437670704	8.31761822375827\\
2.34151714706323	8.30271698866633\\
2.34577128223148	8.28716236048379\\
2.35022880847433	8.27091154105797\\
2.35490269987178	8.25391803529238\\
2.35980696763795	8.23613125946331\\
2.36495675914155	8.217496101187\\
2.37036846781316	8.19795242438087\\
2.37605985528107	8.17743451158603\\
2.38205018726053	8.15587043490102\\
2.38836038493261	8.13318134550014\\
2.39501319379296	8.10928067025651\\
2.4020333722356	8.0840732023453\\
2.40944790246917	8.05745407085076\\
2.41702299416628	8.03028811028457\\
2.41724092026996	8.02931808768359\\
2.42424280234605	7.99982241826241\\
2.43167473728219	7.96855684\\
2.43957107196043	7.93536682707736\\
2.44796959614197	7.9000807264001\\
2.45691196693262	7.86250755814157\\
2.46644419848398	7.82243451755832\\
2.47661722997252	7.77962414170722\\
2.48748758837189	7.73381110331897\\
2.49911816718305	7.68469859440347\\
2.51157914857254	7.63195426524816\\
2.52494910494802	7.57520569186745\\
2.53931632780052	7.51403535888603\\
2.55478044798432	7.44797516840803\\
2.57145443434417	7.37650052297305\\
2.58946708933476	7.29902408814814\\
2.60896620459306	7.21488942558496\\
2.62733768580238	7.1360346824612\\
2.62968466345495	7.12350344735476\\
2.64964955466458	7.02475504168308\\
2.67163055245597	6.91695202303239\\
2.6959359345089	6.79909594548958\\
2.72294412426983	6.67009732134103\\
2.7531245846122	6.5287821216435\\
2.78706560841185	6.37390677164554\\
2.82551106304256	6.20418523475381\\
2.86940837885649	6.01833267339794\\
2.91996986931994	5.81513099189167\\
2.97874822229636	5.59352205458353\\
3.04772355492921	5.35273413033542\\
3.12939176430243	5.09244555485707\\
3.22682888732441	4.81298591809492\\
3.34367985521666	4.51556815434381\\
3.44932593538593	4.27643732974375\\
3.48062209951969	4.20339441727187\\
3.63017819516074	3.88268009156763\\
3.80367505493039	3.55582892469798\\
3.96039556873802	3.29202582009909\\
3.99617940654146	3.22993462892397\\
4.18677021839667	2.91455476938127\\
4.38588399803276	2.61231699218066\\
4.41487105893867	2.56845034578508\\
4.56309840271566	2.33110266873189\\
4.72449911195847	2.07134960568228\\
4.84806976521188	1.86127499681065\\
4.86270709647295	1.83420067989542\\
4.96271661996195	1.61991089420443\\
5.03621939913571	1.4260496635881\\
5.0839323206973	1.25106772462906\\
5.10854878893893	1.09329477350591\\
5.11378970783963	0.951130679982767\\
5.10361778266503	0.823100740958053\\
5.08172546471747	0.707847046194198\\
5.05127439301619	0.604106373030718\\
5.01481345467696	0.510696210402922\\
4.98029706860376	0.438869314830152\\
4.97308845512286	0.426512942394191\\
4.92131078120616	0.350533643420753\\
4.867696684467	0.281813246891454\\
4.81305029658962	0.219505163528617\\
4.75787899638194	0.162848496169769\\
4.70246793002186	0.111166550854096\\
4.66738040560567	0.0811005621833337\\
4.64258639095303	0.0638633045285597\\
4.57512088867856	0.0204185791974066\\
4.50746647886189	0.0204185792585238\\
4.43946144719899	0.0638633508541199\\
4.3708803886039	0.111167561146309\\
4.33754848099888	0.135346915207078\\
4.29311239470036	0.162856400869477\\
4.20627005231446	0.219542785546981\\
4.11756120422178	0.281944931306377\\
4.02637003728682	0.350909580994505\\
3.99610364976298	0.374881966694441\\
3.9158914106413	0.427452946813209\\
3.79302563970314	0.512790952537039\\
3.66408669328285	0.608371871145944\\
3.64649570767572	0.621968561473011\\
3.49476427467089	0.71606285747231\\
3.30929752985907	0.837959186974891\\
3.29533347630024	0.847527571638007\\
3.05202900501325	0.977082942806461\\
2.95165078485395	1.03315567760563\\
2.7033588145833	1.13712520535389\\
2.6233402450462	1.17224165864969\\
2.31572555860551	1.26822480500016\\
2.03901724267124	1.32567354333679\\
2.0320162448156	1.32720571032754\\
1.77380308333443	1.35673648661062\\
1.54146346775733	1.36239738366368\\
1.33434260969951	1.34959089105185\\
1.23258838879046	1.33539995351416\\
1.15100504381882	1.32261689053279\\
0.989471301527226	1.28489719525402\\
0.847455066049733	1.24004245902886\\
0.722580996929593	1.19142546259002\\
0.635243261362363	1.15367358171847\\
0.61254805616956	1.14192057295627\\
0.515238942158176	1.0935614013279\\
0.428779281418993	1.05278440812362\\
0.351559591346025	1.02602932368962\\
0.282223909966786	1.02314701753588\\
0.219643714557682	1.06117216605978\\
0.170835799191797	1.15395525080813\\
0.16288463163635	1.17038385030965\\
0.118377211466925	1.33911326182065\\
0.111172659385197	1.36790452169065\\
0.0806911022204898	1.54866018972341\\
0.0638637291667471	1.64917166678808\\
0.046870998521869	1.78389112410027\\
0.0204185807187893	1.98428152113079\\
0.0139017712524897	2.04504227218414\\
0.0204185806064144	2.32979995400414\\
0.0205510649625831	2.33100553178515\\
0.0621384901573223	2.63917270496738\\
0.0638636456821122	2.64964222587785\\
0.111170867757426	2.93518055621566\\
0.116358559174166	2.96546785535705\\
0.162871244368292	3.18109851066285\\
0.192245490219574	3.30457405586599\\
0.21958345953861	3.39603253778467\\
0.282023477553909	3.57868745062601\\
0.310511852077328	3.65020381489256\\
0.351014470417189	3.73164600224273\\
0.427496572479746	3.85889060162448\\
0.51252824141832	3.96854092570887\\
0.537170435131545	3.99406743582871\\
0.607315492527814	4.05329548505221\\
0.713183912427054	4.11942836798709\\
0.831576745079085	4.16907950993369\\
0.964049871977247	4.20128657461214\\
1.11224496106227	4.21457889937642\\
1.27786371647063	4.20677123072087\\
1.46265186012639	4.17465434382116\\
1.66842010386994	4.1134725267667\\
1.89715547140046	4.01596237746993\\
2.15132620368586	3.87046099841638\\
2.17486529366533	3.85333632691987\\
2.43542570298622	3.64893704263297\\
2.6193603194682	3.46504422981198\\
2.75582980857936	3.31667675599827\\
2.91120932705367	3.10909087295736\\
3.12388642237042	2.79873625199341\\
3.1362249947806	2.77734161050339\\
3.30382174584494	2.4706056455293\\
3.44972144026981	2.18656367232502\\
3.54786882133878	1.98723730246636\\
3.57398558370328	1.9265078426928\\
3.67216080552127	1.69088994124365\\
3.75859363841563	1.47837468694859\\
3.83506484600142	1.28794813175642\\
3.90315540207947	1.11810295053479\\
3.96427784875702	0.967027889072176\\
3.98054129094752	0.926506600713522\\
4.01384847069106	0.832826849724161\\
4.05664888614257	0.713493436189181\\
4.09590096151692	0.607193433167939\\
4.13235231422018	0.512271902799466\\
4.16662702668051	0.427252786952798\\
4.19924393227153	0.350843850780048\\
4.23063725110299	0.281926802399815\\
4.26117825625257	0.219539645430631\\
4.29119722578499	0.162856431237419\\
4.32100555554889	0.111167704454442\\
4.3375585595663	0.0838105190768206\\
4.34848071584282	0.0638633706678777\\
4.37315167323962	0.0204185793760077\\
4.39827980644398	0.0204185793544124\\
4.42421563535963	0.0638633542140333\\
4.45138880652774	0.111167325133775\\
4.48033126334663	0.162853346617555\\
4.51170555899319	0.219524664421952\\
4.54633792464289	0.281873020385034\\
4.58525021383818	0.350685420060873\\
4.62967304457497	0.426846623385933\\
4.66500635959557	0.486289838732652\\
4.67748591596326	0.51133879243673\\
4.72333397908741	0.605244141484738\\
4.77501614161581	0.709672943120416\\
4.83167037207735	0.825741394374825\\
4.89021464887515	0.954517455714039\\
4.94432431346717	1.09702211154341\\
4.94668018199053	1.10576399439289\\
4.9733499010777	1.25468574369258\\
4.98238897105047	1.42850077215066\\
4.96711511505216	1.61964124909264\\
4.92736211302156	1.82902774910146\\
4.86730990174459	2.0568779633767\\
4.79288226728706	2.30239713259724\\
4.71094473349905	2.55852284477938\\
4.70924481983615	2.56374786869433\\
4.61530908628867	2.83904564878112\\
4.51905967057595	3.1240754967694\\
4.42169298271538	3.41497382057797\\
4.32395307111496	3.70776136478813\\
4.22646342185243	3.99858673252562\\
4.12985603995668	4.28393448799762\\
4.03478729138767	4.56078074673587\\
3.94190524074985	4.82668681325685\\
3.85180628036635	5.07983156544776\\
3.76499946010738	5.31899179295667\\
3.68188501603265	5.54348457024009\\
3.60274711725561	5.75308685665481\\
3.5277579039209	5.94794583731734\\
3.45698905240481	6.12849035336148\\
3.39042738758834	6.29535024697615\\
3.32799182210782	6.44928730333501\\
3.26954975703996	6.59113905545101\\
3.21493183247968	6.72177508899941\\
3.16394449576476	6.84206453854408\\
3.11638025454023	6.95285303644495\\
3.07202572893178	7.05494729141804\\
3.03066774952512	7.1491055944679\\
2.99209780164725	7.23603277266409\\
2.95611512093369	7.3163783679815\\
2.92252872190265	7.3907370687913\\
2.89115860486798	7.45965064475183\\
2.86183634621012	7.52361082362137\\
2.83440523809299	7.58306270015695\\
2.80872010885812	7.63840838593922\\
2.78464692560339	7.6900106994835\\
2.7620622559596	7.7381967635236\\
2.74085264640975	7.78326142569484\\
2.72091395902232	7.8254704541619\\
2.70215069650399	7.86506348446243\\
2.68447533636204	7.90225671070261\\
2.66780768812135	7.93724532536803\\
2.65207428247019	7.97020571901808\\
2.63720779750937	8.00129745522602\\
2.62314652462395	8.03066503820294\\
2.6098338746294	8.05843949125411\\
2.59721792356481	8.08473976402999\\
2.58525099666045	8.10967398578288\\
2.57388928847836	8.13334058075909\\
2.56309251692473	8.15582926060382\\
2.55282360869409	8.17722190734123\\
2.54304841367954	8.19759335918491\\
2.53373544593341	8.21701211017969\\
2.52485564886219	8.23554093349858\\
2.51638218246989	8.25323743713515\\
2.50829023060994	8.27015455974264\\
2.50055682635985	8.28634101348132\\
2.49316069378615	8.30184167993619\\
2.48608210451724	8.31669796445641\\
2.4793027476841	8.33094811363609\\
2.47280561192361	8.34462750009774\\
2.46657487826326	8.35776887824679\\
2.46059582282149	8.37040261423143\\
2.4548547283626	8.3825568929599\\
2.44933880384128	8.39425790469171\\
2.44403611115848	8.40553001342414\\
2.43893549842892	8.41639590903637\\
2.43402653913136	8.4268767449259\\
2.42929947657637	8.43699226267217\\
2.42474517318381	8.44676090508631\\
2.42199452513749	8.45268867868867\\
2.42030000070937	8.45620879718087\\
2.41591786639793	8.46535771338793\\
2.41168700638007	8.47420714184816\\
2.40760023791509	8.48277133078852\\
2.40365080664091	8.491063654355\\
2.39983235622586	8.49909667735762\\
2.39613890047804	8.50688221446286\\
2.39256479769121	8.51443138436877\\
2.38910472702777	8.52175465944125\\
2.38575366675885	8.52886191123982\\
2.38250687419856	8.53576245231691\\
2.37935986718522	8.54246507463455\\
2.37630840697628	8.54897808490809\\
2.3733484824362	8.55530933715449\\
2.37047629540784	8.56146626269567\\
2.36768824716801	8.56745589784199\\
2.3649809258771	8.57328490945927\\
2.36235109494083	8.57895961860286\\
2.35979568220954	8.58448602238448\\
2.35731176994738	8.58986981422198\\
2.35489658550945	8.59511640260794\\
2.35254749267068	8.60023092852005\\
2.35026198355521	8.60521828158546\\
2.34803767111907	8.61008311510021\\
2.34587228214363	8.61482985999641\\
2.3437636507005	8.61946273784087\\
2.34170971205199	8.62398577294211\\
2.33970849695441	8.62840280363505\\
2.33775812633403	8.63271749280762\\
2.33585680630816	8.63693333772689\\
2.33400282352595	8.64105367921839\\
2.33219454080575	8.6450817102471\\
2.33043039304752	8.6490204839445\\
2.3287088834007	8.65287292112295\\
2.32702857966943	8.65664181731454\\
2.32538811093837	8.66032984936889\\
2.32378616440381	8.6639395816417\\
2.32222148239593	8.66747347180298\\
2.3206928595789	8.67093387629162\\
2.31919914031703	8.67432305544126\\
2.31773921619559	8.67764317829999\\
2.316312023686	8.68089632716473\\
2.31491654194581	8.68408450184991\\
2.31355179074474	8.68720962370811\\
2.31221682850837	8.6902735394194\\
2.31091075047199	8.69327802456433\\
2.30963268693754	8.69622478699506\\
2.30838180162705	8.69911547001765\\
2.30715729012653	8.70195165539752\\
2.30595837841454	8.70473486619947\\
2.3047843214704	8.70746656947285\\
2.30363440195684	8.71014817879124\\
2.30250792897281	8.71278105665613\\
2.30140423687201	8.71536651677257\\
2.30032268414328	8.71790582620501\\
2.29926265234909	8.7204002074202\\
2.29822354511877	8.72285084022434\\
2.29720478719314	8.72525886360041\\
2.29620582351767	8.72762537745196\\
2.29522611838126	8.72995144425855\\
2.29426515459803	8.73223809064811\\
2.29332243272974	8.73448630889109\\
2.29239747034641	8.73669705832075\\
2.29148980132313	8.73887126668389\\
2.29059897517089	8.74100983142585\\
2.28972455639969	8.74311362091364\\
2.28886612391206	8.74518347560039\\
2.28802327042534	8.7472202091346\\
2.28719560192117	8.74922460941701\\
2.28638273712074	8.75119743960812\\
2.28558430698441	8.75313943908888\\
2.28479995423436	8.75505132437709\\
2.28402933289914	8.75693379000195\\
2.28327210787891	8.75878750933883\\
2.2825279545303	8.76061313540649\\
2.28179655826985	8.76241130162857\\
2.28107761419524	8.76418262256123\\
2.2803708267231	8.76592769458887\\
2.27967590924284	8.76764709658909\\
2.27899258378558	8.76934139056903\\
2.27832058070739	8.77101112227408\\
2.27765963838621	8.77265682177048\\
2.27700950293168	8.77427900400324\\
2.27636992790738	8.77587816933035\\
2.27574067406476	8.77745480403459\\
2.27512150908816	8.77900938081402\\
2.27451220735062	8.78054235925213\\
2.27391254967962	8.78205418626868\\
2.27332232313261	8.78354529655204\\
2.27274132078163	8.78501611297405\\
2.2721693415067	8.78646704698811\\
2.27160618979758	8.78789849901134\\
2.27105167556348	8.7893108587915\\
2.2705056139503	8.79070450575944\\
2.26996782516521	8.79207980936763\\
2.26943813430808	8.79343712941557\\
2.26891637120951	8.79477681636247\\
2.26840237027521	8.796099211628\\
2.26789597033635	8.79740464788136\\
2.2673970145057	8.7986934493195\\
2.26690535003924	8.79996593193473\\
2.26642082820307	8.80122240377224\\
2.26594330414533	8.80246316517812\\
2.26547263677292	8.80368850903804\\
2.26500868863285	8.80489872100715\\
2.26455132579794	8.8060940797316\\
2.26410041775685	8.80727485706193\\
2.26365583730803	8.80844131825875\\
2.26321746045761	8.80959372219095\\
2.26278516632097	8.81073232152689\\
2.26235883702789	8.8118573629187\\
2.26193835763108	8.81296908718017\\
2.26152361601797	8.81406772945821\\
2.26111450282567	8.81515351939846\\
2.26071091135887	8.81622668130504\\
2.26031273751071	8.81728743429482\\
2.25991987968634	8.81833599244638\\
2.25953223872915	8.81937256494385\\
2.25914971784959	8.82039735621585\\
2.25877222255636	8.82141056606979\\
2.25839966059005	8.82241238982158\\
2.25803194185897	8.823403018421\\
2.25766897837715	8.82438263857298\\
2.25731068420445	8.82535143285481\\
2.25695697538868	8.82630957982941\\
2.25660776990962	8.82725725415511\\
2.25626298762494	8.8281946266916\\
2.25592255021783	8.82912186460262\\
2.25558638114643	8.83003913145533\\
2.25525440559486	8.83094658731637\\
2.25492655042584	8.831844388845\\
2.25460274413486	8.83273268938325\\
2.25428291680582	8.83361163904313\\
2.25396700006809	8.8344813847913\\
2.25365492705491	8.83534207053085\\
2.25334663236316	8.83619383718074\\
2.25304205201432	8.83703682275271\\
2.25274112341676	8.8378711624258\\
2.25244378532909	8.83869698861867\\
2.25214997782475	8.83951443105957\\
2.25185964225764	8.84032361685442\\
2.25157272122879	8.84112467055258\\
2.25128915855412	8.84191771421089\\
2.25100889923312	8.84270286745559\\
2.25073188941851	8.84348024754257\\
2.25045807638679	8.8442499694157\\
2.25018740850971	8.84501214576358\\
2.24991983522657	8.84576688707451\\
2.24965530701737	8.84651430168995\\
2.24939377537667	8.84725449585637\\
2.24913519278838	8.8479875737756\\
2.24887951270113	8.84871363765386\\
2.24862668950444	8.84943278774915\\
2.24837667850561	8.85014512241757\\
2.24812943590717	8.85085073815814\\
2.24788491878513	8.85154972965636\\
2.2476430850677	8.85224218982667\\
2.24740389351475	8.85292820985367\\
2.24716730369777	8.8536078792321\\
2.24693327598043	8.85428128580586\\
2.24670177149969	8.85494851580588\\
2.24647275214744	8.85560965388696\\
2.24624618055262	8.85626478316359\\
2.2460220200639	8.85691398524483\\
2.24580023473279	8.85755734026829\\
2.24558078929723	8.85819492693304\\
2.24536364916564	8.85882682253179\\
2.2451487804014	8.85945310298218\\
2.24493614970774	8.86007384285721\\
2.2447257244131	8.86068911541483\\
2.24451747245675	8.86129899262682\\
2.24431136237499	8.86190354520694\\
2.24410736328753	8.86250284263823\\
2.24390544488439	8.86309695319969\\
2.24370557741301	8.86368594399225\\
2.24350773166583	8.86426988096406\\
2.24331187896809	8.86484882893511\\
2.24311799116603	8.86542285162133\\
2.24292604061534	8.8659920116579\\
2.24273600016997	8.86655637062213\\
2.24254784317116	8.86711598905567\\
2.2423615434368	8.86767092648622\\
2.24217707525107	8.86822124144861\\
2.24199441335433	8.86876699150547\\
2.24181353293324	8.86930823326733\\
2.24163440961118	8.86984502241217\\
2.24145701943891	8.87037741370462\\
2.24128133888539	8.87090546101452\\
2.24110734482895	8.8714292173352\\
2.2409350145486	8.87194873480122\\
2.24076432571555	8.87246406470565\\
2.240595256385	8.87297525751702\\
2.24042778498809	8.87348236289584\\
2.24026189032404	8.87398542971065\\
2.24009755155254	8.87448450605378\\
2.23993474818624	8.87497963925672\\
2.23977346008353	8.87547087590505\\
2.23961366744138	8.87595826185316\\
2.23945535078843	8.87644184223844\\
2.23929849097824	8.87692166149531\\
2.23914306918268	8.87739776336888\\
2.23898906688548	8.87787019092815\\
2.23883646587593	8.87833898657915\\
2.23868524824278	8.87880419207757\\
2.2385353963682	8.8792658485412\\
2.23838689292195	8.8797239964621\\
2.23823972085565	8.88017867571838\\
2.23809386339724	8.88062992558589\\
2.23794930404544	8.88107778474948\\
2.23780602656452	8.8815222913141\\
2.23766401497905	8.88196348281561\\
2.23752325356882	8.88240139623142\\
2.23738372686387	8.88283606799074\\
2.23724541963967	8.88326753398483\\
2.23710831691232	8.88369582957674\\
2.236972403934	8.88412098961117\\
2.23683766618836	8.88454304842378\\
2.23670408938616	8.88496203985053\\
2.23657165946088	8.88537799723673\\
2.23644036256456	8.88579095344589\\
2.23631018506363	8.88620094086844\\
2.23618111353483	8.8866079914301\\
2.23605313476135	8.8870121366003\\
2.23592623572888	8.88741340740029\\
2.23580040362188	8.887811834411\\
2.23567562581985	8.88820744778094\\
2.23555188989374	8.88860027723375\\
2.23542918360241	8.88899035207566\\
2.23530749488915	8.88937770120286\\
2.23518681187833	8.88976235310855\\
2.23506712287205	8.89014433589\\
2.23494841634692	8.89052367725541\\
2.2348306809509	8.89090040453059\\
2.23471390550018	8.89127454466559\\
2.23459807897614	8.89164612424103\\
2.23448319052239	8.89201516947456\\
2.23436922944187	8.89238170622688\\
2.23425618519396	8.89274576000793\\
2.23414404739176	8.89310735598274\\
2.23403280579929	8.89346651897726\\
2.23392245032887	8.89382327348405\\
2.23381297103848	8.89417764366786\\
2.23370435812919	8.8945296533711\\
2.23359660194269	8.89487932611922\\
2.23348969295879	8.89522668512591\\
2.23338362179301	8.8955717532983\\
2.23327837919429	8.89591455324196\\
2.2331739560426	8.89625510726588\\
2.23307034334671	8.89659343738731\\
2.23296753224199	8.89692956533651\\
2.23286551398823	8.89726351256142\\
2.23276427996749	8.89759530023222\\
2.23266382168205	8.89792494924582\\
2.23256413075234	8.89825248023026\\
2.23246519891496	8.89857791354902\\
2.2323670180207	8.89890126930522\\
2.23226958003263	8.89922256734585\\
2.23217287702422	8.8995418272657\\
2.23207690117747	8.89985906841151\\
2.23198164478111	8.90017430988577\\
2.23188710022886	8.90048757055062\\
2.23179326001761	8.90079886903159\\
2.23170011674581	8.90110822372133\\
2.2316076631117	8.9014156527832\\
2.23151589191177	8.90172117415486\\
2.23142479603906	8.90202480555176\\
2.23133436848163	8.9023265644706\\
2.23124460232101	8.90262646819262\\
2.23115549073067	8.90292453378698\\
2.23106702697455	8.90322077811399\\
2.23097920440556	8.90351521782824\\
2.23089201646419	8.90380786938185\\
2.2308054566771	8.90409874902738\\
2.2307195186557	8.90438787282099\\
2.23063419609485	8.9046752566253\\
2.23054948277151	8.90496091611237\\
2.23046537254342	8.90524486676649\\
2.23038185934786	8.90552712388703\\
2.23029893720034	8.90580770259117\\
2.23021660019344	8.90608661781662\\
2.23013484249555	8.90636388432427\\
2.23005365834969	8.90663951670078\\
2.22997304207236	8.9069135293612\\
2.22989298805241	8.90718593655141\\
2.22981349074988	8.90745675235065\\
2.22973454469491	8.90772599067393\\
2.22965614448669	8.90799366527443\\
2.22957828479237	8.90825978974583\\
2.22950096034603	8.90852437752463\\
2.22942416594762	8.90878744189242\\
2.22934789646202	8.90904899597808\\
2.22927214681801	8.90930905275999\\
2.2291969120073	8.9095676250682\\
2.2291221870836	8.9098247255865\\
2.22904796716164	8.91008036685452\\
2.22897424741633	8.91033456126976\\
2.22890102308178	8.91058732108968\\
2.22882828945046	8.91083865843352\\
2.22875604187231	8.91108858528437\\
2.22868427575388	8.91133711349104\\
2.22861298655752	8.91158425476991\\
2.2285421698005	8.9118300207068\\
2.22847182105429	8.91207442275881\\
2.22840193594363	8.91231747225603\\
2.22833251014589	8.91255918040337\\
2.2282635393902	8.91279955828226\\
2.22819501945672	8.9130386168523\\
2.22812694617593	8.91327636695302\\
2.22805931542784	8.91351281930546\\
2.22799212314133	8.91374798451375\\
2.2279253652934	8.91398187306681\\
2.22785903790851	8.91421449533983\\
2.22779313705787	8.9144458615958\\
2.22772765885879	8.91467598198707\\
2.22766259947401	8.91490486655681\\
2.22759795511105	8.91513252524049\\
2.22753372202158	8.91535896786729\\
2.22746989650079	8.91558420416156\\
2.22740647488678	8.91580824374417\\
2.22734345355995	8.91603109613393\\
2.22728082894239	8.91625277074891\\
2.22721859749732	8.91647327690775\\
2.2271567557285	8.91669262383103\\
2.22709530017965	8.9169108206425\\
2.22703422743394	8.91712787637038\\
2.22697353411338	8.91734379994859\\
2.22691321687832	8.91755860021798\\
2.22685327242691	8.91777228592758\\
2.22679369749459	8.91798486573571\\
2.22673448885354	8.91819634821121\\
2.22667564331222	8.91840674183459\\
2.22661715771485	8.91861605499916\\
2.22655902894093	8.91882429601213\\
2.22650125390473	8.91903147309572\\
2.22644382955489	8.91923759438828\\
2.22638675287385	8.9194426679453\\
2.22633002087748	8.9196467017405\\
2.22627363061459	8.91984970366685\\
2.22621757916651	8.92005168153761\\
2.2261618636466	8.9202526430873\\
2.22610648119988	8.92045259597271\\
2.22605142900259	8.92065154777389\\
2.22599670426177	8.92084950599506\\
2.22594230421481	8.92104647806562\\
2.22588822612914	8.92124247134105\\
2.22583446730175	8.9214374931038\\
2.22578102505883	8.92163155056423\\
2.22572789675537	8.92182465086151\\
2.22567507977483	8.92201680106445\\
2.22562257152869	8.92220800817241\\
2.22557036945616	8.92239827911613\\
2.22551847102376	8.92258762075856\\
2.225466873725	8.92277603989572\\
2.22541557508001	8.92296354325749\\
2.2253645726352	8.9231501375084\\
2.22531386396293	8.92333582924845\\
2.22526344666117	8.92352062501388\\
2.22521331835315	8.92370453127794\\
2.22516347668707	8.92388755445162\\
2.22511391933576	8.92406970088445\\
2.22506464399637	8.92425097686519\\
2.22501564839007	8.92443138862257\\
2.2249669302617	8.92461094232601\\
2.22491848737955	8.92478964408632\\
2.22487031753497	8.92496749995638\\
2.22482241854217	8.92514451593187\\
2.22477478823784	8.9253206979519\\
2.22472742448097	8.92549605189967\\
2.22468032515246	8.92567058360317\\
2.22463348815494	8.9258442988358\\
2.22458691141245	8.926017203317\\
2.22454059287016	8.9261893027129\\
2.22449453049416	8.92636060263692\\
2.22444872227116	8.92653110865041\\
2.22440316620824	8.92670082626322\\
2.2243578603326	8.92686976093429\\
2.22431280269133	8.9270379180723\\
2.22426799135115	8.92720530303616\\
2.22422342439817	8.92737192113566\\
2.22417909993763	8.92753777763197\\
2.22413501609372	8.92770287773824\\
2.22409117100931	8.9278672266201\\
2.22404756284573	8.92803082939627\\
2.22400418978254	8.92819369113902\\
2.22396105001733	8.92835581687472\\
2.22391814176548	8.92851721158439\\
2.22387546325996	8.92867788020418\\
2.22383301275111	8.92883782762586\\
2.22379078850645	8.92899705869735\\
2.22374878881044	8.92915557822321\\
2.2237070119643	8.92931339096508\\
2.22366545628581	8.92947050164221\\
2.22362412010913	8.92962691493191\\
2.22358300178455	8.92978263547\\
2.22354209967836	8.92993766785131\\
2.22350141217263	8.93009201663007\\
2.22346093766503	8.93024568632045\\
2.22342067456864	8.9303986813969\\
2.22338062131179	8.93055100629461\\
2.22334077633784	8.93070266541002\\
2.22330113810506	8.93085366310115\\
2.22326170508642	8.93100400368804\\
2.22322247576941	8.9311536914532\\
2.22318344865589	8.93130273064196\\
2.22314462226195	8.93145112546294\\
2.22310599511768	8.93159888008837\\
2.22306756576705	8.93174599865457\\
2.22302933276777	8.93189248526223\\
2.22299129469107	8.93203834397689\\
2.22295345012162	8.93218357882928\\
2.2229157976573	8.93232819381567\\
2.2228783359091	8.93247219289826\\
2.22284106350097	8.93261558000554\\
2.22280397906965	8.93275835903264\\
2.22276708126452	8.93290053384171\\
2.2227303687475	8.93304210826223\\
2.22269384019285	8.93318308609138\\
2.22265749428708	8.93332347109438\\
2.22262132972878	8.93346326700478\\
2.2225853452285	8.93360247752489\\
2.22254953950862	8.93374110632601\\
2.2225139113032	8.93387915704881\\
2.22247845935786	8.93401663330359\\
2.22244318242965	8.9341535386707\\
2.22240807928692	8.93428987670073\\
2.22237314870921	8.93442565091492\\
2.2223383894871	8.93456086480538\\
2.22230380042212	8.93469552183544\\
2.22226938032658	8.93482962543996\\
2.22223512802351	8.93496317902556\\
2.2222010423465	8.93509618597095\\
2.2221671221396	8.93522864962725\\
2.22213336625721	8.93536057331818\\
2.22209977356396	8.93549196034044\\
2.22206634293458	8.93562281396389\\
2.22203307325384	8.93575313743192\\
2.22199996341639	8.93588293396163\\
2.22196701232668	8.93601220674413\\
2.22193421889883	8.93614095894483\\
2.22190158205657	8.93626919370365\\
2.22186910073309	8.93639691413532\\
2.22183677387097	8.93652412332959\\
2.22180460042205	8.93665082435151\\
2.22177257934737	8.93677702024166\\
2.22174070961701	8.93690271401642\\
2.22170899021009	8.93702790866818\\
2.22167742011455	8.93715260716559\\
2.22164599832718	8.93727681245378\\
2.22161472385344	8.93740052745464\\
2.2215835957074	8.93752375506698\\
2.22155261291163	8.93764649816682\\
2.22152177449717	8.93776875960758\\
2.22149107950335	8.93789054222031\\
2.22146052697776	8.93801184881388\\
2.22143011597619	8.93813268217528\\
2.22139984556245	8.93825304506972\\
2.22136971480839	8.93837294024095\\
2.22133972279374	8.93849237041138\\
2.22130986860607	8.93861133828233\\
2.2212801513407	8.93872984653425\\
2.2212505701006	8.93884789782688\\
2.22122112399634	8.93896549479947\\
2.221191812146	8.93908264007099\\
2.22116263367507	8.9391993362403\\
2.22113358771643	8.93931558588635\\
2.22110467341019	8.93943139156839\\
2.22107588990371	8.93954675582612\\
2.22104723635145	8.93966168117991\\
2.22101871191495	8.93977617013098\\
2.2209903157627	8.93989022516156\\
2.22096204707015	8.94000384873509\\
2.22093390501956	8.94011704329638\\
2.22090588879997	8.94022981127181\\
2.22087799760715	8.9403421550695\\
2.22085023064347	8.94045407707943\\
2.22082258711789	8.94056557967369\\
2.22079506624589	8.9406766652066\\
2.22076766724936	8.94078733601488\\
2.2207403893566	8.94089759441782\\
2.22071323180218	8.94100744271745\\
2.22068619382695	8.94111688319868\\
2.22065927467793	8.9412259181295\\
2.22063247360828	8.94133454976104\\
2.2206057898772	8.94144278032787\\
2.22057922274992	8.94155061204804\\
2.22055277149759	8.94165804712326\\
2.22052643539725	8.94176508773908\\
2.22050021373179	8.94187173606501\\
2.22047410578984	8.94197799425466\\
2.22044811086576	8.94208386444592\\
2.22042222825955	8.94218934876107\\
2.22039645727684	8.94229444930693\\
2.22037079722877	8.94239916817501\\
2.220345247432	8.94250350744166\\
2.22031980720863	8.94260746916815\\
2.22029447588612	8.9427110554009\\
2.22026925279729	8.9428142681715\\
2.22024413728022	8.94291710949698\\
2.22021912867825	8.94301958137978\\
2.22019422633988	8.94312168580805\\
2.22016942961873	8.94322342475565\\
2.22014473787352	8.94332480018231\\
2.22012015046801	8.9434258140338\\
2.22009566677091	8.94352646824201\\
2.2200712861559	8.94362676472509\\
2.22004700800153	8.94372670538756\\
2.2200228316912	8.94382629212045\\
2.2199987566131	8.94392552680141\\
2.21997478216018	8.94402441129481\\
2.21995090773009	8.94412294745188\\
2.21992713272514	8.94422113711085\\
2.21990345655226	8.94431898209699\\
2.21987987862294	8.9444164842228\\
2.21985639835323	8.94451364528807\\
2.21983301516363	8.94461046708\\
2.21980972847911	8.94470695137336\\
2.21978653772905	8.94480309993052\\
2.21976344234716	8.94489891450162\\
2.2197404417715	8.94499439682465\\
2.21971753544441	8.94508954862553\\
2.21969472281246	8.94518437161829\\
2.21967200332641	8.94527886750507\\
2.21964937644123	8.94537303797633\\
2.21962684161596	8.94546688471087\\
2.21960439831375	8.94556040937595\\
2.21958204600181	8.94565361362741\\
2.21955978415134	8.94574649910977\\
2.21953761223753	8.94583906745628\\
2.21951552973949	8.94593132028906\\
2.21949353614026	8.94602325921919\\
2.21947163092671	8.94611488584679\\
2.21944981358957	8.9462062017611\\
2.21942808362336	8.94629720854065\\
2.21940644052634	8.94638790775323\\
2.21938488380051	8.94647830095605\\
2.21936341295158	8.94656838969586\\
2.2193420274889	8.94665817550896\\
2.21932072692545	8.94674765992136\\
2.21929951077779	8.9468368444488\\
2.21927837856607	8.9469257305969\\
2.21925732981395	8.9470143198612\\
2.21923636404859	8.94710261372726\\
2.21921548080061	8.94719061367075\\
2.21919467960408	8.9472783211575\\
2.21917395999646	8.94736573764363\\
2.21915332151859	8.94745286457561\\
2.21913276371466	8.9475397033903\\
2.21911228613214	8.9476262555151\\
2.21909188832184	8.947712522368\\
2.21907156983778	8.94779850535761\\
2.21905133023722	8.94788420588332\\
2.21903116908062	8.9479696253353\\
2.21901108593161	8.94805476509464\\
2.21899108035696	8.94813962653337\\
2.21897115192655	8.94822421101456\\
2.21895130021335	8.94830851989243\\
2.21893152479339	8.9483925545123\\
2.21891182524573	8.94847631621083\\
2.21889220115244	8.94855980631596\\
2.21887265209856	8.94864302614703\\
2.2188531776721	8.94872597701486\\
2.21883377746398	8.9488086602218\\
2.21881445106803	8.94889107706178\\
2.21879519808097	8.94897322882044\\
2.21877601810234	8.94905511677512\\
2.21875691073455	8.94913674219499\\
2.21873787558278	8.94921810634106\\
2.218718912255	8.94929921046631\\
2.21870002036194	8.94938005581571\\
2.21868119951706	8.94946064362626\\
2.21866244933651	8.94954097512712\\
2.21864376943916	8.94962105153963\\
2.2186251594465	8.94970087407736\\
2.2186066189827	8.94978044394623\\
2.21858814767452	8.94985976234451\\
2.21856974515131	8.94993883046288\\
2.21855141104502	8.95001764948455\\
2.21853314499013	8.95009622058527\\
2.21851494662365	8.95017454493339\\
2.21849681558509	8.95025262368995\\
2.21847875151648	8.95033045800867\\
2.21846075406227	8.95040804903611\\
2.21844282286938	8.95048539791161\\
2.21842495758715	8.95056250576746\\
2.21840715786732	8.95063937372888\\
2.21838942336403	8.95071600291405\\
2.21837175373375	8.95079239443428\\
2.21835414863532	8.95086854939395\\
2.2183366077299	8.95094446889062\\
2.21831913068095	8.95102015401505\\
2.21830171715422	8.9510956058513\\
2.2182843668177	8.95117082547673\\
2.21826707934168	8.95124581396209\\
2.21824985439864	8.95132057237153\\
2.21823269166327	8.95139510176271\\
2.21821559081247	8.9514694031868\\
2.21819855152531	8.95154347768852\\
2.218181573483	8.95161732630625\\
2.21816465636892	8.95169095007204\\
2.21814779986853	8.95176435001163\\
2.21813100366943	8.95183752714455\\
2.21811426746129	8.95191048248415\\
2.21809759093585	8.95198321703764\\
2.2180809737869	8.95205573180612\\
2.21806441571027	8.95212802778466\\
2.21804791640382	8.95220010596235\\
2.21803147556738	8.95227196732228\\
2.21801509290281	8.95234361284167\\
2.21799876811391	8.95241504349185\\
2.21798250090643	8.95248626023835\\
2.21796629098808	8.9525572640409\\
2.21795013806849	8.9526280558535\\
2.21793404185918	8.95269863662448\\
2.21791800207358	8.9527690072965\\
2.21790201842699	8.9528391688066\\
2.21788609063658	8.95290912208629\\
2.21787021842134	8.95297886806152\\
2.21785440150213	8.95304840765279\\
2.21783863960159	8.95311774177513\\
2.2178229324442	8.95318687133818\\
2.21780727975621	8.9532557972462\\
2.21779168126563	8.95332452039814\\
2.21777613670227	8.9533930416877\\
2.21776064579763	8.95346136200325\\
2.21774520828501	8.95352948222802\\
2.21772982389936	8.95359740324007\\
2.2177144923774	8.9536651259123\\
2.21769921345749	8.95373265111251\\
2.2176839868797	8.95379997970348\\
2.21766881238576	8.95386711254295\\
2.21765368971903	8.95393405048367\\
2.21763861862454	8.95400079437345\\
2.21762359884894	8.95406734505518\\
2.21760863014047	8.95413370336689\\
2.21759371224901	8.95419987014177\\
2.21757884492599	8.95426584620818\\
2.21756402792444	8.95433163238972\\
2.21754926099895	8.95439722950527\\
2.21753454390566	8.95446263836898\\
2.21751987640225	8.95452785979035\\
2.21750525824794	8.95459289457424\\
2.21749068920343	8.9546577435209\\
2.21747883456149	8.95471059924467\\
2.21747541694078	8.95472241770041\\
2.21745682372162	8.95478695356688\\
2.21743828919271	8.95485130566928\\
2.21741981308209	8.95491547479156\\
2.21740139511947	8.95497946171325\\
2.21738303503619	8.95504326720948\\
2.21736473256522	8.95510689205092\\
2.21734648744114	8.95517033700395\\
2.21732829940014	8.95523360283057\\
2.21731016818001	8.95529669028852\\
2.21729209352011	8.95535960013124\\
2.21727407516136	8.95542233310794\\
2.21725611284626	8.95548488996365\\
2.21723820631884	8.95554727143917\\
2.21722035532465	8.9556094782712\\
2.21720255961079	8.95567151119228\\
2.21718481892586	8.95573337093088\\
2.21716713301996	8.95579505821139\\
2.21714950164468	8.95585657375419\\
2.21713192455307	8.95591791827563\\
2.21711440149968	8.95597909248808\\
2.21709693224049	8.95604009709998\\
2.21707951653295	8.95610093281583\\
2.21706215413591	8.95616160033622\\
2.21704484480968	8.9562221003579\\
2.21702758831596	8.95628243357376\\
2.21701038441787	8.95634260067286\\
2.21699323287992	8.9564026023405\\
2.21697613346799	8.95646243925819\\
2.21695908594935	8.95652211210369\\
2.21694209009264	8.9565816215511\\
2.21692514566782	8.95664096827076\\
2.21690825244623	8.95670015292942\\
2.21689141020052	8.95675917619011\\
2.21687461870469	8.95681803871235\\
2.21685787773403	8.95687674115197\\
2.21684118706515	8.9569352841613\\
2.21682454647595	8.95699366838909\\
2.21680795574562	8.95705189448062\\
2.21679141465463	8.95710996307763\\
2.21677492298471	8.95716787481843\\
2.21675848051886	8.95722563033786\\
2.21674208704133	8.95728323026735\\
2.2167257423376	8.95734067523492\\
2.21670944619439	8.95739796586523\\
2.21669319839966	8.95745510277957\\
2.21667699874256	8.9575120865959\\
2.21666084701346	8.95756891792889\\
2.21664474300392	8.95762559738991\\
2.21662868650671	8.95768212558706\\
2.21661267731576	8.95773850312522\\
2.21659671522618	8.95779473060601\\
2.21658080003425	8.95785080862789\\
2.2165649315374	8.95790673778612\\
2.21654910953422	8.9579625186728\\
2.21653333382442	8.9580181518769\\
2.21651760420887	8.95807363798428\\
2.21650192048953	8.9581289775777\\
2.21648628246952	8.95818417123684\\
2.21647068995303	8.95823921953833\\
2.21645514274538	8.95829412305577\\
2.21643964065296	8.95834888235973\\
2.21642418348327	8.9584034980178\\
2.21640877104486	8.95845797059459\\
2.21639340314738	8.95851230065177\\
2.21637807960153	8.95856648874803\\
2.21636280021906	8.95862053543919\\
2.21634756481279	8.95867444127814\\
2.21633237319656	8.95872820681493\\
2.21631722518527	8.9587818325967\\
2.2163021205948	8.95883531916776\\
2.21628705924211	8.95888866706963\\
2.21627204094514	8.95894187684101\\
2.21625706552283	8.95899494901778\\
2.21624213279515	8.95904788413308\\
2.21622724258304	8.95910068271731\\
2.21621239470842	8.95915334529811\\
2.21619758899422	8.95920587240042\\
2.21618282526432	8.95925826454647\\
2.21616810334357	8.95931052225582\\
2.21615342305776	8.95936264604535\\
2.21613878423369	8.95941463642933\\
2.21612418669904	8.95946649391934\\
2.21610963028248	8.95951821902441\\
2.21609511481359	8.95956981225093\\
2.21608064012288	8.95962127410274\\
2.21606620604178	8.95967260508108\\
2.21605181240266	8.95972380568468\\
2.21603745903875	8.95977487640971\\
2.21602314578424	8.95982581774984\\
2.21600887247417	8.95987663019625\\
2.2159946389445	8.95992731423761\\
2.21598044503207	8.95997787036014\\
2.21596629057458	8.96002829904761\\
2.21595217541063	8.96007860078134\\
2.21593809937967	8.96012877604026\\
2.21592406232203	8.96017882530084\\
2.21591006407886	8.9602287490372\\
2.21589610449221	8.96027854772108\\
2.21588218340494	8.96032822182185\\
2.21586830066075	8.96037777180654\\
2.21585445610419	8.96042719813982\\
2.21584064958062	8.9604765012841\\
2.21582688093626	8.96052568169943\\
2.21581315001809	8.9605747398436\\
2.21579945667395	8.96062367617214\\
2.21578580075246	8.96067249113826\\
2.21577218210305	8.960721185193\\
2.21575860057596	8.96076975878512\\
2.2157450560222	8.96081821236117\\
2.21573154829356	8.9608665463655\\
2.21571807724265	8.96091476124028\\
2.21570464272281	8.96096285742547\\
2.21569124458817	8.96101083535891\\
2.21567788269363	8.96105869547623\\
2.21566455689486	8.96110643821098\\
2.21565126704825	8.96115406399456\\
2.21563801301097	8.96120157325626\\
2.21562479464093	8.96124896642326\\
2.21561161179678	8.96129624392068\\
2.2155984643379	8.96134340617153\\
2.21558535212442	8.96139045359681\\
2.21557227501717	8.96143738661543\\
2.21555923287773	8.96148420564426\\
2.21554622556837	8.96153091109819\\
2.21553325295209	8.96157750339005\\
2.21552031489261	8.96162398293072\\
2.21550741125431	8.96167035012904\\
2.21549454190233	8.96171660539192\\
2.21548170670246	8.96176274912429\\
2.21546890552119	8.96180878172911\\
2.21545613822571	8.96185470360743\\
2.21544340468387	8.96190051515837\\
2.21543070476422	8.9619462167791\\
2.21541803833596	8.96199180886494\\
2.21540540526899	8.96203729180926\\
2.21539280543383	8.9620826660036\\
2.21538023870171	8.96212793183758\\
2.21536770494449	8.96217308969901\\
2.21535520403467	8.9622181399738\\
2.21534273584542	8.96226308304606\\
2.21533030025055	8.96230791929807\\
2.21531789712451	8.96235264911028\\
2.21530552634238	8.96239727286135\\
2.21529318777986	8.96244179092811\\
2.21528088131332	8.96248620368567\\
2.2152686068197	8.96253051150731\\
2.21525636417661	8.96257471476456\\
2.21524415326223	8.96261881382723\\
2.2152319739554	8.96266280906335\\
2.21521982613552	8.96270670083924\\
2.21520770968264	8.96275048951949\\
2.21519562447738	8.96279417546697\\
2.21518357040097	8.96283775904286\\
2.21517154733523	8.96288124060665\\
2.21515955516257	8.96292462051616\\
2.21514759376599	8.9629678991275\\
2.21513566302908	8.96301107679516\\
2.21512376283598	8.96305415387195\\
2.21511189307144	8.96309713070906\\
2.21510005362077	8.963140007656\\
2.21508824436984	8.96318278506074\\
2.21507646520509	8.96322546326955\\
2.21506471601352	8.96326804262714\\
2.21505299668271	8.96331052347662\\
2.21504130710075	8.96335290615951\\
2.21502964715632	8.96339519101575\\
2.21501801673864	8.96343737838373\\
2.21500641573747	8.96347946860024\\
2.2149948440431	8.96352146200056\\
2.21498330154638	8.96356335891841\\
2.21497178813869	8.96360515968599\\
2.21496030371192	8.96364686463395\\
2.21494884815852	8.96368847409147\\
2.21493742137143	8.96372998838618\\
2.21492602324416	8.96377140784424\\
2.21491465367069	8.9638127327903\\
2.21490331254554	8.96385396354755\\
2.21489199976374	8.96389510043769\\
2.21488071522083	8.96393614378098\\
2.21486945881286	8.9639770938962\\
2.21485823043638	8.96401795110069\\
2.21484702998843	8.96405871571035\\
2.21483585736656	8.96409938803969\\
2.21482471246881	8.96413996840171\\
2.21481359519372	8.96418045710806\\
2.2148025054403	8.96422085446899\\
2.21479144310806	8.96426116079331\\
2.214780408097	8.96430137638848\\
2.21476940030759	8.96434150156053\\
2.21475841964076	8.96438153661416\\
2.21474746599795	8.96442148185269\\
2.21473653928104	8.96446133757805\\
2.2147256393924	8.96450110409086\\
2.21471476623485	8.96454078169036\\
2.21470391971169	8.9645803706745\\
2.21469309972666	8.96461987133984\\
2.21468230618397	8.96465928398167\\
2.21467153898829	8.96469860889394\\
2.21466079804474	8.96473784636927\\
2.21465008325887	8.96477699669904\\
2.21463939453671	8.96481606017327\\
2.21462873178471	8.96485503708076\\
2.21461809490976	8.96489392770898\\
2.21460748381921	8.96493273234414\\
2.21459689842084	8.96497145127119\\
2.21458633862284	8.96501008477384\\
2.21457580433387	8.96504863313451\\
2.21456529546299	8.96508709663441\\
2.21455481191969	8.96512547555351\\
2.21454435361391	8.96516377017053\\
2.21453392045598	8.96520198076296\\
2.21452351235666	8.96524010760712\\
2.21451312922713	8.96527815097808\\
2.21450277097899	8.96531611114972\\
2.21449243752424	8.9653539883947\\
2.21448212877529	8.96539178298453\\
2.21447184464497	8.96542949518951\\
2.2144615850465	8.96546712527876\\
2.21445134989351	8.96550467352025\\
2.21444113910004	8.96554214018076\\
2.2144309525805	8.96557952552593\\
2.21442079024973	8.96561682982023\\
2.21441065202294	8.96565405332701\\
2.21440053781574	8.96569119630845\\
2.21439044754412	8.96572825902563\\
2.21438038112447	8.96576524173847\\
2.21437033847356	8.96580214470579\\
2.21436031950854	8.96583896818528\\
2.21435032414693	8.96587571243355\\
2.21434035230666	8.96591237770605\\
2.214330403906	8.9659489642572\\
2.21432047886361	8.96598547234028\\
2.21431057709852	8.96602190220751\\
2.21430069853014	8.96605825411001\\
2.21429084307822	8.96609452829783\\
2.21428101066291	8.96613072501998\\
2.2142712012047	8.96616684452438\\
2.21426141462444	8.96620288705788\\
2.21425165084336	8.96623885286633\\
2.21424190978302	8.96627474219446\\
2.21423219136537	8.96631055528605\\
2.21422249551267	8.96634629238375\\
2.21421282214756	8.96638195372926\\
2.21420317119302	8.9664175395632\\
2.2141935425724	8.96645305012521\\
2.21418393620935	8.9664884856539\\
2.2141743520279	8.96652384638687\\
2.21416478995242	8.96655913256073\\
2.21415524990759	8.96659434441108\\
2.21414573181847	8.96662948217252\\
2.21413623561042	8.96666454607871\\
2.21412676120915	8.96669953636226\\
2.21411730854071	8.96673445325486\\
2.21410787753146	8.96676929698722\\
2.2140984681081	8.96680406778904\\
2.21408908019766	8.96683876588911\\
2.21407971372749	8.96687339151525\\
2.21407036862526	8.96690794489431\\
2.21406104481898	8.96694242625221\\
2.21405174223694	8.96697683581394\\
2.2140424608078	8.96701117380353\\
2.21403320046049	8.96704544044409\\
2.21402396112428	8.96707963595782\\
2.21401474272874	8.96711376056595\\
2.21400554520377	8.96714781448885\\
2.21399636847955	8.96718179794594\\
2.2139872124866	8.96721571115576\\
2.21397807715572	8.96724955433591\\
2.21396896241802	8.96728332770313\\
2.21395986820492	8.96731703147324\\
2.21395079444814	8.9673506658612\\
2.21394174107969	8.96738423108103\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
8.96759057827661	2.19269420636415\\
8.96755705120638	2.19272144696659\\
8.96752345470445	2.19274874320333\\
8.96748978855495	2.19277609524506\\
8.96745605254108	2.19280350326315\\
8.96742224644519	2.19283096742971\\
8.96738837004867	2.19285848791753\\
8.96735442313203	2.19288606490011\\
8.96732040547487	2.19291369855168\\
8.96728631685584	2.19294138904718\\
8.96725215705271	2.19296913656227\\
8.96721792584228	2.19299694127332\\
8.96718362300044	2.19302480335746\\
8.96714924830214	2.19305272299253\\
8.96711480152137	2.1930807003571\\
8.96708028243119	2.19310873563051\\
8.9670456908037	2.19313682899282\\
8.96701102641004	2.19316498062484\\
8.96697628902038	2.19319319070813\\
8.96694147840392	2.19322145942501\\
8.96690659432892	2.19324978695857\\
8.96687163656262	2.19327817349265\\
8.96683660487128	2.19330661921186\\
8.9668014990202	2.19333512430157\\
8.96676631877366	2.19336368894795\\
8.96673106389494	2.19339231333793\\
8.96669573414633	2.19342099765924\\
8.96666032928909	2.19344974210037\\
8.96662484908349	2.19347854685063\\
8.96658929328876	2.19350741210011\\
8.9665536616631	2.19353633803972\\
8.96651795396368	2.19356532486114\\
8.96648216994666	2.19359437275689\\
8.96644630936711	2.19362348192029\\
8.96641037197908	2.19365265254547\\
8.96637435753557	2.19368188482741\\
8.9663382657885	2.19371117896187\\
8.96630209648874	2.19374053514548\\
8.96626584938608	2.1937699535757\\
8.96622952422923	2.1937994344508\\
8.96619312076583	2.19382897796992\\
8.96615663874242	2.19385858433304\\
8.96612007790445	2.19388825374101\\
8.96608343799627	2.1939179863955\\
8.96604671876111	2.19394778249906\\
8.9660099199411	2.19397764225513\\
8.96597304127725	2.19400756586799\\
8.96593608250945	2.1940375535428\\
8.96589904337645	2.19406760548561\\
8.96586192361586	2.19409772190335\\
8.96582472296416	2.19412790300384\\
8.96578744115667	2.19415814899579\\
8.96575007792756	2.19418846008882\\
8.96571263300983	2.19421883649345\\
8.96567510613531	2.19424927842111\\
8.96563749703468	2.19427978608413\\
8.96559980543741	2.19431035969578\\
8.96556203107179	2.19434099947025\\
8.96552417366491	2.19437170562264\\
8.96548623294269	2.194402478369\\
8.96544820862979	2.19443331792633\\
8.96541010044972	2.19446422451254\\
8.9653719081247	2.19449519834653\\
8.96533363137578	2.19452623964812\\
8.96529526992274	2.19455734863811\\
8.96525682348414	2.19458852553827\\
8.96521829177727	2.19461977057131\\
8.96517967451819	2.19465108396095\\
8.96514097142168	2.19468246593187\\
8.96510218220126	2.19471391670975\\
8.96506330656916	2.19474543652124\\
8.96502434423635	2.19477702559402\\
8.96498529491249	2.19480868415673\\
8.96494615830594	2.19484041243907\\
8.96490693412379	2.19487221067171\\
8.96486762207177	2.19490407908636\\
8.96482822185432	2.19493601791575\\
8.96478873317454	2.19496802739363\\
8.9647491557342	2.19500010775482\\
8.96470948923374	2.19503225923515\\
8.96466973337224	2.1950644820715\\
8.96462988784741	2.19509677650182\\
8.96458995235562	2.19512914276511\\
8.96454992659184	2.19516158110143\\
8.96450981024969	2.19519409175193\\
8.96446960302139	2.19522667495882\\
8.96442930459774	2.1952593309654\\
8.96438891466818	2.19529206001606\\
8.9643484329207	2.19532486235629\\
8.9643078590419	2.19535773823266\\
8.96426719271693	2.19539068789288\\
8.96422643362951	2.19542371158575\\
8.96418558146193	2.19545680956121\\
8.964144635895	2.19548998207031\\
8.96410359660809	2.19552322936524\\
8.96406246327909	2.19555655169933\\
8.96402123558444	2.19558994932705\\
8.96397991319904	2.19562342250404\\
8.96393849579635	2.19565697148708\\
8.9638969830483	2.19569059653411\\
8.9638553746253	2.19572429790428\\
8.96381367019627	2.19575807585788\\
8.96377186942857	2.19579193065641\\
8.96372997198804	2.19582586256254\\
8.96368797753896	2.19585987184015\\
8.96364588574406	2.19589395875434\\
8.96360369626452	2.19592812357141\\
8.96356140875992	2.19596236655887\\
8.96351902288826	2.19599668798548\\
8.96347653830598	2.19603108812121\\
8.96343395466787	2.1960655672373\\
8.96339127162715	2.19610012560621\\
8.96334848883539	2.19613476350166\\
8.96330560594254	2.19616948119865\\
8.96326262259693	2.19620427897345\\
8.96321953844521	2.19623915710357\\
8.96317635313239	2.19627411586786\\
8.9631330663018	2.19630915554641\\
8.96308967759511	2.19634427642065\\
8.96304618665227	2.1963794787733\\
8.96300259311156	2.19641476288839\\
8.96295889660955	2.19645012905128\\
8.96291509678107	2.19648557754866\\
8.96287119325925	2.19652110866855\\
8.96282718567546	2.19655672270033\\
8.96278307365932	2.19659241993473\\
8.96273885683871	2.19662820066383\\
8.96269453483973	2.1966640651811\\
8.96265010728668	2.19670001378135\\
8.9626055738021	2.19673604676082\\
8.96256093400672	2.19677216441713\\
8.96251618751945	2.19680836704928\\
8.96247133395736	2.1968446549577\\
8.96242637293573	2.19688102844425\\
8.96238130406796	2.1969174878122\\
8.96233612696559	2.19695403336624\\
8.96229084123833	2.19699066541254\\
8.96224544649397	2.1970273842587\\
8.96219994233842	2.19706419021379\\
8.96215432837572	2.19710108358835\\
8.96210860420794	2.19713806469438\\
8.96206276943529	2.1971751338454\\
8.96201682365599	2.1972122913564\\
8.96197076646634	2.19724953754388\\
8.96192459746068	2.19728687272587\\
8.96187831623136	2.19732429722191\\
8.96183192236877	2.19736181135308\\
8.96178541546128	2.19739941544198\\
8.96173879509528	2.19743710981279\\
8.96169206085511	2.19747489479124\\
8.9616452123231	2.19751277070462\\
8.96159824907953	2.19755073788182\\
8.96155117070262	2.19758879665329\\
8.96150397676851	2.19762694735111\\
8.96145666685128	2.19766519030894\\
8.9614092405229	2.19770352586208\\
8.96136169735322	2.19774195434744\\
8.96131403691	2.19778047610359\\
8.96126625875884	2.19781909147071\\
8.96121836246319	2.19785780079069\\
8.96117034758436	2.19789660440703\\
8.96112221368147	2.19793550266496\\
8.96107396031145	2.19797449591137\\
8.96102558702905	2.19801358449484\\
8.96097709338677	2.19805276876568\\
8.96092847893492	2.19809204907592\\
8.96087974322153	2.1981314257793\\
8.9608308857924	2.19817089923132\\
8.96078190619105	2.19821046978922\\
8.96073280395871	2.198250137812\\
8.96068357863432	2.19828990366045\\
8.9606342297545	2.19832976769713\\
8.96058475685354	2.1983697302864\\
8.96053515946338	2.19840979179441\\
8.96048543711363	2.19844995258916\\
8.96043558933149	2.19849021304044\\
8.96038561564181	2.19853057351992\\
8.96033551556701	2.19857103440109\\
8.96028528862709	2.19861159605933\\
8.96023493433964	2.19865225887186\\
8.96018445221979	2.19869302321781\\
8.96013384178019	2.19873388947821\\
8.96008310253104	2.198774858036\\
8.96003223398002	2.19881592927603\\
8.9599812356323	2.19885710358508\\
8.95993010699054	2.19889838135191\\
8.95987884755483	2.1989397629672\\
8.95982745682274	2.19898124882362\\
8.95977593428921	2.19902283931583\\
8.95972427944663	2.19906453484046\\
8.95967249178477	2.19910633579618\\
8.95962057079075	2.19914824258366\\
8.95956851594909	2.19919025560561\\
8.9595163267416	2.19923237526679\\
8.95946400264745	2.19927460197403\\
8.9594115431431	2.1993169361362\\
8.9593589477023	2.1993593781643\\
8.95930621579607	2.19940192847139\\
8.95925334689267	2.19944458747268\\
8.95920034045762	2.19948735558548\\
8.95914719595364	2.19953023322924\\
8.95909391284064	2.19957322082559\\
8.95904049057573	2.19961631879831\\
8.95898692861317	2.19965952757336\\
8.95893322640436	2.19970284757889\\
8.95887938339784	2.19974627924529\\
8.95882539903923	2.19978982300515\\
8.95877127277125	2.1998334792933\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
8.95877127277125	2.1998334792933\\
8.95871700403371	2.19987724854683\\
8.95866259226342	2.1999211312051\\
8.95860803689425	2.19996512770975\\
8.95855333735707	2.20000923850471\\
8.95849849307976	2.20005346403623\\
8.95844350348712	2.2000978047529\\
8.95838836800096	2.20014226110564\\
8.95833308603996	2.20018683354772\\
8.95827765701976	2.2002315225348\\
8.95822208035285	2.20027632852492\\
8.9581663554486	2.20032125197853\\
8.95811048171323	2.2003662933585\\
8.95805445854979	2.20041145313015\\
8.95799828535811	2.20045673176122\\
8.95794196153483	2.20050212972194\\
8.95788548647332	2.20054764748504\\
8.95782885956373	2.20059328552572\\
8.9577720801929	2.20063904432172\\
8.95771514774435	2.20068492435332\\
8.95765806159831	2.20073092610333\\
8.95760082113163	2.20077705005715\\
8.95754342571781	2.20082329670276\\
8.95748587472694	2.20086966653072\\
8.95742816752569	2.20091616003426\\
8.9573703034773	2.20096277770921\\
8.95731228194153	2.20100952005407\\
8.95725410227466	2.20105638757\\
8.95719576382947	2.20110338076088\\
8.95713726595518	2.20115050013327\\
8.95707860799746	2.20119774619647\\
8.95701978929839	2.20124511946254\\
8.95696080919646	2.20129262044629\\
8.9569016670265	2.20134024966532\\
8.9568423621197	2.20138800764002\\
8.95678289380355	2.20143589489361\\
8.95672326140183	2.20148391195218\\
8.95666346423461	2.20153205934462\\
8.95660350161817	2.20158033760275\\
8.956543372865	2.20162874726128\\
8.95648307728381	2.20167728885782\\
8.95642261417944	2.20172596293294\\
8.95636198285287	2.20177477003015\\
8.95630118260118	2.20182371069597\\
8.95624021271756	2.20187278547988\\
8.9561790724912	2.20192199493441\\
8.95611776120737	2.20197133961512\\
8.95605627814729	2.20202082008065\\
8.95599462258817	2.20207043689269\\
8.95593279380316	2.20212019061607\\
8.95587079106131	2.20217008181872\\
8.95580861362758	2.20222011107174\\
8.95574626076274	2.20227027894938\\
8.95568373172342	2.20232058602909\\
8.95562102576204	2.20237103289155\\
8.95555814212677	2.20242162012064\\
8.95549508006151	2.20247234830355\\
8.9554318388059	2.2025232180307\\
8.95536841759522	2.20257422989585\\
8.9553048156604	2.20262538449608\\
8.955241032228	2.20267668243182\\
8.95517706652013	2.20272812430686\\
8.95511291775448	2.20277971072842\\
8.95504858514424	2.20283144230713\\
8.95498406789809	2.20288331965704\\
8.95491936522017	2.20293534339572\\
8.95485447631001	2.2029875141442\\
8.95478940036257	2.20303983252704\\
8.95472413656814	2.20309229917236\\
8.95465868411233	2.20314491471183\\
8.95459304217604	2.20319767978073\\
8.95452720993542	2.20325059501796\\
8.95446118656184	2.20330366106606\\
8.95439497122186	2.20335687857126\\
8.95432856307718	2.20341024818348\\
8.9542619612846	2.20346377055636\\
8.95419516499603	2.20351744634732\\
8.95412817335839	2.20357127621752\\
8.95406098551362	2.20362526083198\\
8.95399360059863	2.2036794008595\\
8.95392601774524	2.20373369697279\\
8.9538582360802	2.20378814984842\\
8.95379025472509	2.2038427601669\\
8.95372207279631	2.20389752861267\\
8.95365368940505	2.20395245587417\\
8.95358510365723	2.20400754264383\\
8.95351631465349	2.2040627896181\\
8.95344732148912	2.20411819749753\\
8.95337812325403	2.20417376698674\\
8.95330871903272	2.20422949879447\\
8.95323910790424	2.20428539363363\\
8.95316928894213	2.20434145222131\\
8.95309926121441	2.20439767527882\\
8.95302902378349	2.20445406353169\\
8.9529585757062	2.20451061770977\\
8.95288791603366	2.20456733854718\\
8.95281704381133	2.20462422678241\\
8.95274595807887	2.2046812831583\\
8.95267465787019	2.20473850842213\\
8.95260314221335	2.20479590332558\\
8.95253141013053	2.20485346862482\\
8.95245946063797	2.20491120508052\\
8.95238729274596	2.20496911345791\\
8.95231490545877	2.20502719452676\\
8.9522422977746	2.20508544906147\\
8.95216946868555	2.20514387784107\\
8.95209641717756	2.20520248164927\\
8.95202314223039	2.20526126127449\\
8.95194964281752	2.20532021750991\\
8.95187591790616	2.20537935115347\\
8.95180196645716	2.20543866300794\\
8.95172778742497	2.20549815388095\\
8.95165337975763	2.20555782458502\\
8.95157874239665	2.20561767593759\\
8.95150387427703	2.20567770876108\\
8.95142877432714	2.2057379238829\\
8.95135344146873	2.20579832213553\\
8.95127787461686	2.20585890435649\\
8.95120207267984	2.20591967138846\\
8.95112603455915	2.20598062407926\\
8.95104975914946	2.20604176328191\\
8.95097324533849	2.20610308985466\\
8.95089649200704	2.20616460466107\\
8.95081949802888	2.20622630856998\\
8.95074226227069	2.20628820245562\\
8.95066478359204	2.20635028719761\\
8.95058706084532	2.20641256368102\\
8.95050909287568	2.20647503279641\\
8.95043087852098	2.20653769543985\\
8.95035241661171	2.206600552513\\
8.95027370597096	2.20666360492313\\
8.95019474541434	2.20672685358318\\
8.95011553374994	2.20679029941178\\
8.95003606977827	2.2068539433333\\
8.94995635229215	2.20691778627793\\
8.94987638007674	2.20698182918168\\
8.94979615190938	2.20704607298645\\
8.94971566655961	2.20711051864008\\
8.94963492278905	2.20717516709636\\
8.94955391935137	2.20724001931513\\
8.94947265499222	2.20730507626231\\
8.94939112844913	2.20737033890991\\
8.9493093384515	2.20743580823615\\
8.94922728372051	2.20750148522542\\
8.94914496296903	2.20756737086843\\
8.9490623749016	2.20763346616217\\
8.94897951821433	2.20769977211002\\
8.94889639159481	2.20776628972177\\
8.94881299372211	2.20783302001368\\
8.94872932326664	2.20789996400854\\
8.94864537889012	2.20796712273572\\
8.9485611592455	2.2080344972312\\
8.94847666297688	2.20810208853766\\
8.94839188871943	2.20816989770452\\
8.94830683509934	2.20823792578797\\
8.94822150073376	2.20830617385106\\
8.94813588423065	2.20837464296374\\
8.94804998418878	2.20844333420292\\
8.94796379919764	2.20851224865252\\
8.94787732783734	2.20858138740353\\
8.94779056867852	2.20865075155408\\
8.94770352028232	2.20872034220948\\
8.94761618120028	2.20879016048229\\
8.94752854997424	2.20886020749236\\
8.94744062513626	2.20893048436694\\
8.94735240520859	2.20900099224068\\
8.94726388870351	2.20907173225573\\
8.9471750741233	2.20914270556178\\
8.94708595996015	2.20921391331616\\
8.94699654469605	2.20928535668384\\
8.94690682680273	2.20935703683755\\
8.94681680474156	2.20942895495783\\
8.94672647696345	2.20950111223309\\
8.9466358419088	2.20957350985965\\
8.94654489800737	2.20964614904186\\
8.94645364367821	2.20971903099214\\
8.94636207732956	2.20979215693102\\
8.94627019735876	2.20986552808725\\
8.94617800215218	2.20993914569788\\
8.94608549008507	2.21001301100826\\
8.94599265952152	2.21008712527218\\
8.94589950881432	2.21016148975192\\
8.94580603630492	2.21023610571831\\
8.94571224032327	2.2103109744508\\
8.94561811918776	2.21038609723756\\
8.94552367120508	2.21046147537554\\
8.94542889467018	2.21053711017054\\
8.94533378786611	2.21061300293728\\
8.94523834906395	2.2106891549995\\
8.94514257652268	2.21076556769002\\
8.94504646848911	2.2108422423508\\
8.94495002319773	2.21091918033308\\
8.94485323887064	2.21099638299739\\
8.94475611371741	2.21107385171367\\
8.944658645935	2.21115158786135\\
8.94456083370761	2.21122959282941\\
8.94446267520662	2.21130786801648\\
8.94436416859042	2.21138641483093\\
8.94426531200433	2.21146523469095\\
8.94416610358048	2.21154432902462\\
8.94406654143769	2.21162369927001\\
8.94396662368132	2.21170334687527\\
8.94386634840322	2.21178327329873\\
8.94376571368154	2.21186348000894\\
8.94366471758063	2.21194396848483\\
8.94356335815095	2.21202474021575\\
8.94346163342889	2.21210579670157\\
8.94335954143667	2.21218713945281\\
8.94325708018222	2.21226876999067\\
8.94315424765903	2.2123506898472\\
8.94305104184604	2.21243290056533\\
8.9429474607075	2.212515403699\\
8.94284350219282	2.21259820081326\\
8.94273916423645	2.21268129348436\\
8.94263444475776	2.21276468329987\\
8.94252934166088	2.21284837185873\\
8.94242385283454	2.21293236077142\\
8.94231797615198	2.21301665166002\\
8.94221170947077	2.21310124615833\\
8.94210505063268	2.21318614591196\\
8.94199799746352	2.21327135257848\\
8.94189054777302	2.21335686782747\\
8.94178269935464	2.21344269334067\\
8.94167444998546	2.21352883081209\\
8.941565797426	2.21361528194808\\
8.9414567394201	2.21370204846751\\
8.9413472736947	2.21378913210184\\
8.94123739795976	2.21387653459522\\
8.94112710990802	2.21396425770468\\
8.94101640721492	2.21405230320015\\
8.94090528753838	2.21414067286466\\
8.94079374851866	2.21422936849443\\
8.94068178777818	2.21431839189898\\
8.94056940292135	2.21440774490129\\
8.94045659153443	2.21449742933788\\
8.94034335118531	2.21458744705896\\
8.94022967942337	2.21467779992858\\
8.94011557377929	2.21476848982472\\
8.94000103176488	2.21485951863944\\
8.93988605087288	2.21495088827899\\
8.93977062857681	2.21504260066401\\
8.93965476233075	2.21513465772959\\
8.93953844956918	2.21522706142541\\
8.93942168770677	2.21531981371597\\
8.9393044741382	2.21541291658059\\
8.93918680623797	2.21550637201369\\
8.93906868136019	2.21560018202484\\
8.93895009683842	2.21569434863892\\
8.93883104998539	2.21578887389631\\
8.9387115380929	2.21588375985299\\
8.93859155843151	2.21597900858072\\
8.93847110825045	2.21607462216717\\
8.93835018477728	2.21617060271609\\
8.93822878521779	2.21626695234746\\
8.9381069067557	2.21636367319765\\
8.93798454655252	2.21646076741956\\
8.93786170174726	2.21655823718281\\
8.93773836945625	2.2166560846739\\
8.93761454677289	2.21675431209632\\
8.93749023076746	2.21685292167081\\
8.93736541848683	2.21695191563545\\
8.93724010695428	2.21705129624585\\
8.93711429316925	2.21715106577536\\
8.93698797410707	2.21725122651519\\
8.93686114671877	2.21735178077463\\
8.93673380793077	2.21745273088119\\
8.93660595464471	2.21755407918081\\
8.93647758373713	2.21765582803804\\
8.93634869205926	2.21775797983622\\
8.93621927643673	2.21786053697766\\
8.93608933366934	2.21796350188382\\
8.93595886053079	2.21806687699554\\
8.93582785376838	2.21817066477321\\
8.93569631010279	2.21827486769696\\
8.93556422622778	2.21837948826687\\
8.9354315988099	2.21848452900317\\
8.93529842448824	2.21858999244644\\
8.93516469987414	2.2186958811578\\
8.93503042155088	2.21880219771918\\
8.93489558607342	2.21890894473344\\
8.93476018996807	2.21901612482467\\
8.93462422973224	2.21912374063835\\
8.93448770183408	2.21923179484157\\
8.93435060271224	2.21934029012331\\
8.93421292877551	2.2194492291946\\
8.93407467640251	2.21955861478876\\
8.93393584194142	2.21966844966166\\
8.93379642170958	2.21977873659194\\
8.93365641199326	2.21988947838122\\
8.93351580904724	2.22000067785436\\
8.93337460909455	2.22011233785972\\
8.93323280832607	2.22022446126938\\
8.93309040290023	2.22033705097937\\
8.93294738894267	2.22045010990997\\
8.93280376254583	2.22056364100595\\
8.93265951976868	2.22067764723677\\
8.93251465663627	2.22079213159694\\
8.93236916913944	2.22090709710619\\
8.93222305323443	2.22102254680981\\
8.93207630484245	2.22113848377886\\
8.93192891984941	2.22125491111051\\
8.93178089410542	2.22137183192825\\
8.93163222342448	2.22148924938221\\
8.93148290358406	2.22160716664945\\
8.9313329303247	2.22172558693423\\
8.9311822993496	2.2218445134683\\
8.93103100632423	2.22196394951121\\
8.9308790468759	2.22208389835062\\
8.93072641659333	2.22220436330257\\
8.93057311102624	2.22232534771182\\
8.93041912568493	2.22244685495213\\
8.9302644560398	2.22256888842661\\
8.93010909752095	2.22269145156804\\
8.9299530455177	2.22281454783913\\
8.92979629537816	2.22293818073295\\
8.92963884240876	2.22306235377318\\
8.92948068187375	2.22318707051449\\
8.92932180899479	2.22331233454287\\
8.9291622189504	2.22343814947596\\
8.92900190687553	2.22356451896344\\
8.92884086786105	2.22369144668734\\
8.9286790969532	2.22381893636246\\
8.92851658915318	2.22394699173664\\
8.92835333941654	2.22407561659125\\
8.92818934265272	2.22420481474146\\
8.92802459372449	2.22433459003667\\
8.92785908744744	2.22446494636092\\
8.92769281858942	2.22459588763321\\
8.92752578186998	2.22472741780796\\
8.92735797195984	2.22485954087538\\
8.9271893834803	2.22499226086188\\
8.92702001100268	2.22512558183048\\
8.92684984904772	2.22525950788126\\
8.92667889208503	2.22539404315173\\
8.92650713453243	2.2255291918173\\
8.92633457075541	2.2256649580917\\
8.92616119506647	2.22580134622742\\
8.92598700172451	2.22593836051617\\
8.9258119849342	2.22607600528932\\
8.92563613884531	2.22621428491837\\
8.92545945755214	2.22635320381541\\
8.92528193509275	2.22649276643359\\
8.92510356544837	2.22663297726762\\
8.9249243425427	2.22677384085423\\
8.9247442602412	2.22691536177269\\
8.92456331235041	2.22705754464527\\
8.92438149261726	2.2272003941378\\
8.92419879472831	2.22734391496014\\
8.92401521230905	2.22748811186675\\
8.92383073892314	2.22763298965715\\
8.92364536807169	2.22777855317653\\
8.92345909319245	2.22792480731624\\
8.9232719076591	2.22807175701438\\
8.92308380478039	2.22821940725634\\
8.92289477779942	2.22836776307538\\
8.92270481989278	2.22851682955319\\
8.92251392416974	2.2286666118205\\
8.92232208367144	2.22881711505765\\
8.92212929137004	2.22896834449522\\
8.92193554016782	2.22912030541459\\
8.92174082289638	2.22927300314864\\
8.92154513231571	2.22942644308231\\
8.92134846111329	2.22958063065326\\
8.92115080190324	2.22973557135254\\
8.92095214722531	2.22989127072521\\
8.92075248954402	2.23004773437104\\
8.92055182124767	2.23020496794518\\
8.92035013464735	2.23036297715882\\
8.92014742197605	2.23052176777994\\
8.91994367538756	2.23068134563396\\
8.91973888695552	2.23084171660452\\
8.91953304867238	2.23100288663416\\
8.91932615244836	2.23116486172507\\
8.91911819011039	2.23132764793987\\
8.91890915340103	2.23149125140235\\
8.9186990339774	2.23165567829825\\
8.91848782341004	2.23182093487605\\
8.91827551318181	2.23198702744776\\
8.91806209468675	2.23215396238975\\
8.91784755922889	2.23232174614354\\
8.9176318980211	2.2324903852167\\
8.9174151021839	2.23265988618362\\
8.91719716274418	2.23283025568643\\
8.91697807063407	2.23300150043586\\
8.91675781668958	2.23317362721212\\
8.91653639164941	2.23334664286581\\
8.91631378615357	2.23352055431886\\
8.91608999074215	2.23369536856543\\
8.91586499585393	2.23387109267286\\
8.91563879182502	2.23404773378266\\
8.91541136888751	2.23422529911145\\
8.91518271716804	2.234403795952\\
8.91495282668638	2.23458323167419\\
8.914721687354	2.23476361372606\\
8.91448928897258	2.23494494963485\\
8.91425562123248	2.23512724700807\\
8.91402067371132	2.23531051353453\\
8.9137844358723	2.23549475698549\\
8.91354689706274	2.23567998521573\\
8.91330804651241	2.2358662061647\\
8.91306787333197	2.23605342785766\\
8.91282636651124	2.23624165840684\\
8.9125835149176	2.23643090601262\\
8.91233930729421	2.23662117896475\\
8.91209373225836	2.23681248564358\\
8.9118467782996	2.23700483452126\\
8.91159843377805	2.23719823416307\\
8.91134868692251	2.23739269322863\\
8.91109752582862	2.23758822047328\\
8.91084493845697	2.23778482474936\\
8.9105909126312	2.23798251500759\\
8.91033543603602	2.2381813002984\\
8.91007849621525	2.2383811897734\\
8.90982008056978	2.23858219268672\\
8.90956017635553	2.23878431839652\\
8.90929877068134	2.23898757636642\\
8.90903585050688	2.23919197616699\\
8.90877140264044	2.23939752747732\\
8.90850541373677	2.2396042400865\\
8.90823787029482	2.23981212389523\\
8.90796875865545	2.24002118891743\\
8.90769806499915	2.24023144528183\\
8.90742577534363	2.24044290323365\\
8.90715187554148	2.24065557313628\\
8.90687635127764	2.24086946547299\\
8.90659918806701	2.24108459084867\\
8.90632037125184	2.24130095999164\\
8.9060398859992	2.24151858375537\\
8.90575771729832	2.24173747312043\\
8.90547384995796	2.24195763919625\\
8.90518826860366	2.24217909322311\\
8.90490095767496	2.24240184657402\\
8.90461190142265	2.24262591075672\\
8.90432108390578	2.24285129741569\\
8.90402848898888	2.24307801833414\\
8.90373410033887	2.24330608543618\\
8.90343790142207	2.24353551078885\\
8.90313987550114	2.24376630660434\\
8.90284000563187	2.24399848524213\\
8.90253827466005	2.24423205921128\\
8.90223466521816	2.24446704117264\\
8.90192915972206	2.24470344394125\\
8.90162174036761	2.24494128048861\\
8.90131238912722	2.24518056394517\\
8.90100108774631	2.24542130760271\\
8.90068781773978	2.24566352491686\\
8.9003725603883	2.24590722950966\\
8.90005529673467	2.24615243517211\\
8.89973600757993	2.24639915586682\\
8.89941467347959	2.24664740573073\\
8.89909127473965	2.24689719907779\\
8.89876579141259	2.24714855040178\\
8.89843820329329	2.24740147437916\\
8.89810848991486	2.24765598587194\\
8.89777663054436	2.24791209993066\\
8.89744260417854	2.24816983179737\\
8.89710638953934	2.24842919690871\\
8.89676796506943	2.24869021089904\\
8.89642730892761	2.24895288960361\\
8.89608439898412	2.24921724906182\\
8.89573921281588	2.24948330552054\\
8.89539172770157	2.24975107543746\\
8.89504192061672	2.25002057548456\\
8.89468976822861	2.25029182255158\\
8.8943352468911	2.25056483374966\\
8.89397833263932	2.25083962641493\\
8.89361900118438	2.25111621811226\\
8.89325722790778	2.25139462663908\\
8.89289298785586	2.25167487002922\\
8.89252625573405	2.25195696655685\\
8.89215700590106	2.25224093474056\\
8.89178521236292	2.25252679334744\\
8.89141084876688	2.25281456139729\\
8.89103388839523	2.25310425816687\\
8.89065430415893	2.25339590319432\\
8.89027206859119	2.25368951628359\\
8.88988715384081	2.25398511750898\\
8.8894995316655	2.25428272721983\\
8.88910917342494	2.25458236604522\\
8.88871605007381	2.2548840548988\\
8.88832013215454	2.25518781498381\\
8.88792138979003	2.25549366779801\\
8.88751979267614	2.25580163513894\\
8.88711531007405	2.25611173910911\\
8.88670791080243	2.25642400212141\\
8.88629756322948	2.25673844690456\\
8.88588423526474	2.25705509650877\\
8.88546789435079	2.25737397431139\\
8.88504850745469	2.25769510402283\\
8.88462604105933	2.25801850969247\\
8.88420046115448	2.25834421571481\\
8.88377173322773	2.25867224683568\\
8.8833398222552	2.2590026281586\\
8.88290469269199	2.25933538515134\\
8.88246630846255	2.25967054365251\\
8.88202463295064	2.26000812987841\\
8.88157962898929	2.26034817042995\\
8.88113125885033	2.26069069229977\\
8.88067948423378	2.26103572287951\\
8.88022426625704	2.26138328996722\\
8.88020571314034	2.26139742167604\\
8.87976543315694	2.26173699123198\\
8.87930306990043	2.26209345172999\\
8.87883714127003	2.26245255147842\\
8.87836760591433	2.26281432006507\\
8.87789442184068	2.26317878752393\\
8.87741754640276	2.26354598434365\\
8.87693693628779	2.26391594147622\\
8.87645254750351	2.26428869034587\\
8.87596433536479	2.26466426285813\\
8.87547225447996	2.26504269140911\\
8.8749762587368	2.26542400889502\\
8.87447630128821	2.26580824872193\\
8.87397233453754	2.26619544481566\\
8.87346431012354	2.26658563163207\\
8.87295217890495	2.2669788441674\\
8.87243589094476	2.26737511796903\\
8.87191539549405	2.26777448914638\\
8.87139064097541	2.26817699438214\\
8.87086157496605	2.26858267094372\\
8.87032814418034	2.26899155669503\\
8.86979029445208	2.26940369010847\\
8.86924797071625	2.26981911027734\\
8.86870111699027	2.27023785692838\\
8.86814967635486	2.2706599704348\\
8.86759359093441	2.27108549182948\\
8.86703280187679	2.27151446281859\\
8.86646724933274	2.27194692579555\\
8.86589687243467	2.27238292385525\\
8.86532160927492	2.27282250080874\\
8.86474139688351	2.27326570119822\\
8.86415617120528	2.27371257031245\\
8.86356586707643	2.27416315420249\\
8.86297041820047	2.27461749969792\\
8.86236975712353	2.27507565442345\\
8.86176381520906	2.27553766681591\\
8.86115252261179	2.27600358614176\\
8.86053580825106	2.27647346251499\\
8.85991359978343	2.27694734691554\\
8.85928582357454	2.27742529120815\\
8.85865240467025	2.27790734816175\\
8.85801326676695	2.27839357146934\\
8.85736833218115	2.27888401576843\\
8.85671752181812	2.27937873666196\\
8.8560607551398	2.27987779073989\\
8.85539795013176	2.28038123560123\\
8.85472902326929	2.28088912987683\\
8.85405388948249	2.28140153325264\\
8.85337246212043	2.28191850649369\\
8.85268465291434	2.28244011146873\\
8.85199037193974	2.28296641117552\\
8.85128952757744	2.28349746976682\\
8.85058202647355	2.28403335257713\\
8.84986777349828	2.28457412615017\\
8.84914667170358	2.28511985826713\\
8.84841862227954	2.28567061797571\\
8.84768352450959	2.28622647561998\\
8.84694127572437	2.28678750287115\\
8.8461917712542	2.28735377275911\\
8.84543490438027	2.28792535970503\\
8.84467056628432	2.28850233955475\\
8.84389864599682	2.28908478961324\\
8.84311903034369	2.28967278868005\\
8.84233160389134	2.29026641708579\\
8.84153624889013	2.29086575672968\\
8.84073284521609	2.29147089111822\\
8.83992127031087	2.29208190540506\\
8.83910139911989	2.29269888643198\\
8.83827310402861	2.29332192277117\\
8.83743625479677	2.29395110476879\\
8.83659071849064	2.29458652458978\\
8.83573635941322	2.2952282762642\\
8.83487303903217	2.29587645573479\\
8.83400061590554	2.29653116090619\\
8.83311894560509	2.29719249169555\\
8.83222788063729	2.29786055008483\\
8.83132727036168	2.29853544017466\\
8.83041696090671	2.29921726823996\\
8.8294967950828	2.29990614278727\\
8.82856661229263	2.30060217461399\\
8.82762624843851	2.30130547686942\\
8.82667553582667	2.3020161651179\\
8.82571430306844	2.30273435740383\\
8.82474237497818	2.303460174319\\
8.82375957246776	2.30419373907197\\
8.82276571243755	2.30493517755986\\
8.82176060766376	2.30568461844241\\
8.82074406668189	2.30644219321862\\
8.8197158936663	2.3072080363059\\
8.81867588830567	2.30798228512187\\
8.81762384567406	2.30876508016903\\
8.81655955609767	2.30955656512219\\
8.81548280501683	2.31035688691902\\
8.81439337284325	2.31116619585368\\
8.81329103481222	2.31198464567366\\
8.81217556082955	2.31281239368007\\
8.81104671531313	2.31364960083143\\
8.80990425702876	2.3144964318511\\
8.80874793892009	2.31535305533859\\
8.80757750793238	2.3162196438848\\
8.80639270482992	2.3170963741914\\
8.80519326400663	2.31798342719462\\
8.80397891328975	2.3188809881934\\
8.8027493737363	2.31978924698239\\
8.80150435942181	2.32070839798977\\
8.80024357722121	2.32163864042017\\
8.79896672658147	2.32258017840299\\
8.79767349928548	2.32353322114622\\
8.79636357920699	2.32449798309615\\
8.79503664205612	2.32547468410309\\
8.79369235511494	2.32646354959346\\
8.79233037696283	2.32746481074851\\
8.79095035719098	2.32847870468999\\
8.78955193610571	2.329505474673\\
8.78813474441991	2.33054537028652\\
8.78669840293221	2.33159864766177\\
8.78524252219318	2.33266556968891\\
8.78376670215808	2.3337464062424\\
8.78227053182534	2.33484143441551\\
8.78075358886028	2.33595093876424\\
8.77921543920326	2.33707521156129\\
8.7776556366615	2.33821455306052\\
8.77607372248382	2.3393692717722\\
8.77446922491742	2.34053968474998\\
8.77284165874586	2.34172611788966\\
8.77119052480728	2.34292890624081\\
8.76951530949184	2.34414839433157\\
8.76781548421744	2.34538493650731\\
8.76609050488241	2.34663889728409\\
8.76433981129432	2.34791065171732\\
8.76256282657328	2.34920058578671\\
8.76075895652882	2.35050909679809\\
8.75892758900859	2.35183659380323\\
8.75706809321773	2.35318349803827\\
8.75517981900708	2.35455024338212\\
8.75326209612881	2.35593727683553\\
8.75131423345752	2.35734505902221\\
8.74933551817507	2.35877406471296\\
8.74732521491709	2.36022478337417\\
8.74528256487914	2.36169771974211\\
8.74320678488024	2.3631933944241\\
8.74109706638132	2.36471234452848\\
8.73895257445622	2.36625512432456\\
8.73677244671246	2.36782230593456\\
8.7345557921589	2.36941448005914\\
8.73230169001721	2.37103225673852\\
8.73000918847409	2.37267626615121\\
8.72767730337045	2.37434715945255\\
8.7253050168242	2.37604560965529\\
8.72289127578238	2.3777723125548\\
8.72043499049867	2.37952798770147\\
8.71793503293161	2.38131337942311\\
8.71539023505879	2.38312925790039\\
8.71279938710179	2.38497642029851\\
8.71016123565651	2.3868556919586\\
8.70747448172274	2.38876792765232\\
8.70473777862691	2.39071401290392\\
8.70194972983101	2.39269486538363\\
8.69910888662062	2.39471143637709\\
8.6962137456641	2.39676471233567\\
8.69326274643457	2.39885571651267\\
8.69025426848582	2.40098551069121\\
8.68718662857232	2.4031551970096\\
8.68405807760303	2.40536591989063\\
8.68086679741772	2.40761886808185\\
8.67761089737389	2.40991527681394\\
8.67428841073109	2.41225643008547\\
8.6708972908189	2.41464366308242\\
8.66743540697312	2.41707836474185\\
8.66390054022419	2.41956198046966\\
8.66029037871992	2.42209601502312\\
8.6566025128637	2.42468203556997\\
8.65283443014736	2.42732167493652\\
8.64898350965649	2.4300166350583\\
8.64504701622395	2.432768690648\\
8.64102209420542	2.4355796930966\\
8.63690576084841	2.43845157462475\\
8.63269489922391	2.44138635270316\\
8.62838625068713	2.44438613476213\\
8.6239764068307	2.44745312321223\\
8.61946180089073	2.45058962079978\\
8.61483869856235	2.45379803632308\\
8.61010318817755	2.45708089073759\\
8.605251170194	2.46044082368048\\
8.60027834593847	2.463880600448\\
8.59518020554361	2.46740311946189\\
8.58995201501087	2.47101142026456\\
8.58458880232617	2.47470869208606\\
8.57908534254767	2.47849828303015\\
8.57343614177762	2.48238370993101\\
8.56763541992116	2.48636866893701\\
8.56167709212597	2.49045704688329\\
8.55555474878557	2.49465293352072\\
8.54926163397788	2.49896063467556\\
8.54279062219689	2.50338468642099\\
8.53613419322169	2.50792987035001\\
8.52928440495002	2.51260123004777\\
8.52223286400613	2.51740408887146\\
8.51497069391239	2.5223440691564\\
8.50748850059152	2.52742711297942\\
8.4997763349415	2.53265950462376\\
8.4918236521969	2.53804789490473\\
8.48361926775894	2.54359932753194\\
8.47515130914145	2.54932126770232\\
8.46640716364022	2.55522163313885\\
8.45737342128881	2.56130882781265\\
8.44803581261401	2.56759177861174\\
8.43837914064788	2.57407997524847\\
8.42838720659014	2.58078351372907\\
8.41804272844316	2.5877131437448\\
8.40732725186183	2.5948803203836\\
8.39622105236948	2.60229726060583\\
8.38470302798882	2.60997700497701\\
8.37275058122118	2.61793348520662\\
8.36033948917639	2.62618159810337\\
8.34744376050793	2.63473728662761\\
8.33403547764048	2.64361762879853\\
8.32008462258805	2.65284093530103\\
8.30555888444645	2.66242685673386\\
8.29042344640209	2.67239650154884\\
8.27464074982498	2.6827725658515\\
8.25817023270499	2.69357947636777\\
8.24096803934105	2.7048435480307\\
8.22298669779982	2.71659315780617\\
8.20417476121787	2.72885893656025\\
8.18447640852485	2.74167398097217\\
8.16383099960975	2.75507408771874\\
8.1421725793335	2.76909801239828\\
8.11942932410546	2.78378775592523\\
8.09552292398612	2.7991888814109\\
8.07036789245468	2.81535086484867\\
8.04387079509029	2.83232748324369\\
8.01592938747121	2.85017724416102\\
7.9864316516119	2.86896386100887\\
7.95525471926421	2.88875677871651\\
7.9222636694489	2.90963175479838\\
7.88731018672431	2.93167150110516\\
7.85023106603626	2.95496639183202\\
7.8108465496636	2.97961524356824\\
7.76895848196839	3.00572617331482\\
7.7243482686407	3.03341754045989\\
7.67677462924948	3.06281897869452\\
7.62597113564628	3.09407252381864\\
7.57164353473693	3.12733384344072\\
7.5134668631354	3.16277357494742\\
7.45108237424361	3.20057877925371\\
7.38409431657995	3.240954520539\\
7.31206662712485	3.28412558782976\\
7.23451963659732	3.33033838530242\\
7.17264512300646	3.36699603727804\\
7.1509376757536	3.37983756368186\\
7.06077445123221	3.43285161171342\\
6.96338115965913	3.48975861048864\\
6.85808271535171	3.55090512925984\\
6.74415276942776	3.61667145442958\\
6.62081610787393	3.68747691906254\\
6.48725350112636	3.76378788631149\\
6.34260945873741	3.84613031112999\\
6.18600308215862	3.93511019420529\\
6.01654158281604	4.03144766909239\\
5.83333472507632	4.13603480067006\\
5.63550586268595	4.25003517568149\\
5.42219014322405	4.37505876835814\\
5.19250017507609	4.51347682611179\\
5.1139357475892	4.56171408398247\\
4.94653351132468	4.66650203051868\\
4.6830420928836	4.83975439658057\\
4.39969738418637	5.04363683927331\\
4.34276375327941	5.08696572151812\\
4.09678614700871	5.28564605876599\\
3.91154194220696	5.45196457041524\\
3.76945610562965	5.59033045938191\\
3.62134444905849	5.74571564894533\\
3.41397482778663	5.98655605542991\\
3.40649302686511	5.99569657231202\\
3.23049929155543	6.21680591653082\\
3.08753038264276	6.41202170302735\\
3.03618404324923	6.48411042333428\\
2.96357381816233	6.58751303642054\\
2.85466552670858	6.74567410083665\\
2.7592957101069	6.88806920638979\\
2.67451093465806	7.01674931649626\\
2.66236589846834	7.03481467014464\\
2.59537926567379	7.134278326531\\
2.52328775099679	7.24108851547848\\
2.45752250759531	7.33826037982461\\
2.39706617796412	7.42688831446861\\
2.34192673614337	7.5067031259517\\
2.34107301779658	7.50793045380079\\
2.28687683056128	7.58271970395172\\
2.23636048930776	7.65132550186383\\
2.18902752598315	7.71440669006056\\
2.14446112218869	7.77254067386091\\
2.10230821576395	7.82623457175746\\
2.08983748029578	7.84147189051617\\
2.0613124095118	7.87612562689501\\
2.02198114258632	7.92243446181073\\
1.98454737430909	7.96542180476536\\
1.94879979256365	8.00540640701041\\
1.91455489960075	8.04267039922072\\
1.88778530613978	8.0708578442146\\
1.88148038569328	8.07749107475561\\
1.84899469778549	8.11015308396918\\
1.81780643515474	8.14072310919952\\
1.78779524562332	8.16938471311583\\
1.75885504885149	8.1963017334454\\
1.73089206715194	8.22162071351088\\
1.71727815996544	8.23347724815599\\
1.70356278808901	8.24550371458289\\
1.67691982831551	8.268050273194\\
1.65119379448543	8.28933289581241\\
1.62631687181352	8.30945093348776\\
1.60222830683266	8.32849397802928\\
1.57887353292151	8.34654298435841\\
1.56642645510454	8.35584224990743\\
1.55606527995141	8.36368364209495\\
1.53381937171082	8.37997567769819\\
1.51228966056332	8.39546280647918\\
1.49143257314649	8.4102019425553\\
1.47120844009138	8.42424488969779\\
1.45158106089951	8.43763888692912\\
1.43251732480275	8.45042708774421\\
1.42869455276723	8.45289708350112\\
1.41384089736484	8.46265872674704\\
1.39570479673722	8.47435725281532\\
1.37812406517987	8.4855537110872\\
1.36106991012804	8.49627954274761\\
1.34451571174379	8.50656364924864\\
1.32843681198167	8.51643263969358\\
1.31281032797493	8.52591105038291\\
1.30046675698154	8.53327424230359\\
1.29758223061136	8.53502321206192\\
1.28265677799038	8.54379363974993\\
1.26817454216594	8.55223363088442\\
1.25411472885451	8.5603616277499\\
1.24045791188453	8.56819472692531\\
1.22718591723574	8.57574879910116\\
1.21428171895866	8.58303859643732\\
1.20172934556872	8.59007784892945\\
1.18951379569506	8.59687935106033\\
1.17970522269232	8.60227699012312\\
1.17758986790473	8.60345620753691\\
1.1658500738169	8.60982288629969\\
1.1544385359071	8.61598387470361\\
1.14334131490984	8.62194913010602\\
1.13254527478269	8.62772797191966\\
1.12203802395803	8.63332913206605\\
1.11180786179588	8.63876080071836\\
1.1018437297002	8.64403066783712\\
1.09213516642438	8.64914596094211\\
1.08267226714618	8.65411347951103\\
1.07344564594029	8.65893962635043\\
1.06528394492189	8.66318351912332\\
1.06442868702732	8.66363091688034\\
1.05547102236303	8.66819675266816\\
1.04674368938713	8.67263757283684\\
1.03823786659575	8.67695854043982\\
1.02994518161728	8.68116453380554\\
1.02185768265292	8.68526016610867\\
1.01396781209565	8.68924980333789\\
1.00626838213409	8.6931375808121\\
0.998752552167216	8.6969274183806\\
0.991413807873229	8.70062303442822\\
0.984245941791439	8.70422795879421\\
0.977243035289696	8.70774554470225\\
0.970399441802157	8.71117897978917\\
0.963709771233095	8.71453129631121\\
0.957168875432231	8.71780538059884\\
0.956598943878673	8.71808419277637\\
0.950601699154044	8.72100716113541\\
0.944168690038128	8.72413602845743\\
0.937881741009934	8.72719418962827\\
0.931735951602	8.73018405962291\\
0.925726637766993	8.73310794274544\\
0.919849320060214	8.73596803899354\\
0.914099712589338	8.73876644998324\\
0.908473712673762	8.74150518446951\\
0.902967391160773	8.74418616349462\\
0.897576983350275	8.74681122519365\\
0.892298880483788	8.74938212928358\\
0.887129621757122	8.75190056126043\\
0.882065886819425	8.75436813632637\\
0.877104488724345	8.75678640306719\\
0.872242367301728	8.7591568468985\\
0.867476582920878	8.76148089329782\\
0.862804310618544	8.76375991083778\\
0.858222834567	8.76599521403492\\
0.853729542859398	8.76818806602712\\
0.853349766900023	8.76836984211382\\
0.849160488297189	8.7703417311266\\
0.844666504079564	8.77245535504477\\
0.840260359089262	8.77452987414739\\
0.8359395206102	8.77656638097684\\
0.831701551768529	8.77856592707711\\
0.827544107065355	8.78052952493024\\
0.823464928155956	8.78245814978238\\
0.819461839859841	8.78435274136691\\
0.815532746387103	8.78621420553129\\
0.811675627767532	8.78804341577401\\
0.807888536469952	8.78984121469749\\
0.804169594200093	8.79160841538222\\
0.800516988866122	8.79334580268725\\
0.796928971701731	8.79505413448148\\
0.793403854537332	8.7967341428103\\
0.789940007210573	8.79838653500138\\
0.786535855107987	8.80001199471327\\
0.783189876830096	8.80161118293058\\
0.779900601972834	8.80318473890851\\
0.776666609018601	8.80473328107007\\
0.773486523330705	8.80625740785868\\
0.770359015245335	8.80775769854858\\
0.76728279825561	8.80923471401583\\
0.764256627282559	8.81068899747173\\
0.761279297028257	8.81212107516121\\
0.75834964040658	8.81353145702779\\
0.755466527047392	8.81492063734733\\
0.75541632483672	8.81494441184157\\
0.752481138965744	8.81629030910158\\
0.749541536831611	8.81763967772055\\
0.746649236710943	8.81896917532307\\
0.743803114146442	8.82027924271486\\
0.741002079791561	8.82157030758938\\
0.738245078059829	8.82284278501863\\
0.735531085835646	8.82409707792166\\
0.732859111243368	8.82533357751212\\
0.730228192471618	8.82655266372591\\
0.727637396649979	8.82775470562997\\
0.725085818775387	8.82894006181308\\
0.722572580685679	8.83010908075989\\
0.720096830077921	8.83126210120859\\
0.717657739569265	8.83239945249356\\
0.715254505798198	8.8335214548733\\
0.712886348564196	8.83462841984455\\
0.710552510003891	8.83572065044348\\
0.708252253801959	8.8367984415342\\
0.705984864435042	8.83786208008546\\
0.703749646447111	8.83891184543614\\
0.701545923754774	8.83994800954983\\
0.699373038981081	8.84097083725928\\
0.697230352816495	8.84198058650104\\
0.695117243405746	8.84297750854079\\
0.693033105759359	8.84396184818979\\
0.690977351188711	8.84493384401292\\
0.688949406763529	8.84589372852857\\
0.686948714790809	8.84684172840085\\
0.684974732314171	8.84777806462447\\
0.683026930632731	8.84870295270257\\
0.681104794838604	8.84961660281773\\
0.679207823372225	8.85051921999677\\
0.677335527594668	8.85141100426925\\
0.675487431376237	8.85229215082012\\
0.6736630707006	8.85316285013682\\
0.671861993283799	8.85402328815091\\
0.670083758207477	8.85487364637471\\
0.668327935565724	8.85571410203278\\
0.66659410612495	8.85654482818893\\
0.664881860996228	8.85736599386855\\
0.663190801319588	8.85817776417665\\
0.662777694886509	8.8583740238865\\
0.661434894025779	8.85898072760635\\
0.659673233732534	8.85977473487653\\
0.6579336340378	8.86055979854744\\
0.656215685607896	8.86133606997001\\
0.654518989112706	8.86210369707025\\
0.65284315492376	8.86286282444647\\
0.651187802823116	8.86361359346335\\
0.649552561722604	8.86435614234252\\
0.647937069393011	8.86509060625037\\
0.646340972202782	8.86581711738266\\
0.644763924865881	8.8665358050465\\
0.643205590198411	8.86724679573945\\
0.641665638883664	8.86795021322612\\
0.640143749245251	8.86864617861221\\
0.638639607028001	8.8693348104161\\
0.637152905186311	8.87001622463819\\
0.63568334367967	8.87069053482792\\
0.634230629275054	8.87135785214874\\
0.632794475355952	8.87201828544091\\
0.631374601737748	8.87267194128238\\
0.629970734489208	8.87331892404765\\
0.628582605759871	8.87395933596495\\
0.627209953613084	8.8745932771715\\
0.625852521864479	8.87522084576705\\
0.624510059925705	8.87584213786589\\
0.623182322653188	8.87645724764714\\
0.621869070201753	8.87706626740356\\
0.620570067882918	8.87766928758891\\
0.619285086027694	8.87826639686378\\
0.618013899853722	8.87885768214017\\
0.616756289336585	8.87944322862464\\
0.615512039085151	8.8800231198602\\
0.614280938220796	8.88059743776702\\
0.61306278026037	8.88116626268188\\
0.611857363002767	8.88172967339647\\
0.610664488418978	8.88228774719457\\
0.609483962545502	8.88284055988826\\
0.608315595380985	8.8833881858529\\
0.607159200785996	8.88393069806126\\
0.606014596385806	8.88446816811663\\
0.604881603476084	8.88500066628495\\
0.603760046931398	8.88552826152608\\
0.602649755116433	8.88605102152421\\
0.601550559799824	8.88656901271737\\
0.60046229607052	8.88708230032607\\
0.599384802256596	8.88759094838136\\
0.598317919846418	8.88809501975181\\
0.597261493412103	8.88859457617003\\
0.596215370535171	8.88908967825833\\
0.595179401734338	8.8895803855536\\
0.594153440395369	8.89006675653178\\
0.593137342702918	8.89054884863135\\
0.592130967574308	8.89102671827647\\
0.591134176595167	8.89150042089933\\
0.590146833956865	8.89197001096197\\
0.589168806395704	8.89243554197748\\
0.588199963133799	8.89289706653075\\
0.587240175821581	8.89335463629854\\
0.586289318481896	8.89380830206913\\
0.58534726745563	8.89425811376137\\
0.584413901348819	8.89470412044338\\
0.58348910098119	8.89514637035056\\
0.582572749336105	8.89558491090336\\
0.581664731511843	8.89601978872444\\
0.58076493467419	8.89645104965547\\
0.579873248010302	8.89687873877347\\
0.578989562683779	8.89730290040677\\
0.578113771790942	8.89772357815054\\
0.577245770318257	8.89814081488196\\
0.576385455100872	8.898554652775\\
0.575532724782246	8.89896513331482\\
0.575457640564414	8.89900093533391\\
0.574621540613182	8.89937247707467\\
0.573712141535773	8.89977655711021\\
0.572810856288732	8.90017739538053\\
0.571917577211872	8.90057503088175\\
0.571032198533278	8.9009695019843\\
0.570154616328269	8.9013608464455\\
0.569284728479417	8.90174910142182\\
0.56842243463759	8.9021343034808\\
0.567567636184009	8.90251648861283\\
0.566720236193249	8.9028956922424\\
0.56588013939721	8.90327194923938\\
0.56504725214998	8.90364529392979\\
0.564221482393593	8.90401576010646\\
0.563402739624644	8.90438338103933\\
0.562590934861744	8.90474818948566\\
0.56178598061378	8.90511021769982\\
0.560987790848968	8.90546949744302\\
0.560196280964667	8.9058260599927\\
0.559411367757942	8.90617993615175\\
0.558632969396839	8.90653115625753\\
0.557861005392376	8.90687975019066\\
0.5570953965712	8.90722574738363\\
0.55633606504892	8.90756917682916\\
0.555582934204074	8.90791006708851\\
0.554835928652728	8.9082484462994\\
0.55409497422368	8.90858434218393\\
0.55335999793426	8.90891778205627\\
0.552630927966697	8.9092487928301\\
0.551907693645059	8.90957740102599\\
0.551190225412721	8.9099036327786\\
0.550478454810373	8.91022751384369\\
0.549772314454542	8.91054906960494\\
0.54907173801661	8.91086832508072\\
0.548376660202324	8.91118530493068\\
0.547687016731778	8.9115000334621\\
0.547002744319855	8.91181253463626\\
0.546323780657123	8.91212283207457\\
0.545650064391168	8.91243094906462\\
0.54498153510834	8.91273690856602\\
0.544318133315935	8.91304073321619\\
0.543659800424763	8.9133424453361\\
0.543006478732114	8.91364206693565\\
0.542358111405113	8.91393961971922\\
0.541714642464435	8.9142351250909\\
0.541076016768398	8.91452860415969\\
0.540442179997397	8.91482007774462\\
0.539813078638688	8.91510956637968\\
0.539188659971509	8.91539709031872\\
0.538568872052524	8.91568266954024\\
0.537953663701593	8.91596632375204\\
0.53734298448784	8.91624807239584\\
0.536736784716039	8.91652793465171\\
0.536135015413287	8.91680592944255\\
0.535537628315959	8.91708207543833\\
0.534944575856958	8.91735639106035\\
0.534355811153228	8.91762889448537\\
0.533771287993536	8.91789960364965\\
0.533190960826515	8.91816853625296\\
0.532614784748964	8.91843570976247\\
0.532042715494383	8.91870114141652\\
0.53147470942177	8.91896484822843\\
0.530910723504634	8.91922684699014\\
0.530350715320252	8.9194871542758\\
0.529794643039135	8.91974578644533\\
0.529242465414733	8.92000275964784\\
0.528694141773334	8.92025808982507\\
0.528149632004182	8.92051179271466\\
0.527608896549801	8.92076388385347\\
0.527071896396506	8.92101437858075\\
0.526538593065117	8.92126329204128\\
0.526008948601862	8.92151063918846\\
0.525482925569462	8.92175643478733\\
0.524960487038394	8.92200069341753\\
0.524441596578336	8.9222434294762\\
0.523926218249782	8.92248465718086\\
0.523414316595822	8.92272439057218\\
0.52290585663409	8.92296264351674\\
0.52240080384887	8.92319942970973\\
0.52189912418336	8.9234347626776\\
0.52140078403209	8.92366865578065\\
0.520905750233483	8.92390112221554\\
0.520413990062576	8.9241321750179\\
0.519925471223865	8.92436182706466\\
0.519440161844305	8.92459009107656\\
0.518958030466441	8.92481697962044\\
0.518479046041669	8.92504250511164\\
0.518003177923634	8.92526667981621\\
0.517530395861749	8.92548951585322\\
0.517060669994842	8.92571102519687\\
0.516593970844924	8.92593121967878\\
0.516130269311078	8.92615011098999\\
0.515669536663457	8.92636771068311\\
0.515211744537408	8.92658403017435\\
0.514756864927694	8.92679908074553\\
0.514304870182838	8.92701287354607\\
0.513855732999562	8.92722541959491\\
0.513409426417334	8.92743672978242\\
0.512965923813026	8.92764681487233\\
0.512525198895652	8.92785568550343\\
0.512087225701224	8.92806335219156\\
0.511651978587693	8.92826982533125\\
0.511219432229981	8.9284751151975\\
0.510789561615113	8.92867923194755\\
0.510362342037431	8.92888218562251\\
0.509937749093899	8.92908398614902\\
0.509515758679493	8.9292846433409\\
0.509096346982674	8.92948416690075\\
0.508679490480944	8.92968256642151\\
0.508265165936487	8.92987985138803\\
0.507853350391875	8.93007603117856\\
0.507444021165865	8.93027111506627\\
0.507037155849268	8.93046511222072\\
0.506632732300886	8.93065803170929\\
0.506230728643529	8.93084988249862\\
0.505831123260095	8.93104067345599\\
0.505433894789728	8.9312304133507\\
0.505039022124037	8.93141911085544\\
0.504646484403386	8.93160677454758\\
0.504256261013244	8.93179341291054\\
0.503868331580605	8.931979034335\\
0.503482675970467	8.93216364712022\\
0.503099274282373	8.93234725947527\\
0.502718106847009	8.93252987952025\\
0.502339154222869	8.93271151528749\\
0.50196239719297	8.93289217472275\\
0.501587816761623	8.93307186568635\\
0.501215394151267	8.93325059595438\\
0.50084511079935	8.93342837321976\\
0.500476948355265	8.93360520509338\\
0.500110888677344	8.93378109910522\\
0.499746913829889	8.93395606270535\\
0.499385006080271	8.93413010326509\\
0.499025147896063	8.93430322807794\\
0.49866732194223	8.93447544436069\\
0.498311511078365	8.93464675925442\\
0.497957698355966	8.9348171798254\\
0.497605867015763	8.93498671306621\\
0.497256000485093	8.93515536589659\\
0.496908082375308	8.93532314516441\\
0.496562096479238	8.93549005764666\\
0.496218026768685	8.93565611005031\\
0.495875857391966	8.93582130901319\\
0.495535572671495	8.93598566110495\\
0.495197157101401	8.9361491728279\\
0.494860595345185	8.93631185061785\\
0.494525872233424	8.93647370084501\\
0.494192972761499	8.93663472981476\\
0.493861882087371	8.93679494376857\\
0.493532585529385	8.93695434888466\\
0.493487963440651	8.93697582281829\\
0.493175035538644	8.93711298903851\\
0.492814736005061	8.9372708378825\\
0.492456410632298	8.93742789543676\\
0.492100043274592	8.93758416764422\\
0.491745617961378	8.93773966038837\\
0.491393118894922	8.93789437949396\\
0.491042530447994	8.9380483307278\\
0.490693837161577	8.93820151979941\\
0.490347023742621	8.93835395236179\\
0.49000207506182	8.93850563401205\\
0.489658976151433	8.93865657029216\\
0.489317712203142	8.93880676668964\\
0.488978268565933	8.93895622863813\\
0.488640630744022	8.93910496151818\\
0.488304784394806	8.93925297065779\\
0.487970715326852	8.93940026133313\\
0.487638409497914	8.93954683876911\\
0.487307853012981	8.93969270814005\\
0.486979032122354	8.93983787457025\\
0.486651933219763	8.93998234313463\\
0.486326542840497	8.94012611885931\\
0.486002847659576	8.94026920672217\\
0.485680834489947	8.94041161165348\\
0.485360490280706	8.94055333853644\\
0.485041802115349	8.94069439220771\\
0.484724757210051	8.94083477745805\\
0.484409342911972	8.94097449903276\\
0.48409554669758	8.94111356163229\\
0.483783356171015	8.94125196991274\\
0.483472759062466	8.94138972848643\\
0.483163743226573	8.94152684192233\\
0.482856296640861	8.94166331474664\\
0.482550407404192	8.94179915144326\\
0.482246063735236	8.94193435645426\\
0.481943253970979	8.94206893418044\\
0.481641966565234	8.94220288898175\\
0.481342190087193	8.94233622517775\\
0.481043913219989	8.94246894704814\\
0.480747124759282	8.9426010588332\\
0.480451813611866	8.94273256473416\\
0.4801579687943	8.94286346891378\\
0.479865579431553	8.9429937754967\\
0.479574634755673	8.94312348856992\\
0.479285124104478	8.94325261218319\\
0.478997036920257	8.94338115034947\\
0.478710362748502	8.94350910704535\\
0.478425091236646	8.94363648621141\\
0.478141212132832	8.94376329175267\\
0.47785871528469	8.94388952753901\\
0.477577590638135	8.94401519740553\\
0.477297828236184	8.94414030515291\\
0.47701941821779	8.9442648545479\\
0.476742350816688	8.94438884932357\\
0.476466616360261	8.94451229317979\\
0.476192205268425	8.94463518978353\\
0.475919108052529	8.9447575427693\\
0.475647315314259	8.94487935573938\\
0.475376817744579	8.94500063226434\\
0.475107606122668	8.94512137588327\\
0.47483967131488	8.94524159010415\\
0.474573004273723	8.94536127840425\\
0.474307596036838	8.94548044423037\\
0.474043437726012	8.94559909099925\\
0.473780520546188	8.94571722209789\\
0.473518835784496	8.94583484088382\\
0.473258374809298	8.94595195068547\\
0.472999129069247	8.94606855480247\\
0.472741090092352	8.94618465650596\\
0.472484249485065	8.94630025903892\\
0.472228598931376	8.94641536561641\\
0.471974130191922	8.94652997942594\\
0.471720835103104	8.94664410362773\\
0.471468705576222	8.94675774135501\\
0.471217733596622	8.94687089571431\\
0.470967911222845	8.94698356978572\\
0.470719230585802	8.94709576662322\\
0.470471683887949	8.9472074892549\\
0.470225263402475	8.94731874068328\\
0.46997996147251	8.94742952388555\\
0.469735770510327	8.94753984181387\\
0.469492682996576	8.94764969739557\\
0.469250691479504	8.94775909353348\\
0.469009788574208	8.94786803310618\\
0.468769966961886	8.94797651896817\\
0.468531219389096	8.94808455395023\\
0.468293538667033	8.94819214085961\\
0.468056917670813	8.94829928248026\\
0.467821349338762	8.94840598157314\\
0.467586826671716	8.94851224087635\\
0.467353342732337	8.94861806310548\\
0.467120890644431	8.94872345095376\\
0.466889463592273	8.94882840709232\\
0.466659054819952	8.94893293417043\\
0.466429657630709	8.9490370348157\\
0.466201265386299	8.94914071163431\\
0.465973871506351	8.9492439672112\\
0.465747469467737	8.94934680411038\\
0.46552205280396	8.94944922487502\\
0.465297615104529	8.94955123202771\\
0.465074150014369	8.94965282807073\\
0.464851651233215	8.94975401548615\\
0.464630112515023	8.94985479673609\\
0.464409527667396	8.94995517426294\\
0.464189890551001	8.9500551504895\\
0.463971195079011	8.95015472781923\\
0.463753435216539	8.95025390863639\\
0.46353660498009	8.95035269530632\\
0.463320698437014	8.95045109017548\\
0.463105709704968	8.95054909557178\\
0.462891632951386	8.95064671380474\\
0.462678462392952	8.95074394716558\\
0.462466192295083	8.95084079792748\\
0.462254816971421	8.95093726834578\\
0.462044330783319	8.95103336065805\\
0.461834728139352	8.95112907708437\\
0.461626003494818	8.95122441982745\\
0.461418151351254	8.95131939107282\\
0.461211166255956	8.95141399298897\\
0.461005042801503	8.95150822772754\\
0.46079977562529	8.95160209742348\\
0.460595359409065	8.9516956041952\\
0.460391788878471	8.95178875014474\\
0.460189058802596	8.95188153735794\\
0.459987163993526	8.95197396790457\\
0.459786099305904	8.95206604383848\\
0.459585859636498	8.9521577671978\\
0.45938643992377	8.95224914000504\\
0.459187835147449	8.95234016426727\\
0.458990040328115	8.95243084197625\\
0.458793050526784	8.95252117510857\\
0.458596860844498	8.95261116562584\\
0.458401466421923	8.95270081547477\\
0.458206862438946	8.95279012658734\\
0.458013044114285	8.95287910088095\\
0.457820006705094	8.95296774025854\\
0.457627745506585	8.95305604660874\\
0.45743625585164	8.95314402180598\\
0.45724553311044	8.95323166771066\\
0.457055572690093	8.95331898616924\\
0.456866370034266	8.95340597901441\\
0.45667792062282	8.95349264806518\\
0.456490219971459	8.95357899512705\\
0.456303263631367	8.9536650219921\\
0.456117047188866	8.95375073043912\\
0.455931566265063	8.95383612223375\\
0.455746816515516	8.95392119912861\\
0.455562793629889	8.95400596286335\\
0.455379493331622	8.95409041516487\\
0.455196911377603	8.95417455774735\\
0.455015043557837	8.95425839231245\\
0.454833885695129	8.95434192054932\\
0.454653433644762	8.95442514413485\\
0.454473683294184	8.95450806473363\\
0.454294630562695	8.95459068399816\\
0.454116271401144	8.95467300356899\\
0.45393860179162	8.95475502507469\\
0.453761617747154	8.9548367501321\\
0.453585315311422	8.95491818034636\\
0.453409690558452	8.95499931731106\\
0.453234739592331	8.95508016260827\\
0.453060458546922	8.95516071780875\\
0.452886843585578	8.95524098447195\\
0.452713890900862	8.95532096414618\\
0.452541596714272	8.95540065836868\\
0.452369957275962	8.95548006866573\\
0.452198968864476	8.95555919655272\\
0.452028627786478	8.95563804353428\\
0.451858930376487	8.95571661110438\\
0.451689872996617	8.95579490074639\\
0.451521452036316	8.9558729139332\\
0.451353663912109	8.9559506521273\\
0.45118650506735	8.95602811678088\\
0.451019971971966	8.9561053093359\\
0.450854061122212	8.95618223122424\\
0.450688769040428	8.9562588838677\\
0.450524092274793	8.95633526867817\\
0.450360027399088	8.95641138705763\\
0.45019657101246	8.95648724039835\\
0.450033719739187	8.95656283008285\\
0.449871470228446	8.9566381574841\\
0.449709819154084	8.95671322396549\\
0.449548763214395	8.95678803088104\\
0.449388299131889	8.95686257957536\\
0.44922842365308	8.9569368713838\\
0.449069133548257	8.9570109076325\\
0.448910425611274	8.95708468963851\\
0.448752296659335	8.95715821870983\\
0.448594743532781	8.95723149614549\\
0.448437763094878	8.95730452323563\\
0.448281352231613	8.95737730126161\\
0.448125507851489	8.95744983149602\\
0.447970226885319	8.95752211520281\\
0.447815506286029	8.95759415363734\\
0.447661343028454	8.95766594804646\\
0.44750773410915	8.95773749966857\\
0.447354676546192	8.95780880973372\\
0.447202167378984	8.95787987946362\\
0.44705020366807	8.95795071007181\\
0.446898782494946	8.95802130276359\\
0.446747900961872	8.95809165873626\\
0.446597556191689	8.95816177917903\\
0.446447745327639	8.95823166527318\\
0.446298465533177	8.95830131819208\\
0.446149713991802	8.95837073910132\\
0.446001487906877	8.95843992915866\\
0.445853784501451	8.95850888951424\\
0.445706601018091	8.95857762131053\\
0.445559934718707	8.95864612568241\\
0.445413782884388	8.95871440375731\\
0.445268142815228	8.95878245665518\\
0.445123011830166	8.95885028548859\\
0.444978387266819	8.9589178913628\\
0.44483426648132	8.95898527537581\\
0.444690646848159	8.95905243861841\\
0.444547525760022	8.95911938217426\\
0.444404900627636	8.95918610711991\\
0.444262768879611	8.95925261452491\\
0.444121127962288	8.95931890545183\\
0.443979975339586	8.95938498095633\\
0.44383930849285	8.95945084208723\\
0.443699124920704	8.95951648988651\\
0.4435594221389	8.95958192538944\\
0.443420197680175	8.95964714962459\\
0.443281449094106	8.95971216361389\\
0.443143173946961	8.95977696837267\\
0.443005369821568	8.95984156490977\\
0.442868034317164	8.95990595422752\\
0.442731165049261	8.95997013732183\\
0.442594759649508	8.96003411518225\\
0.442458815765557	8.96009788879198\\
0.442323331060922	8.96016145912796\\
0.442188303214852	8.96022482716092\\
0.442053729922196	8.96028799385539\\
0.441919608893272	8.96035096016981\\
0.441785937853739	8.96041372705652\\
0.441652714544466	8.96047629546181\\
0.441519936721411	8.96053866632604\\
0.441387602155487	8.9606008405836\\
0.441255708632446	8.96066281916301\\
0.44112425395275	8.96072460298695\\
0.440993235931453	8.96078619297229\\
0.440862652398075	8.96084759003018\\
0.440732501196489	8.96090879506603\\
0.440602780184799	8.96096980897961\\
0.440473487235225	8.96103063266509\\
0.440344620233983	8.96109126701104\\
0.440216177081174	8.96115171290052\\
0.440088155690669	8.96121197121109\\
0.439960553989998	8.96127204281489\\
0.439833369920233	8.96133192857864\\
0.439706601435887	8.96139162936371\\
0.439580246504794	8.96145114602615\\
0.439454303108009	8.96151047941673\\
0.439328769239697	8.961569630381\\
0.439203642907028	8.9616285997593\\
0.439078922130071	8.9616873883868\\
0.43895460494169	8.96174599709361\\
0.438830689387442	8.96180442670468\\
0.438707173525473	8.96186267804001\\
0.438584055426419	8.96192075191452\\
0.438461333173305	8.96197864913823\\
0.438339004861444	8.9620363705162\\
0.438217068598341	8.96209391684862\\
0.438095522503597	8.96215128893083\\
0.437974364708807	8.96220848755334\\
0.437853593357471	8.96226551350191\\
0.437733206604896	8.96232236755754\\
0.437613202618101	8.96237905049652\\
0.43749357957573	8.96243556309049\\
0.437374335667951	8.96249190610645\\
0.437255469096377	8.9625480803068\\
0.437136978073963	8.96260408644937\\
0.437018860824926	8.96265992528746\\
0.436901115584653	8.96271559756987\\
0.436783740599613	8.96277110404096\\
0.436666734127271	8.96282644544061\\
0.436550094436002	8.96288162250436\\
0.436433819805007	8.96293663596334\\
0.436317908524226	8.96299148654438\\
0.436202358894256	8.96304617497\\
0.436087169226267	8.96310070195844\\
0.435972337841922	8.96315506822369\\
0.435857863073295	8.96320927447558\\
0.43574374326279	8.96326332141973\\
0.435629976763058	8.96331720975763\\
0.435516561936927	8.96337094018664\\
0.435403497157312	8.96342451340006\\
0.435290780807146	8.96347793008711\\
0.435178411279302	8.963531190933\\
0.435066386976512	8.96358429661896\\
0.434954706311297	8.96363724782221\\
0.434843367705887	8.96369004521607\\
0.434732369592153	8.96374268946996\\
0.43462171041153	8.96379518124938\\
0.434511388614943	8.96384752121602\\
0.434401402662736	8.96389971002771\\
0.434291751024604	8.9639517483385\\
0.434182432179517	8.96400363679867\\
0.434073444615653	8.96405537605476\\
0.433964786830327	8.9641069667496\\
0.433856457329923	8.96415840952232\\
0.433748454629825	8.96420970500837\\
0.433640777254351	8.9642608538396\\
0.433533423736684	8.96431185664424\\
0.433426392618806	8.96436271404693\\
0.433319682451434	8.96441342666874\\
0.433213291793952	8.96446399512724\\
0.433107219214346	8.96451442003645\\
0.433001463289144	8.96456470200694\\
0.432896022603351	8.96461484164579\\
0.432790895750381	8.96466483955669\\
0.432686081332001	8.96471469633989\\
0.432581577958268	8.96476441259223\\
0.432477384247464	8.96481398890725\\
0.432373498826039	8.9648634258751\\
0.432269920328549	8.96491272408263\\
0.432166647397597	8.9649618841134\\
0.432063678683775	8.96501090654771\\
0.431961012845602	8.96505979196261\\
0.431858648549469	8.96510854093192\\
0.431756584469581	8.96515715402625\\
0.431654819287897	8.96520563181306\\
0.431553351694077	8.96525397485662\\
0.431452180385427	8.9653021837181\\
0.431351304066836	8.96535025895553\\
0.431250721450729	8.96539820112387\\
0.431150431257009	8.96544601077498\\
0.431050432213002	8.96549368845772\\
0.430950723053405	8.96554123471787\\
0.43085130252023	8.96558865009823\\
0.430752169362756	8.96563593513862\\
0.430653322337472	8.96568309037588\\
0.430554760208029	8.96573011634391\\
0.430456481745183	8.96577701357369\\
0.430358485726752	8.96582378259329\\
0.430260770937557	8.9658704239279\\
0.43016333616938	8.96591693809983\\
0.430066180220906	8.96596332562856\\
0.42996930189768	8.96600958703074\\
0.429872700012057	8.96605572282021\\
0.429776373383152	8.96610173350802\\
0.429680320836792	8.96614761960246\\
0.429584541205469	8.96619338160905\\
0.429489033328295	8.96623902003061\\
0.42939379605095	8.9662845353672\\
0.429298828225642	8.96632992811624\\
0.429204128711055	8.96637519877243\\
0.429109696372307	8.96642034782783\\
0.429015530080904	8.96646537577185\\
0.428921628714696	8.96651028309128\\
0.428827991157829	8.96655507027031\\
0.428734616300706	8.96659973779054\\
0.428641503039939	8.96664428613098\\
0.428548650278306	8.9666887157681\\
0.428456056924715	8.96673302717585\\
0.428363721894148	8.96677722082563\\
0.428271644107632	8.96682129718637\\
0.428179822492189	8.96686525672447\\
0.428088255980797	8.96690909990388\\
0.42799694351235	8.9669528271861\\
0.427905884031613	8.9669964390302\\
0.427815076489186	8.96703993589282\\
0.427724519841463	8.96708331822819\\
0.427634213050588	8.96712658648815\\
0.427544155084421	8.96716974112216\\
0.427454344916494	8.96721278257732\\
0.427364781525976	8.96725571129843\\
0.427275463897633	8.96729852772789\\
0.427186391021787	8.96734123230585\\
0.427097561894283	8.96738382547012\\
0.427008975516447	8.96742630765626\\
0.426920630895052	8.96746867929754\\
0.426832527042277	8.96751094082498\\
0.426744662975675	8.96755309266737\\
0.426657037718133	8.96759513525126\\
0.426569650297838	8.96763706900101\\
0.426482499748238	8.96767889433877\\
0.426395585108011	8.96772061168453\\
0.426308905421026	8.96776222145608\\
0.42622245973631	8.96780372406907\\
0.426136247108013	8.96784511993705\\
0.426050266595371	8.96788640947137\\
0.425964517262677	8.96792759308134\\
0.425878998179243	8.96796867117412\\
0.425793708419366	8.9680096441548\\
0.425708647062299	8.96805051242644\\
0.425623813192213	8.96809127638996\\
0.425539205898167	8.9681319364443\\
0.425454824274076	8.96817249298636\\
0.425370667418676	8.968212946411\\
0.425286734435493	8.96825329711108\\
0.425203024432815	8.96829354547747\\
0.425119536523653	8.96833369189905\\
0.425036269825717	8.96837373676275\\
0.42495322346138	8.96841368045353\\
0.424870396557651	8.96845352335442\\
0.424787788246142	8.96849326584649\\
0.424705397663036	8.96853290830892\\
0.424623223949064	8.96857245111897\\
0.424541266249466	8.96861189465201\\
0.424459523713968	8.96865123928153\\
0.42437799549675	8.96869048537912\\
0.424296680756419	8.96872963331455\\
0.424215578655975	8.96876868345572\\
0.42413468836279	8.96880763616869\\
0.424054009048572	8.96884649181772\\
0.423973539889343	8.96888525076522\\
0.423893280065405	8.96892391337182\\
0.423813228761319	8.96896247999637\\
0.423733385165871	8.96900095099589\\
0.423653748472049	8.96903932672571\\
0.423574317877014	8.96907760753933\\
0.423495092582073	8.96911579378852\\
0.423416071792655	8.96915388582334\\
0.423337254718277	8.9691918839921\\
0.423258640572528	8.96922978864141\\
0.423180228573037	8.96926760011615\\
0.423102017941446	8.96930531875955\\
0.423024007903385	8.9693429449131\\
0.422946197688452	8.96938047891665\\
0.422868586530181	8.96941792110839\\
0.422791173666018	8.96945527182485\\
0.422713958337299	8.96949253140091\\
0.422636939789223	8.96952970016984\\
0.422560117270827	8.96956677846323\\
0.422483490034965	8.96960376661113\\
0.422407057338279	8.96964066494195\\
0.422330818441179	8.96967747378248\\
0.422254772607818	8.969714193458\\
0.422178919106065	8.96975082429214\\
0.422103257207488	8.969787366607\\
0.422027786187326	8.96982382072313\\
0.421952505324466	8.96986018695951\\
0.421877413901423	8.9698964656336\\
0.421802511204316	8.96993265706135\\
0.421727796522841	8.96996876155715\\
0.421653269150257	8.9700047794339\\
0.421578928383356	8.97004071100301\\
0.421504773522448	8.9700765565744\\
0.42143080387133	8.97011231645649\\
0.421357018737274	8.97014799095622\\
0.421283417430999	8.97018358037911\\
0.421209999266651	8.97021908502917\\
0.421136763561783	8.97025450520899\\
0.421063709637334	8.97028984121974\\
0.420990836817604	8.97032509336111\\
0.420918144430239	8.97036026193141\\
0.420845631806209	8.97039534722752\\
0.420773298279782	8.97043034954493\\
0.420701143188511	8.9704652691777\\
0.42062916587321	8.97050010641855\\
0.420557365677935	8.97053486155878\\
0.420485741949963	8.97056953488833\\
0.420414294039772	8.97060412669578\\
0.420343021301025	8.97063863726835\\
0.420271923090545	8.97067306689191\\
0.420200998768302	8.970707415851\\
0.420130247697387	8.97074168442883\\
0.420059669243999	8.97077587290726\\
0.419989262777423	8.97080998156686\\
0.41991902767001	8.97084401068689\\
0.419848963297161	8.97087796054527\\
0.41977906903731	8.97091183141869\\
0.419709344271899	8.9709456235825\\
0.419639788385369	8.9709793373108\\
0.419570400765132	8.97101297287641\\
0.419501180801563	8.97104653055088\\
0.419432127887971	8.9710800106045\\
0.419363241420595	8.97111341330634\\
0.419294520798572	8.97114673892419\\
0.419225965423932	8.97117998772465\\
0.419157574701571	8.97121315997303\\
0.41908934803924	8.97124625593347\\
0.419021284847526	8.97127927586887\\
0.418953384539835	8.97131222004094\\
0.418885646532375	8.97134508871019\\
0.418818070244138	8.97137788213591\\
0.418750655096887	8.97141060057625\\
0.418683400515136	8.97144324428811\\
0.418616305926136	8.97147581352731\\
0.418549370759857	8.97150830854843\\
0.418482594448972	8.9715407296049\\
0.418415976428845	8.97157307694905\\
0.418349516137507	8.971605350832\\
0.418283213015648	8.97163755150376\\
0.418217066506599	8.9716696792132\\
0.418151076056314	8.97170173420808\\
0.418085241113355	8.97173371673501\\
0.418019561128883	8.9717656270395\\
0.417954035556632	8.97179746536596\\
0.417888663852904	8.97182923195769\\
0.417823445476548	8.9718609270569\\
0.417758379888945	8.9718925509047\\
0.417693466553998	8.97192410374112\\
0.417628704938112	8.97195558580512\\
0.417564094510183	8.97198699733458\\
0.417499634741582	8.97201833856634\\
0.417435325106139	8.97204960973614\\
0.417371165080132	8.9720808110787\\
0.417307154142272	8.97211194282766\\
0.417243291773685	8.97214300521565\\
0.417179577457905	8.97217399847427\\
0.417116010680854	8.97220492283404\\
0.41705259093083	8.97223577852451\\
0.416989317698495	8.97226656577418\\
0.416926190476859	8.97229728481055\\
0.416880324242767	8.97231958652939\\
0.416860971113408	8.9723279367297\\
0.416789920320334	8.97235852320416\\
0.416719034723255	8.97238904212454\\
0.416648313747041	8.97241949371443\\
0.416577756819227	8.97244987819644\\
0.416507363370001	8.97248019579224\\
0.416437132832179	8.97251044672246\\
0.416367064641202	8.9725406312068\\
0.416297158235113	8.972570749464\\
0.416227413054542	8.97260080171181\\
0.416157828542697	8.97263078816706\\
0.416088404145343	8.97266070904562\\
0.41601913931079	8.9726905645624\\
0.415950033489879	8.97272035493138\\
0.415881086135966	8.97275008036564\\
0.415812296704908	8.97277974107727\\
0.41574366465505	8.97280933727749\\
0.41567518944721	8.97283886917657\\
0.415606870544663	8.97286833698388\\
0.415538707413131	8.9728977409079\\
0.415470699520765	8.97292708115616\\
0.415402846338134	8.97295635793533\\
0.41533514733821	8.97298557145119\\
0.415267601996355	8.97301472190858\\
0.415200209790307	8.97304380951153\\
0.415132970200168	8.97307283446313\\
0.415065882708387	8.97310179696563\\
0.414998946799751	8.9731306972204\\
0.41493216196137	8.97315953542794\\
0.414865527682663	8.97318831178789\\
0.414799043455347	8.97321702649905\\
0.414732708773423	8.97324567975935\\
0.414666523133162	8.97327427176588\\
0.414600486033096	8.97330280271489\\
0.414534596974	8.97333127280178\\
0.414468855458885	8.97335968222115\\
0.414403260992981	8.97338803116673\\
0.414337813083727	8.97341631983145\\
0.41427251124076	8.97344454840742\\
0.414207354975897	8.97347271708592\\
0.414142343803132	8.97350082605743\\
0.414077477238614	8.97352887551162\\
0.414012754800643	8.97355686563737\\
0.413948176009654	8.97358479662272\\
0.413883740388206	8.97361266865498\\
0.413819447460969	8.97364048192062\\
0.413755296754717	8.97366823660534\\
0.41369128779831	8.97369593289406\\
0.413627420122687	8.97372357097091\\
0.413563693260853	8.97375115101926\\
0.413500106747868	8.97377867322172\\
0.413436660120835	8.97380613776011\\
0.413373352918889	8.9738335448155\\
0.413310184683188	8.97386089456821\\
0.413247154956899	8.97388818719778\\
0.413184263285186	8.97391542288305\\
0.413121509215206	8.97394260180206\\
0.413058892296089	8.97396972413214\\
0.412996412078934	8.97399679004987\\
0.412934068116795	8.97402379973111\\
0.412871859964671	8.97405075335097\\
0.412809787179496	8.97407765108384\\
0.412747849320129	8.97410449310342\\
0.412686045947341	8.97413127958261\\
0.412624376623809	8.97415801069369\\
0.4125628409141	8.97418468660817\\
0.412501438384666	8.97421130749685\\
0.412440168603832	8.97423787352988\\
0.412379031141784	8.97426438487665\\
0.412318025570561	8.97429084170587\\
0.412257151464045	8.97431724418556\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
8.95502595670779	2.96158293027913\\
8.95497913702337	2.96161697420924\\
8.95493221971927	2.96165109102921\\
8.95488520448977	2.96168528097284\\
8.95483809102785	2.96171954427495\\
8.95479087902522	2.96175388117133\\
8.9547435681723	2.96178829189881\\
8.9546961581582	2.96182277669522\\
8.95464864867074	2.96185733579941\\
8.95460103939641	2.96189196945128\\
8.95455333002039	2.96192667789173\\
8.95450552022654	2.96196146136271\\
8.95445760969737	2.96199632010721\\
8.95440959811407	2.96203125436928\\
8.95436148515647	2.962066264394\\
8.95431327050305	2.96210135042754\\
8.95426495383092	2.96213651271711\\
8.95421653481583	2.962171751511\\
8.95416801313216	2.96220706705859\\
8.95411938845289	2.96224245961031\\
8.95407066044962	2.96227792941772\\
8.95402182879255	2.96231347673344\\
8.95397289315048	2.9623491018112\\
8.95392385319079	2.96238480490585\\
8.95387470857943	2.96242058627334\\
8.95382545898095	2.96245644617074\\
8.95377610405843	2.96249238485624\\
8.95372664347354	2.96252840258918\\
8.95367707688647	2.96256449963001\\
8.95362740395597	2.96260067624035\\
8.95357762433932	2.96263693268294\\
8.9535277376923	2.9626732692217\\
8.95347774366926	2.96270968612171\\
8.953427641923	2.9627461836492\\
8.95337743210486	2.9627827620716\\
8.95332711386467	2.9628194216575\\
8.95327668685074	2.96285616267668\\
8.95322615070983	2.96289298540014\\
8.95317550508722	2.96292989010005\\
8.9531247496266	2.9629668770498\\
8.95307388397016	2.963003946524\\
8.95302290775848	2.96304109879847\\
8.95297182063063	2.96307833415026\\
8.95292062222407	2.96311565285767\\
8.95286931217468	2.96315305520022\\
8.95281789011676	2.9631905414587\\
8.95276635568302	2.96322811191513\\
8.95271470850453	2.96326576685281\\
8.95266294821077	2.96330350655632\\
8.95261107442959	2.96334133131148\\
8.9525590867872	2.96337924140544\\
8.95250698490816	2.9634172371266\\
8.95245476841539	2.96345531876468\\
8.95240243693014	2.96349348661072\\
8.952349990072	2.96353174095703\\
8.95229742745886	2.96357008209727\\
8.95224474870693	2.96360851032644\\
8.95219195343073	2.96364702594084\\
8.95213904124306	2.96368562923814\\
8.952086011755	2.96372432051735\\
8.95203286457592	2.96376310007884\\
8.95197959931343	2.96380196822435\\
8.95192621557341	2.96384092525698\\
8.95187271295998	2.96387997148123\\
8.95181909107548	2.96391910720298\\
8.9517653495205	2.96395833272949\\
8.95171148789381	2.96399764836947\\
8.95165750579242	2.96403705443299\\
8.9516034028115	2.96407655123158\\
8.95154917854444	2.96411613907819\\
8.95149483258277	2.96415581828719\\
8.95144036451621	2.96419558917442\\
8.9513857739326	2.96423545205717\\
8.95133106041796	2.96427540725417\\
8.95127622355642	2.96431545508564\\
8.95122126293023	2.96435559587329\\
8.95116617811976	2.9643958299403\\
8.95111096870347	2.96443615761134\\
8.95105563425794	2.9644765792126\\
8.95100017435778	2.96451709507179\\
8.95094458857569	2.96455770551813\\
8.95088887648245	2.96459841088236\\
8.95083303764685	2.96463921149679\\
8.95077707163573	2.96468010769527\\
8.95072097801396	2.96472109981318\\
8.9506647563444	2.96476218818751\\
8.95060840618794	2.9648033731568\\
8.95055192710343	2.96484465506118\\
8.95049531864772	2.96488603424238\\
8.95043858037561	2.96492751104373\\
8.95038171183986	2.96496908581018\\
8.95032471259119	2.9650107588883\\
8.95026758217822	2.96505253062629\\
8.95021032014749	2.96509440137399\\
8.95015292604349	2.9651363714829\\
8.95009539940856	2.96517844130619\\
8.95003773978293	2.96522061119867\\
8.94997994670472	2.96526288151687\\
8.94992201970988	2.96530525261899\\
8.94986395833223	2.96534772486493\\
8.94980576210342	2.96539029861631\\
8.94974743055289	2.96543297423647\\
8.94968896320793	2.96547575209048\\
8.9496303595936	2.96551863254515\\
8.94957161923274	2.96556161596905\\
8.94951274164598	2.96560470273252\\
8.94945372635168	2.96564789320764\\
8.94939457286596	2.96569118776832\\
8.94933528070266	2.96573458679023\\
8.94927584937335	2.96577809065087\\
8.94921627838728	2.96582169972953\\
8.94915656725141	2.96586541440736\\
8.94909671547036	2.96590923506732\\
8.94903672254642	2.96595316209423\\
8.94897658797954	2.96599719587478\\
8.94891631126727	2.96604133679752\\
8.94885589190482	2.96608558525289\\
8.94879532938498	2.96612994163322\\
8.94873462319814	2.96617440633276\\
8.94867377283226	2.96621897974765\\
8.94861277777287	2.96626366227598\\
8.94855163750306	2.96630845431779\\
8.94849035150343	2.96635335627505\\
8.94842891925211	2.9663983685517\\
8.94836734022473	2.96644349155368\\
8.94830561389444	2.96648872568889\\
8.94824373973181	2.96653407136724\\
8.94818171720491	2.96657952900067\\
8.94811954577923	2.96662509900312\\
8.94805722491772	2.96667078179058\\
8.94799475408071	2.9667165777811\\
8.94793213272594	2.96676248739478\\
8.94786936030853	2.9668085110538\\
8.94780643628098	2.96685464918243\\
8.94774336009311	2.96690090220705\\
8.9476801311921	2.96694727055614\\
8.94761674902245	2.96699375466031\\
8.94755321302593	2.96704035495232\\
8.94748952264163	2.96708707186709\\
8.94742567730588	2.96713390584168\\
8.94736167645229	2.96718085731537\\
8.94729751951169	2.9672279267296\\
8.94723320591212	2.96727511452804\\
8.94716873507884	2.96732242115658\\
8.94710410643427	2.96736984706333\\
8.94703931939802	2.96741739269867\\
8.94697437338683	2.96746505851524\\
8.94690926781459	2.96751284496796\\
8.9468440020923	2.96756075251402\\
8.94677857562804	2.96760878161296\\
8.94671298782699	2.9676569327266\\
8.94664723809137	2.96770520631912\\
8.94658132582046	2.96775360285706\\
8.94651525041056	2.9678021228093\\
8.94644901125496	2.96785076664711\\
8.94638260774395	2.96789953484418\\
8.94631603926479	2.96794842787657\\
8.94624930520168	2.9679974462228\\
8.94618240493577	2.96804659036383\\
8.94611533784509	2.96809586078306\\
8.94604810330458	2.96814525796637\\
8.94598070068606	2.96819478240214\\
8.94591312935818	2.96824443458125\\
8.94584538868645	2.9682942149971\\
8.94577747803316	2.96834412414562\\
8.94570939675743	2.96839416252531\\
8.94564114421512	2.96844433063722\\
8.94557271975886	2.96849462898501\\
8.945504122738	2.96854505807493\\
8.94543535249863	2.96859561841585\\
8.9453664083835	2.96864631051929\\
8.94529728973203	2.9686971348994\\
8.9452279958803	2.96874809207302\\
8.94515852616102	2.96879918255969\\
8.9450888799035	2.96885040688162\\
8.94501905643363	2.96890176556377\\
8.94494905507387	2.96895325913385\\
8.94487887514321	2.96900488812231\\
8.94480851595717	2.96905665306238\\
8.94473797682775	2.9691085544901\\
8.94466725706345	2.9691605929443\\
8.94459635596919	2.96921276896667\\
8.94452527284633	2.96926508310174\\
8.94445400699264	2.9693175358969\\
8.94438255770227	2.96937012790243\\
8.94431092426573	2.96942285967154\\
8.94423910596985	2.96947573176035\\
8.94416710209779	2.96952874472793\\
8.94409491192899	2.9695818991363\\
8.94402253473915	2.96963519555049\\
8.94394996980022	2.96968863453853\\
8.94387721638034	2.96974221667145\\
8.94380427374387	2.96979594252337\\
8.94373114115131	2.96984981267145\\
8.94365781785932	2.96990382769591\\
8.94358430312066	2.96995798818014\\
8.94351059618418	2.9700122947106\\
8.94343669629481	2.97006674787692\\
8.9433626026935	2.97012134827191\\
8.94328831461721	2.97017609649155\\
8.94321383129891	2.97023099313505\\
8.9431391519675	2.97028603880485\\
8.94306427584782	2.97034123410663\\
8.94298920216064	2.97039657964937\\
8.94291393012258	2.97045207604534\\
8.94283845894611	2.97050772391013\\
8.94276278783953	2.97056352386267\\
8.94268691600697	2.97061947652527\\
8.94261084264827	2.97067558252363\\
8.94253456695904	2.97073184248685\\
8.94245808813061	2.97078825704747\\
8.94238140534997	2.9708448268415\\
8.94230451779979	2.97090155250843\\
8.94222742465834	2.97095843469125\\
8.94215012509949	2.97101547403649\\
8.94207261829269	2.97107267119422\\
8.94199490340293	2.97113002681812\\
8.94191697959067	2.97118754156544\\
8.94183884601188	2.97124521609709\\
8.94176050181797	2.97130305107762\\
8.94168194615575	2.97136104717524\\
8.94160317816744	2.97141920506191\\
8.94152419699057	2.97147752541329\\
8.94144500175804	2.9715360089088\\
8.941365591598	2.97159465623164\\
8.94128596563388	2.97165346806884\\
8.94120612298432	2.97171244511124\\
8.94112606276316	2.97177158805355\\
8.94104578407939	2.97183089759439\\
8.94096528603715	2.97189037443626\\
8.94088456773564	2.97195001928563\\
8.94080362826914	2.97200983285293\\
8.94072246672695	2.97206981585261\\
8.94064108219337	2.97212996900311\\
8.94055947374763	2.97219029302696\\
8.9404776404639	2.97225078865076\\
8.94039558141124	2.97231145660523\\
8.94031329565356	2.97237229762521\\
8.94023078224958	2.97243331244975\\
8.94014804025278	2.97249450182207\\
8.94006506871143	2.97255586648964\\
8.93998186666847	2.97261740720417\\
8.93989843316152	2.97267912472169\\
8.93981476722282	2.97274101980252\\
8.93973086787924	2.97280309321136\\
8.93964673415216	2.97286534571728\\
8.93956236505753	2.97292777809378\\
8.93947775960573	2.97299039111878\\
8.93939291680162	2.9730531855747\\
8.93930783564445	2.97311616224847\\
8.93922251512782	2.97317932193156\\
8.93913695423968	2.97324266542002\\
8.93905115196224	2.9733061935145\\
8.93896510727197	2.97336990702031\\
8.93887881913953	2.97343380674741\\
8.93879228652975	2.97349789351049\\
8.93870550840157	2.97356216812899\\
8.93861848370802	2.97362663142711\\
8.93853121139617	2.97369128423388\\
8.93844369040704	2.97375612738316\\
8.93835591967567	2.97382116171373\\
8.93826789813095	2.97388638806925\\
8.93817962469566	2.97395180729835\\
8.93809109828638	2.97401742025467\\
8.9380023178135	2.97408322779685\\
8.9379132821811	2.97414923078862\\
8.93782399028697	2.9742154300988\\
8.93773444102253	2.97428182660136\\
8.9376446332728	2.97434842117544\\
8.93755456591633	2.97441521470541\\
8.93746423782519	2.97448220808088\\
8.93737364786491	2.97454940219676\\
8.93728279489439	2.97461679795331\\
8.93719167776591	2.97468439625614\\
8.93710029532507	2.97475219801629\\
8.93700864641071	2.97482020415025\\
8.93691672985489	2.97488841558001\\
8.93682454448283	2.97495683323308\\
8.93673208911286	2.97502545804258\\
8.93663936255637	2.97509429094722\\
8.93654636361777	2.97516333289138\\
8.9364530910944	2.97523258482514\\
8.93635954377654	2.97530204770436\\
8.93626572044731	2.97537172249064\\
8.93617161988261	2.97544161015145\\
8.93607724085113	2.97551171166014\\
8.93598258211421	2.97558202799596\\
8.93588764242586	2.97565256014416\\
8.93579242053265	2.97572330909597\\
8.93569691517371	2.9757942758487\\
8.93560112508062	2.97586546140578\\
8.93550504897738	2.97593686677676\\
8.93540868558035	2.97600849297741\\
8.93531203359821	2.97608034102976\\
8.93521509173185	2.9761524119621\\
8.93511785867438	2.97622470680909\\
8.93502033311104	2.97629722661179\\
8.9349225137191	2.97636997241767\\
8.93482439916788	2.97644294528073\\
8.93472598811863	2.97651614626148\\
8.93462727922448	2.97658957642705\\
8.93452827113042	2.97666323685119\\
8.93442896247315	2.97673712861436\\
8.93432935188111	2.97681125280377\\
8.93422943797437	2.97688561051342\\
8.93412921936458	2.97696020284417\\
8.93402869465487	2.97703503090379\\
8.93392786243985	2.977110095807\\
8.93382672130549	2.97718539867554\\
8.93372526982907	2.97726094063824\\
8.93362350657912	2.97733672283103\\
8.93352143011537	2.97741274639704\\
8.93341903898861	2.97748901248663\\
8.93331633174072	2.97756552225745\\
8.93321330690452	2.97764227687454\\
8.93310996300376	2.9777192775103\\
8.93300629855299	2.97779652534465\\
8.93290231205754	2.97787402156501\\
8.93279800201342	2.9779517673664\\
8.93269336690726	2.9780297639515\\
8.93258840521624	2.9781080125307\\
8.93248311540798	2.97818651432216\\
8.93237749594053	2.97826527055187\\
8.93227154526222	2.97834428245374\\
8.93216526181165	2.97842355126962\\
8.93205864401757	2.97850307824941\\
8.93195169029883	2.97858286465109\\
8.93184439906427	2.97866291174079\\
8.93173676871268	2.97874322079289\\
8.93162879763268	2.97882379309005\\
8.93152048420267	2.97890462992326\\
8.93141182679074	2.97898573259197\\
8.93130282375458	2.97906710240412\\
8.93119347344141	2.97914874067619\\
8.93108377418787	2.97923064873334\\
8.93097372431999	2.97931282790938\\
8.93086332215302	2.97939527954693\\
8.93075256599145	2.97947800499745\\
8.93064145412881	2.97956100562132\\
8.93052998484768	2.97964428278792\\
8.93041815641954	2.97972783787569\\
8.93030596710471	2.97981167227222\\
8.93019341515223	2.97989578737431\\
8.93008049879981	2.97998018458807\\
8.9299672162737	2.98006486532897\\
8.92985356578863	2.98014983102194\\
8.92973954554769	2.98023508310143\\
8.92962515374223	2.98032062301152\\
8.9295103885518	2.98040645220594\\
8.92939524814402	2.98049257214824\\
8.9292797306745	2.98057898431178\\
8.92916383428673	2.98066569017988\\
8.92904755711198	2.98075269124588\\
8.92893089726922	2.98083998901321\\
8.92881385286498	2.9809275849955\\
8.9286964219933	2.98101548071664\\
8.92857860273557	2.98110367771091\\
8.92846039316046	2.98119217752301\\
8.92834179132381	2.98128098170819\\
8.92822279526852	2.98137009183234\\
8.92810340302443	2.98145950947205\\
8.92798361260824	2.98154923621475\\
8.92786342202336	2.98163927365874\\
8.92774282925985	2.98172962341333\\
8.92762183229425	2.98182028709893\\
8.9275004290895	2.98191126634713\\
8.92737861759484	2.98200256280081\\
8.92725639574566	2.98209417811421\\
8.9271337614634	2.98218611395308\\
8.92701071265543	2.98227837199472\\
8.92688724721492	2.98237095392812\\
8.92676336302075	2.98246386145406\\
8.92663905793736	2.98255709628519\\
8.92651432981463	2.98265066014616\\
8.92638917648777	2.98274455477369\\
8.92626359577716	2.98283878191671\\
8.9261375854883	2.98293334333647\\
8.92601114341157	2.9830282408066\\
8.92588426732221	2.98312347611327\\
8.9257569549801	2.98321905105529\\
8.92562920412971	2.98331496744419\\
8.92550101249988	2.98341122710438\\
8.92537237780376	2.98350783187322\\
8.92524329773865	2.98360478360117\\
8.92511376998582	2.98370208415188\\
8.92498379221042	2.98379973540232\\
8.92485336206136	2.98389773924289\\
8.92472247717108	2.98399609757758\\
8.92459113515549	2.98409481232403\\
8.92445933361379	2.98419388541368\\
8.92432707012834	2.98429331879191\\
8.92419434226448	2.98439311441814\\
8.9240611475704	2.98449327426598\\
8.923927483577	2.98459380032333\\
8.92379334779773	2.98469469459253\\
8.92365873772841	2.98479595909049\\
8.92352365084712	2.98489759584882\\
8.923388084614	2.98499960691396\\
8.92325203647112	2.98510199434731\\
8.92311550384229	2.98520476022537\\
8.92297848413293	2.98530790663991\\
8.92284097472987	2.98541143569804\\
8.92270297300122	2.98551534952242\\
8.92256447629618	2.98561965025137\\
8.92242548194486	2.98572434003902\\
8.92228598725814	2.98582942105544\\
8.92214598952746	2.98593489548683\\
8.92200548602468	2.98604076553562\\
8.92186447400186	2.98614703342065\\
8.92172295069113	2.98625370137731\\
8.92158091330447	2.98636077165771\\
8.92143835903353	2.98646824653081\\
8.92129528504947	2.98657612828261\\
8.92115168850276	2.98668441921628\\
8.92100756652297	2.98679312165234\\
8.9208629162186	2.98690223792881\\
8.92071773467688	2.98701177040137\\
8.92057201896358	2.98712172144358\\
8.92042576612281	2.98723209344695\\
8.92027897317679	2.9873428888212\\
8.92013163712572	2.98745410999441\\
8.91998375494748	2.98756575941315\\
8.9198353235975	2.98767783954272\\
8.91968634000851	2.98779035286727\\
8.91953680109036	2.98790330189003\\
8.91938670372976	2.98801668913346\\
8.9192360447901	2.98813051713946\\
8.91908482111123	2.98824478846953\\
8.9189330295092	2.98835950570497\\
8.9187806667761	2.98847467144708\\
8.91862772967978	2.98859028831734\\
8.91847421496364	2.98870635895761\\
8.91832011934639	2.98882288603034\\
8.91816543952183	2.98893987221873\\
8.91801017215861	2.989057320227\\
8.91785431389998	2.98917523278053\\
8.91769786136356	2.9892936126261\\
8.91754081114107	2.98941246253209\\
8.91738315979812	2.9895317852887\\
8.91722490387393	2.98965158370815\\
8.91706603988108	2.98977186062492\\
8.91690656430526	2.98989261889594\\
8.91674647360502	2.99001386140083\\
8.91658576421148	2.99013559104214\\
8.91642443252807	2.99025781074554\\
8.91626247493031	2.99038052346007\\
8.91609988776545	2.9905037321584\\
8.91593666735228	2.99062743983701\\
8.91577280998078	2.99075164951646\\
8.91560831191191	2.99087636424165\\
8.91544316937725	2.99100158708203\\
8.91527737857878	2.99112732113184\\
8.91511093568852	2.99125356951043\\
8.91494383684832	2.99138033536241\\
8.91477607816946	2.991507621858\\
8.91460765573243	2.99163543219324\\
8.91443856558658	2.99176376959024\\
8.91426880374984	2.99189263729751\\
8.91409836620838	2.99202203859014\\
8.91392724891629	2.99215197677016\\
8.91375544779529	2.99228245516675\\
8.91358295873437	2.99241347713656\\
8.91340977758951	2.99254504606396\\
8.91323590018327	2.99267716536137\\
8.91306132230453	2.99280983846949\\
8.91288603970811	2.99294306885765\\
8.91271004811442	2.99307686002406\\
8.91253334320914	2.99321121549616\\
8.91235592064284	2.99334613883089\\
8.91217777603063	2.99348163361497\\
8.91199890495181	2.9936177034653\\
8.91181930294948	2.99375435202918\\
8.91163896553018	2.99389158298471\\
8.91145788816353	2.99402940004103\\
8.91127606628181	2.99416780693873\\
8.91109349527963	2.99430680745014\\
8.91091017051349	2.99444640537966\\
8.9107260873014	2.99458660456411\\
8.91054124092251	2.9947274088731\\
8.91035562661664	2.99486882220933\\
8.91016923958396	2.99501084850899\\
8.90998207498448	2.99515349174208\\
8.9097941279377	2.99529675591281\\
8.90960539352216	2.99544064505992\\
8.909415866775	2.99558516325711\\
8.90932586466492	2.99565383412066\\
8.90922569057608	2.99572760636419\\
8.90903484571725	2.99586825435012\\
8.90884319548701	2.99600952711544\\
8.90865073477021	2.99615142879747\\
8.90845745840826	2.99629396356987\\
8.90826336119862	2.99643713564311\\
8.90806843789441	2.99658094926478\\
8.90787268320385	2.99672540872008\\
8.90767609178985	2.99687051833221\\
8.90747865826949	2.99701628246276\\
8.90728037721351	2.99716270551218\\
8.90708124314587	2.99730979192018\\
8.90688125054317	2.99745754616618\\
8.90668039383417	2.99760597276976\\
8.90647866739931	2.99775507629108\\
8.90627606557011	2.99790486133136\\
8.9060725826287	2.99805533253334\\
8.90586821280722	2.99820649458173\\
8.90566295028735	2.99835835220371\\
8.90545678919967	2.99851091016936\\
8.90524972362316	2.9986641732922\\
8.90504174758463	2.99881814642967\\
8.90483285505808	2.9989728344836\\
8.90462303996419	2.99912824240074\\
8.9044122961697	2.99928437517328\\
8.90420061748678	2.99944123783934\\
8.90398799767249	2.99959883548352\\
8.90377443042808	2.99975717323745\\
8.90355990939845	2.99991625628028\\
8.90334442817144	3.00007608983927\\
8.90312798027725	3.00023667919035\\
8.90291055918774	3.00039802965865\\
8.90269215831582	3.00056014661911\\
8.90247277101474	3.00072303549704\\
8.90225239057744	3.0008867017687\\
8.90203101023583	3.0010511509619\\
8.90180862316016	3.00121638865665\\
8.90158522245822	3.00138242048569\\
8.90136080117473	3.00154925213519\\
8.90113535229052	3.00171688934533\\
8.90090886872186	3.00188533791097\\
8.90068134331969	3.00205460368227\\
8.90045276886887	3.00222469256539\\
8.90022313808738	3.00239561052309\\
8.89999244362562	3.00256736357549\\
8.89976067806556	3.00273995780068\\
8.89952783391994	3.00291339933549\\
8.89929390363151	3.00308769437612\\
8.89905887957215	3.00326284917891\\
8.89882275404208	3.00343887006104\\
8.89858551926899	3.0036157634013\\
8.89834716740722	3.00379353564078\\
8.89810769053684	3.00397219328371\\
8.89786708066279	3.00415174289814\\
8.89762532971401	3.00433219111679\\
8.89738242954251	3.00451354463781\\
8.89713837192245	3.00469581022559\\
8.89689314854922	3.0048789947116\\
8.89664675103847	3.00506310499516\\
8.89639917092519	3.00524814804435\\
8.8961503996627	3.00543413089681\\
8.89590042862167	3.00562106066064\\
8.89564924908914	3.00580894451525\\
8.89539685226748	3.00599778971227\\
8.89514322927334	3.00618760357646\\
8.89488837113668	3.00637839350659\\
8.89463226879961	3.00657016697645\\
8.89437491311537	3.00676293153569\\
8.89411629484724	3.00695669481088\\
8.89385640466741	3.00715146450643\\
8.89359523315583	3.00734724840558\\
8.89333277079914	3.00754405437145\\
8.89306900798943	3.00774189034798\\
8.89280393502311	3.00794076436107\\
8.8925375420997	3.00814068451953\\
8.89226981932063	3.00834165901621\\
8.89200075668798	3.00854369612909\\
8.89173034410326	3.00874680422232\\
8.89145857136611	3.0089509917474\\
8.89118542817306	3.00915626724431\\
8.89091090411616	3.00936263934261\\
8.89063498868171	3.00957011676268\\
8.89035767124887	3.00977870831687\\
8.89007894108831	3.0099884229107\\
8.88979878736082	3.01019926954412\\
8.8895171991159	3.01041125731275\\
8.88923416529031	3.01062439540912\\
8.88894967470664	3.01083869312397\\
8.88866371607181	3.01105415984757\\
8.88837627797558	3.01127080507105\\
8.88808734888903	3.01148863838772\\
8.887796917163	3.01170766949445\\
8.88750497102652	3.0119279081931\\
8.88721149858523	3.01214936439188\\
8.88691648781972	3.01237204810682\\
8.88661992658391	3.01259596946324\\
8.8863218026034	3.01282113869718\\
8.88602210347369	3.01304756615699\\
8.88572081665853	3.01327526230479\\
8.88541792948813	3.01350423771809\\
8.88511342915739	3.01373450309132\\
8.88480730272405	3.01396606923747\\
8.8844995371069	3.01419894708973\\
8.88419011908388	3.01443314770313\\
8.88387903529017	3.01466868225627\\
8.88356627221629	3.01490556205297\\
8.88325181620608	3.01514379852413\\
8.88293565345479	3.01538340322938\\
8.88261777000694	3.01562438785899\\
8.88229815175436	3.01586676423563\\
8.88197678443402	3.01611054431631\\
8.88165365362595	3.01635574019421\\
8.88132874475103	3.01660236410068\\
8.88100204306882	3.01685042840715\\
8.88067353367531	3.01709994562714\\
8.88034320150065	3.01735092841833\\
8.88001103130679	3.01760338958457\\
8.87967700768521	3.01785734207803\\
8.87934111505445	3.01811279900132\\
8.87900333765772	3.01836977360966\\
8.87866365956041	3.01862827931309\\
8.87832206464755	3.01888832967876\\
8.87797853662131	3.01914993843317\\
8.87763305899833	3.01941311946453\\
8.87728561510713	3.01967788682514\\
8.87693618808535	3.01994425473376\\
8.87658476087707	3.02021223757812\\
8.87623131623001	3.0204818499174\\
8.87587583669265	3.02075310648475\\
8.87551830461141	3.0210260221899\\
8.87515870212765	3.02130061212181\\
8.87479701117474	3.02157689155133\\
8.87443321347499	3.02185487593392\\
8.87406729053654	3.02213458091247\\
8.87369922365026	3.02241602232008\\
8.87332899388653	3.02269921618298\\
8.87295658209193	3.02298417872344\\
8.87258196888599	3.02327092636277\\
8.8722051346578	3.02355947572434\\
8.87182605956252	3.0238498436367\\
8.87144472351796	3.02414204713673\\
8.87106110620094	3.02443610347282\\
8.87067518704372	3.02473203010818\\
8.87028694523029	3.02502984472414\\
8.86989635969259	3.02532956522357\\
8.86950340910671	3.02563120973431\\
8.86910807188898	3.0259347966127\\
8.868710326192	3.02624034444717\\
8.8683101499006	3.02654787206188\\
8.86790752062772	3.02685739852046\\
8.86750241571021	3.02716894312979\\
8.86709481220457	3.02748252544387\\
8.86668468688261	3.02779816526775\\
8.86627201622698	3.02811588266154\\
8.8658567764267	3.02843569794451\\
8.86543894337251	3.02875763169927\\
8.86501849265223	3.02908170477597\\
8.86459539954597	3.0294079382967\\
8.86416963902124	3.02973635365984\\
8.86374118572801	3.03006697254458\\
8.86331001399369	3.03039981691553\\
8.86287609781789	3.03073490902738\\
8.86243941086729	3.03107227142966\\
8.86199992647016	3.0314119269716\\
8.86155761761103	3.03175389880712\\
8.86111245692503	3.03209821039986\\
8.86066441669229	3.03244488552833\\
8.86021346883212	3.03279394829119\\
8.85975958489715	3.03314542311262\\
8.85930273606728	3.03349933474776\\
8.8588428931436	3.03385570828833\\
8.85838002654211	3.03421456916829\\
8.85791410628736	3.03457594316968\\
8.85744510200596	3.03493985642853\\
8.85697298291993	3.03530633544092\\
8.85649771783996	3.03567540706916\\
8.8560192751585	3.03604709854805\\
8.85553762284273	3.03642143749137\\
8.85505272842738	3.0367984518984\\
8.85456455900739	3.03717817016061\\
8.85407308123047	3.03756062106855\\
8.85357826128943	3.03794583381878\\
8.85308006491443	3.03833383802099\\
8.85257845736503	3.03872466370535\\
8.85207340342207	3.03911834132984\\
8.85156486737938	3.0395149017879\\
8.85105281303538	3.03991437641617\\
8.85053720368441	3.04031679700238\\
8.85001800210794	3.04072219579345\\
8.84949517056558	3.04113060550374\\
8.8489686707859	3.04154205932347\\
8.84843846395704	3.04195659092735\\
8.84790451071717	3.04237423448337\\
8.84736677114467	3.0427950246618\\
8.84682520474817	3.04321899664437\\
8.84627977045633	3.04364618613366\\
8.84573042660744	3.04407662936269\\
8.84517713093874	3.04451036310474\\
8.84461984057558	3.04494742468336\\
8.84405851202026	3.04538785198262\\
8.84349310114073	3.04583168345758\\
8.84292356315891	3.04627895814503\\
8.84234985263887	3.04672971567436\\
8.84177192347472	3.04718399627883\\
8.84118972887817	3.04764184080701\\
8.84060322136587	3.04810329073444\\
8.84001235274649	3.04856838817564\\
8.83941707410744	3.04903717589635\\
8.83881733580133	3.04950969732606\\
8.83821308743214	3.04998599657081\\
8.83760427784102	3.05046611842634\\
8.83699085509185	3.05095010839146\\
8.8363727664564	3.05143801268181\\
8.83574995839916	3.05192987824388\\
8.83512237656186	3.05242575276942\\
8.83448996574757	3.05292568471015\\
8.83385266990452	3.05342972329279\\
8.83321043210944	3.05393791853454\\
8.83256319455057	3.05445032125881\\
8.83191089851029	3.05496698311143\\
8.83125348434729	3.05548795657716\\
8.83059089147832	3.05601329499668\\
8.82992305835956	3.05654305258395\\
8.82924992246752	3.05707728444394\\
8.82857142027943	3.05761604659093\\
8.82788748725323	3.05815939596708\\
8.82719805780707	3.05870739046162\\
8.82650306529826	3.05926008893041\\
8.82580244200177	3.05981755121601\\
8.82509611908813	3.06037983816824\\
8.82438402660092	3.06094701166533\\
8.82366609343354	3.06151913463544\\
8.82294224730552	3.06209627107889\\
8.82221241473821	3.06267848609085\\
8.82147652102987	3.06326584588462\\
8.82073449023012	3.06385841781554\\
8.81998624511375	3.06445627040543\\
8.8192317071539	3.0650594733678\\
8.81847079649451	3.06566809763354\\
8.81770343192212	3.06628221537738\\
8.81692953083691	3.06690190004502\\
8.81614900922305	3.06752722638095\\
8.81536178161819	3.06815827045701\\
8.81456776108227	3.0687951097017\\
8.81376685916544	3.06943782293024\\
8.8129589858752	3.07008649037548\\
8.81214404964263	3.07074119371957\\
8.81132195728776	3.07140201612653\\
8.81049261398402	3.07206904227565\\
8.80965592322175	3.07274235839584\\
8.80881178677071	3.07342205230085\\
8.80796010464162	3.0741082134255\\
8.80710077504668	3.07480093286288\\
8.80623369435893	3.07550030340256\\
8.80535875707065	3.07620641956985\\
8.80447585575048	3.07691937766619\\
8.80358488099949	3.07763927581061\\
8.80268572140597	3.07836621398237\\
8.80177826349896	3.07910029406477\\
8.80086239170055	3.07984161989029\\
8.79993798827683	3.08059029728685\\
8.7990049332874	3.08134643412549\\
8.7980631045336	3.08211014036944\\
8.7971123775051	3.08288152812447\\
8.79615262532513	3.08366071169082\\
8.79518371869406	3.08444780761656\\
8.7942055258314	3.08524293475252\\
8.79321791241607	3.08604621430881\\
8.79222074152507	3.08685776991304\\
8.79121387357022	3.0876777276702\\
8.79019716623312	3.08850621622433\\
8.78917047439825	3.08934336682208\\
8.788133650084	3.09018931337808\\
8.78708654237174	3.09104419254232\\
8.7860289973327	3.09190814376958\\
8.78496085795277	3.09278130939091\\
8.78388196405491	3.09366383468737\\
8.78279215221933	3.09455586796592\\
8.78169125570118	3.09545756063771\\
8.78057910434575	3.09636906729882\\
8.77945552450109	3.09729054581341\\
8.77832033892789	3.09822215739957\\
8.77717336670662	3.09916406671776\\
8.77601442314175	3.10011644196213\\
8.77484331966297	3.10107945495466\\
8.77365986372338	3.10205328124235\\
8.77246385869432	3.10303810019746\\
8.77125510375699	3.10403409512104\\
8.77003339379056	3.10504145334972\\
8.76879851925669	3.10606036636609\\
8.76755026608035	3.10709102991252\\
8.76628841552671	3.10813364410887\\
8.76501274407413	3.10918841357397\\
8.76372302328287	3.11025554755118\\
8.76241901965955	3.11133526003812\\
8.76110049451712	3.11242776992074\\
8.75976720383016	3.11353330111188\\
8.75841889808527	3.11465208269458\\
8.75705532212658	3.11578434907022\\
8.75567621499587	3.1169303401117\\
8.75428130976737	3.11809030132195\\
8.75287033337683	3.11926448399784\\
8.75144300644481	3.1204531453999\\
8.74999904309372	3.12165654892784\\
8.74853815075864	3.12287496430231\\
8.74706002999148	3.12410866775305\\
8.74556437425818	3.12535794221376\\
8.74405086972883	3.12662307752388\\
8.74251919506035	3.12790437063764\\
8.74096902117128	3.12920212584064\\
8.73940001100857	3.13051665497433\\
8.73781181930592	3.13184827766861\\
8.73620409233332	3.13319732158308\\
8.7345764676374	3.13456412265709\\
8.73292857377225	3.13594902536914\\
8.73126003002032	3.13735238300593\\
8.72957044610283	3.13877455794158\\
8.72785942187942	3.14021592192729\\
8.72612654703644	3.14167685639211\\
8.72437140076343	3.14315775275516\\
8.72259355141727	3.14465901274987\\
8.72079255617347	3.1461810487607\\
8.71896796066395	3.14772428417306\\
8.71711929860077	3.14928915373686\\
8.71524609138521	3.15087610394438\\
8.71334784770142	3.15248559342309\\
8.71142406309402	3.15411809334419\\
8.70947421952888	3.15577408784745\\
8.70749778493631	3.15745407448325\\
8.70549421273588	3.15915856467249\\
8.70346294134188	3.16088808418537\\
8.70140339364867	3.16264317363978\\
8.69931497649485	3.16442438902029\\
8.69719708010529	3.16623230221883\\
8.6950490775099	3.16806750159784\\
8.69287032393813	3.16993059257736\\
8.6906601561879	3.17182219824682\\
8.68841789196768	3.1737429600031\\
8.68614282921062	3.17569353821589\\
8.68383424535902	3.17767461292188\\
8.68149139661795	3.17968688454912\\
8.67911351717623	3.18173107467317\\
8.67669981839334	3.18380792680653\\
8.67424948795029	3.18591820722314\\
8.67176168896281	3.18806270581973\\
8.66923555905476	3.19024223701591\\
8.66667020938981	3.19245764069502\\
8.66406472365908	3.19470978318792\\
8.6614181570225	3.19699955830184\\
8.65872953500145	3.19932788839695\\
8.65599785232001	3.2016957255129\\
8.65322207169204	3.20410405254822\\
8.65040112255127	3.20655388449538\\
8.64753389972117	3.20904626973454\\
8.64461926202129	3.21158229138925\\
8.64165603080668	3.21416306874748\\
8.63864298843648	3.21678975875161\\
8.63557887666784	3.21946355756135\\
8.63246239497085	3.22218570219362\\
8.62929219876008	3.22495747224374\\
8.62606689753778	3.22778019169269\\
8.62278505294385	3.23065523080532\\
8.61944517670691	3.23358400812491\\
8.61604572849089	3.2365679925695\\
8.61258511363073	3.23960870563631\\
8.60906168075084	3.24270772372034\\
8.60547371925899	3.24586668055426\\
8.60181945670837	3.24908726977672\\
8.59809705601963	3.252371247637\\
8.59430461255423	3.25572043584421\\
8.59044015103013	3.25913672457016\\
8.58650162226976	3.26262207561519\\
8.58248689976976	3.26617852574743\\
8.57839377608139	3.26980819022619\\
8.57421995898915	3.27351326652141\\
8.569963067475	3.27729603824153\\
8.56562062745399	3.28115887928341\\
8.56119006726646	3.28510425821865\\
8.55666871291071	3.28913474293183\\
8.55205378299892	3.29325300552747\\
8.54734238341767	3.29746182752334\\
8.54253150167322	3.30176410534969\\
8.53761800089991	3.30616285617489\\
8.53259861350858	3.31066122407994\\
8.52746993445011	3.3152624866057\\
8.52222841406706	3.31997006169898\\
8.5168703505044	3.32478751508514\\
8.51139188164799	3.32971856809754\\
8.50578897655689	3.33476710599632\\
8.50005742635288	3.33993718681153\\
8.49419283452755	3.34523305074881\\
8.48819060662409	3.35065913019861\\
8.48204593924724	3.35622006039343\\
8.47575380835115	3.36192069076128\\
8.46930895675034	3.36776609702765\\
8.46270588079465	3.3737615941226\\
8.45593881614369	3.37991274995441\\
8.44900172257067	3.38622540011663\\
8.4418882677197	3.39270566360119\\
8.43459180973346	3.39935995959629\\
8.42710537866105	3.40619502545528\\
8.41942165654761	3.41321793592997\\
8.41153295609826	3.42043612377046\\
8.40343119779915	3.42785740180289\\
8.39510788536757	3.43548998660663\\
8.38655407939089	3.44334252392378\\
8.37776036900122	3.4514241159463\\
8.36871684141761	3.45974435063982\\
8.35941304917184	3.46831333327846\\
8.34983797481572	3.47714172038163\\
8.33997999288801	3.48624075626275\\
8.32982682889711	3.49562231242016\\
8.31936551505119	3.50529893002384\\
8.30858234244031	3.51528386577678\\
8.29746280934467	3.52559114145857\\
8.28599156530974	3.53623559749028\\
8.27415235059119	3.54723295089526\\
8.2619279305307	3.55859985807004\\
8.24930002437676	3.5703539828237\\
8.23624922801225	3.58251407019388\\
8.22275492999136	3.59510002660341\\
8.20879522022271	3.60813300698417\\
8.19434679056099	3.62163550956564\\
8.17938482648584	3.63563147910541\\
8.16388288895246	3.65014641942941\\
8.14781278539153	3.66520751625192\\
8.13114442871586	3.68084377136214\\
8.11384568305377	3.6970861493967\\
8.09588219477423	3.71396773856918\\
8.07721720719129	3.73152392690153\\
8.05781135713322	3.74979259570196\\
8.03762245133026	3.76881433226405\\
8.0283397842096	3.77755895426356\\
8.01670706124781	3.78841398738218\\
7.99501196420534	3.8086566919553\\
7.97241114781747	3.82975495885027\\
7.94885109641957	3.85175897487259\\
7.9242742977474	3.87472262690442\\
7.89861888642117	3.89870382941174\\
7.87181825045973	3.92376488630174\\
7.84380059637542	3.94997289147184\\
7.81448846776115	3.97740017307909\\
7.78379821152648	4.00612478738624\\
7.75163938504168	4.03623106904378\\
7.71791409637378	4.06781024589418\\
7.68251626849957	4.10096112789488\\
7.64533081679636	4.13579088163448\\
7.60623272716277	4.1724159042685\\
7.56508601969756	4.21096281367458\\
7.52174257981936	4.25156957541863\\
7.47604083484067	4.29438679200094\\
7.4278042490379	4.33957918618236\\
7.37683960379886	4.38732731848009\\
7.36363380578125	4.39967362621583\\
7.32369344659992	4.43658433891962\\
7.26776132636994	4.48821988856074\\
7.20858406063345	4.5428234885565\\
7.14590817788363	4.60062637067074\\
7.0794551410814	4.66188374019407\\
7.00891803823124	4.72687837896431\\
6.93395761436028	4.79592507793072\\
6.85419744629071	4.86937616437002\\
6.82043382116181	4.90039388263804\\
6.77052654351308	4.94568605882189\\
6.68235088375252	5.02555582788652\\
6.5884246034532	5.11059793354686\\
6.48823572458469	5.20129912080142\\
6.38120423834381	5.29822263967718\\
6.35591865143908	5.32104125206383\\
6.26943958606525	5.39813591744079\\
6.15083666166441	5.50380150896329\\
6.02393336714819	5.61699440260637\\
5.9567053038829	5.67686668997341\\
5.89026200828848	5.73535212128733\\
5.74948371470597	5.85914590675872\\
5.61508951495202	5.97764613330116\\
5.59902272583863	5.99166114170813\\
5.44272968944165	6.12755750368958\\
5.31980793545572	6.23481147051327\\
5.27641381247635	6.27232831445919\\
5.10241179693718	6.4227951973367\\
5.06547763066012	6.45471302693999\\
4.92070672539672	6.57900712720963\\
4.84395841466253	6.64497627734049\\
4.73055933795773	6.74204446487652\\
4.65114953927457	6.80998356270262\\
4.53261602010293	6.91128486989984\\
4.4823995109578	6.9541040492097\\
4.33434974507814	7.08057713495716\\
4.32722451657289	7.0866480823401\\
4.20021274795876	7.19427948452834\\
4.11662889402332	7.2657574508135\\
4.08298675784398	7.29431620656308\\
3.97631857788191	7.3848684016423\\
3.90015658376853	7.45025519051271\\
3.8822934262572	7.46542917010776\\
3.794623066218	7.53968820032688\\
3.71728626163465	7.6061040881179\\
3.68005516000863	7.638213032843\\
3.64604476212149	7.66710872989882\\
3.57980663611182	7.72348798211484\\
3.52030961890294	7.77475414223095\\
3.46652652693677	7.82164789671033\\
3.45729626444988	7.82966452202217\\
3.41466172660145	7.86595810120913\\
3.36681818552726	7.9069824938434\\
3.32308700420759	7.94487527825232\\
3.28294001354957	7.98001407932543\\
3.24593803742105	8.01271392904912\\
3.23445386146668	8.02283867522347\\
3.21003457430895	8.04382469879261\\
3.17600368816985	8.07315721021273\\
3.14442589974736	8.10061222449078\\
3.11503751984471	8.12637758995878\\
3.08761213991306	8.15061536540675\\
3.06195418088615	8.17346628976572\\
3.03789374614262	8.19505332944318\\
3.01528248026627	8.21548452085771\\
3.0135543067002	8.21703438840324\\
2.99256585705539	8.23525875703375\\
2.97105750569323	8.25403707601178\\
2.95077127814792	8.27186502405565\\
2.93160368864893	8.28881689560945\\
2.9134628033388	8.30495905719199\\
2.89626665312992	8.32035101915737\\
2.87994190328515	8.33504633325162\\
2.86442273232741	8.34909334872747\\
2.84964988264674	8.36253585284893\\
2.83556985273038	8.37541361630234\\
2.82213420683113	8.38776285992133\\
2.80929898251209	8.39961665593434\\
2.79775618543083	8.41031758680789\\
2.79697176640524	8.41101667903198\\
2.78437198805586	8.42214875172952\\
2.77231342207345	8.43285137180192\\
2.76076138420442	8.4431498825361\\
2.74968412633132	8.4530675993595\\
2.73905252943597	8.46262601511637\\
2.72883983456482	8.47184498025837\\
2.71902140639326	8.48074286152534\\
2.70957452484812	8.48933668211227\\
2.70047820095968	8.4976422458449\\
2.69171301370177	8.50567424749446\\
2.68326096506687	8.51344637103976\\
2.67510535102968	8.5209713774155\\
2.66723064639308	8.52826118306219\\
2.65962240179543	8.53532693040491\\
2.65226715139917	8.54217905123122\\
2.64515232998354	8.54882732380476\\
2.63826619833673	8.55528092443891\\
2.63159777598908	8.56154847415928\\
2.62513678045391	8.56763808100205\\
2.61887357224965	8.57355737842573\\
2.61279910506804	8.57931356025418\\
2.60690488053257	8.58491341251737\\
2.6011829070587	8.59036334251193\\
2.59562566238657	8.59566940536576\\
2.59024520468836	8.60081881613912\\
2.59022468076564	8.6008375253664\\
2.58459366567113	8.60592660300932\\
2.57912099193508	8.61088470637078\\
2.5737999974256	8.61571693875701\\
2.5686243915983	8.62042813608891\\
2.56358822978924	8.62502288453776\\
2.55868588962285	8.62950553675801\\
2.553912049334	8.63388022684756\\
2.54926166782478	8.63815088415245\\
2.54472996629535	8.64232124602026\\
2.5403124113055	8.64639486959581\\
2.53600469913795	8.65037514274352\\
2.53180274134776	8.6542652941719\\
2.52770265139383	8.6580684028283\\
2.52370073225873	8.66178740662569\\
2.51979346497247	8.66542511055668\\
2.51597749796364	8.66898419424543\\
2.51224963716916	8.67246721898273\\
2.50860683683995	8.67587663428577\\
2.5050461909859	8.67921478402005\\
2.50156492540872	8.68248391211774\\
2.49816039027584	8.68568616792336\\
2.49483005319296	8.68882361119541\\
2.49157149273635	8.69189821678974\\
2.48838239240964	8.69491187904825\\
2.48526053499285	8.69786641591473\\
2.4822037972542	8.70076357279758\\
2.4792101449976	8.70360502619761\\
2.47627762842135	8.70639238711765\\
2.4734043777652	8.70912720426926\\
2.47058859922515	8.71181096709065\\
2.46782857111684	8.71444510858887\\
2.46512264027005	8.71703100801805\\
2.46246921863816	8.71956999340502\\
2.45986678010771	8.72206334393211\\
2.45731385749439	8.72451229218686\\
2.45480903971283	8.72691802628719\\
2.45235096910854	8.72928169189012\\
2.44993833894125	8.73160439409139\\
2.44756989100962	8.7338871992231\\
2.44524441340823	8.73613113655554\\
2.44296073840819	8.73833719990933\\
2.44071774045358	8.7405063491833\\
2.43851433426627	8.74263951180329\\
2.43634947305242	8.7447375840967\\
2.43422214680431	8.74680143259704\\
2.43213138069155	8.74883189528286\\
2.4300762335363	8.75082978275488\\
2.42805579636743	8.75279587935469\\
2.42606919104875	8.75473094422872\\
2.42411556897707	8.75663571234045\\
2.42219410984581	8.75851089543366\\
2.42030402047052	8.76035718294985\\
2.41844453367248	8.76217524290196\\
2.41661490721728	8.76396572270716\\
2.41481442280504	8.76572924998064\\
2.41304238510954	8.76746643329287\\
2.41129812086332	8.76917786289195\\
2.40958097798639	8.77086411139318\\
2.40789032475595	8.77252573443747\\
2.40622554901503	8.77416327132022\\
2.4045860574179	8.77577724559234\\
2.40297127471016	8.77736816563459\\
2.40138064304178	8.77893652520696\\
2.39981362131137	8.78048280397415\\
2.39826968453984	8.78200746800825\\
2.39674832327214	8.78351097027011\\
2.39524904300548	8.78499375107018\\
2.39455263707584	8.78568063907609\\
2.39371278412876	8.78646041800048\\
2.39214670541447	8.78791075370067\\
2.39060310917359	8.78934137606391\\
2.3890815116035	8.79075268738658\\
2.38758144275475	8.79214507900726\\
2.38610244603682	8.79351893168008\\
2.38464407774488	8.79487461593296\\
2.38320590660657	8.79621249241125\\
2.3817875133479	8.79753291220744\\
2.38038849027724	8.79883621717777\\
2.37900844088652	8.8001227402461\\
2.37764697946891	8.80139280569593\\
2.37630373075206	8.80264672945083\\
2.37497832954629	8.80388481934401\\
2.37367042040694	8.80510737537747\\
2.37237965731019	8.80631468997108\\
2.37110570334186	8.8075070482023\\
2.36984823039844	8.80868472803666\\
2.36860691889991	8.80984800054966\\
2.36738145751365	8.81099713014032\\
2.36617154288917	8.81213237473674\\
2.36497687940298	8.81325398599416\\
2.36379717891318	8.81436220948566\\
2.36263216052346	8.81545728488596\\
2.3614815503559	8.81653944614848\\
2.36034508133239	8.81760892167616\\
2.35922249296413	8.81866593448594\\
2.35811353114893	8.81971070236767\\
2.35701794797599	8.82074343803711\\
2.3559355015378	8.82176434928378\\
2.35486595574889	8.82277363911354\\
2.35380908017109	8.82377150588616\\
2.35276464984516	8.82475814344834\\
2.35173244512826	8.82573374126189\\
2.35071225153736	8.82669848452783\\
2.34970385959808	8.82765255430601\\
2.34870706469881	8.82859612763091\\
2.34772166694995	8.82952937762343\\
2.34674747104806	8.83045247359901\\
2.34578428614458	8.83136558117214\\
2.34483192571918	8.83226886235746\\
2.34389020745727	8.83316247566751\\
2.34295895313181	8.83404657620732\\
2.34203798848896	8.83492131576592\\
2.34112714313767	8.83578684290495\\
2.34022625044285	8.83664330304433\\
2.33933514742212	8.83749083854531\\
2.33845367464597	8.83832958879083\\
2.33758167614115	8.83915969026334\\
2.33671899929723	8.83998127662025\\
2.33586549477615	8.8407944787669\\
2.33502101642475	8.84159942492742\\
2.33418542118999	8.8423962407133\\
2.33335856903698	8.84318504918986\\
2.33254032286956	8.84396597094076\\
2.33173054845333	8.84473912413049\\
2.33092911434119	8.84550462456498\\
2.33013589180113	8.84626258575042\\
2.32935075474628	8.84701311895027\\
2.32857357966709	8.84775633324065\\
2.32780424556568	8.84849233556402\\
2.32704263389206	8.8492212307813\\
2.32628862848239	8.84994312172248\\
2.32554211549907	8.85065810923574\\
2.32480298337263	8.85136629223519\\
2.32407112274533	8.8520677677471\\
2.32334642641652	8.852762630955\\
2.32262878928952	8.85345097524331\\
2.32191810832012	8.85413289223986\\
2.32121428246658	8.85480847185708\\
2.32051721264109	8.8554778023322\\
2.31982680166262	8.85614097026615\\
2.31914295421117	8.85679806066148\\
2.31846557678327	8.85744915695918\\
2.31779457764885	8.85809434107453\\
2.31712986680922	8.85873369343191\\
2.31647135595636	8.85936729299871\\
2.31581895843323	8.85999521731826\\
2.31517258919533	8.86061754254189\\
2.31453216477323	8.86123434346015\\
2.31389760323617	8.86184569353318\\
2.31326882415671	8.86245166492025\\
2.31264574857626	8.86305232850851\\
2.31202829897168	8.86364775394098\\
2.31141639922266	8.86423800964386\\
2.31080997458008	8.86482316285304\\
2.31020895163522	8.86540327963995\\
2.3096132582897	8.86597842493675\\
2.30902282372637	8.86654866256086\\
2.30843757838085	8.86711405523883\\
2.30785745391392	8.86767466462967\\
2.30728238318459	8.86823055134743\\
2.30671230022384	8.86878177498347\\
2.30614714020919	8.86932839412783\\
2.30558683943974	8.86987046639036\\
2.30503133531201	8.87040804842111\\
2.30448056629635	8.87094119593039\\
2.30393447191393	8.87146996370808\\
2.3033929927144	8.87199440564277\\
2.302856070254	8.8725145747402\\
2.30232364707433	8.87303052314129\\
2.30179566668166	8.87354230213979\\
2.30127207352663	8.87404996219948\\
2.30075281298463	8.87455355297086\\
2.30023783133657	8.87505312330762\\
2.29972707575013	8.87554872128251\\
2.29922049426151	8.87604039420295\\
2.29871803575763	8.87652818862629\\
2.29821964995872	8.87701215037456\\
2.29772528740139	8.87749232454905\\
2.29723489942207	8.87796875554444\\
2.29674843814091	8.87844148706258\\
2.29626585644598	8.87891056212604\\
2.29578710797794	8.87937602309128\\
2.29531214711503	8.87983791166145\\
2.29484092895842	8.88029626889911\\
2.29437340931791	8.88075113523836\\
2.29390954469797	8.88120255049695\\
2.29344929228416	8.88165055388798\\
2.29299260992977	8.88209518403136\\
2.29253945614281	8.88253647896498\\
2.29208979007341	8.88297447615568\\
2.2916435715013	8.88340921250999\\
2.29120076082379	8.88384072438454\\
2.29076131904392	8.88426904759629\\
2.29032520775885	8.88469421743255\\
2.28989238914863	8.88511626866077\\
2.28946282596512	8.88553523553801\\
2.28903648152119	8.88595115182042\\
2.28861331968023	8.8863640507723\\
2.28819330484579	8.88677396517507\\
2.28777640195153	8.88718092733598\\
2.28736257645134	8.88758496909677\\
2.28695179430976	8.88798612184191\\
2.28654402199251	8.8883844165069\\
2.2861392264573	8.88877988358626\\
2.28573737514481	8.88917255314131\\
2.28533843596993	8.88956245480798\\
2.28494237731306	8.88994961780419\\
2.28454916801175	8.8903340709373\\
2.28415877735241	8.89071584261126\\
2.28377117506228	8.89109496083372\\
2.28338633130148	8.89147145322281\\
2.28300421665534	8.89184534701407\\
2.28262480212681	8.89221666906692\\
2.28224805912906	8.89258544587125\\
2.28187395947824	8.89295170355365\\
2.2815024753864	8.89331546788375\\
2.28113357945455	8.89367676428023\\
2.28076724466584	8.89403561781679\\
2.28040344437894	8.89439205322805\\
2.28004215232151	8.89474609491521\\
2.27968334258383	8.89509776695166\\
2.27932698961253	8.89544709308854\\
2.2789730682045	8.89579409676006\\
2.27862155350091	8.89613880108883\\
2.27827242098129	8.89648122889093\\
2.27792564645784	8.89682140268114\\
2.27758120606974	8.89715934467777\\
2.27723907627769	8.89749507680759\\
2.27689923385846	8.89782862071061\\
2.27656165589962	8.89815999774472\\
2.27622631979433	8.89848922899035\\
2.27589320323627	8.89881633525488\\
2.27556228421463	8.89914133707713\\
2.27523354100926	8.89946425473164\\
2.27490695218586	8.89978510823295\\
2.27458249659125	8.90010391733972\\
2.27426015334885	8.90042070155884\\
2.27393990185408	8.90073548014944\\
2.27362172176999	8.90104827212679\\
2.27330559302293	8.9013590962662\\
2.27299149579822	8.90166797110672\\
2.27267941053608	8.90197491495494\\
2.27236931792747	8.90227994588856\\
2.2720611989101	8.90258308176002\\
2.27175503466449	8.90288434019995\\
2.27145080661011	8.90318373862062\\
2.27114849640162	8.90348129421935\\
2.2708480859251	8.9037770239818\\
2.27054955729444	8.90407094468519\\
2.27025289284778	8.90436307290155\\
2.26995807514397	8.90465342500083\\
2.26966508695914	8.90494201715393\\
2.26937391128331	8.90522886533581\\
2.2690845313171	8.90551398532836\\
2.26879693046846	8.90579739272339\\
2.26851109234947	8.90607910292541\\
2.26822700077322	8.90635913115453\\
2.26794463975072	8.90663749244914\\
2.26766399348789	8.90691420166863\\
2.26738504638258	8.9071892734961\\
2.26710778302168	8.90746272244089\\
2.26683218817824	8.90773456284122\\
2.26655824680868	8.90800480886666\\
2.26628594405002	8.90827347452064\\
2.26601526521719	8.90854057364284\\
2.26574619580035	8.90880611991162\\
2.2654787214623	8.90907012684637\\
2.26521282803591	8.90933260780977\\
2.26494850152161	8.90959357601006\\
2.26468572808488	8.90985304450338\\
2.26442449405387	8.91011102619576\\
2.26416478591699	8.91036753384545\\
2.26390659032057	8.91062258006495\\
2.26364989406652	8.91087617732309\\
2.26339468411015	8.91112833794709\\
2.26314094755785	8.91137907412458\\
2.26288867166498	8.9116283979055\\
2.26263784383368	8.91187632120417\\
2.26238845161077	8.91212285580106\\
2.26214048268568	8.91236801334476\\
2.26189392488842	8.91261180535376\\
2.26164876618754	8.91285424321834\\
2.26140499468823	8.91309533820225\\
2.26116259863029	8.91333510144456\\
2.26092156638631	8.91357354396132\\
2.26068188645976	8.91381067664728\\
2.26044354748317	8.91404651027755\\
2.26020653821628	8.91428105550924\\
2.25997084754432	8.91451432288311\\
2.25973646447622	8.91474632282508\\
2.25950337814292	8.91497706564785\\
2.25927157779565	8.91520656155241\\
2.25904105280429	8.91543482062956\\
2.25881179265573	8.9156618528614\\
2.25858378695226	8.91588766812278\\
2.25835702540998	8.91611227618273\\
2.25813149785727	8.91633568670592\\
2.25790719423323	8.91655790925398\\
2.25768410458621	8.91677895328695\\
2.25746221907229	8.91699882816454\\
2.25724152795384	8.91721754314754\\
2.25702202159811	8.9174351073991\\
2.2568036904758	8.91765152998597\\
2.25658652515965	8.91786681987981\\
2.25637051632313	8.91808098595844\\
2.25615565473904	8.91829403700705\\
2.25594193127824	8.9185059817194\\
2.2557293369083	8.91871682869899\\
2.25551786269227	8.91892658646031\\
2.25530749978739	8.91913526342987\\
2.25509823944384	8.91934286794745\\
2.25489007300356	8.91954940826713\\
2.25468299189902	8.91975489255843\\
2.25447698765205	8.91995932890739\\
2.25427205187265	8.92016272531761\\
2.25406817625789	8.92036508971133\\
2.25386535259075	8.92056642993044\\
2.25366357273902	8.9207667537375\\
2.25346282865421	8.92096606881678\\
2.25326311237047	8.92116438277517\\
2.25306441600353	8.9213617031432\\
2.25286673174966	8.92155803737602\\
2.25267005188463	8.92175339285429\\
2.25247436876274	8.92194777688514\\
2.25227967481576	8.92214119670307\\
2.25208596255201	8.92233365947087\\
2.25189322455535	8.92252517228048\\
2.25170145348426	8.92271574215388\\
2.25151064207087	8.92290537604396\\
2.25132078312009	8.92309408083534\\
2.25113186950865	8.92328186334528\\
2.2509438941842	8.92346873032436\\
2.25075685016449	8.92365468845746\\
2.25057073053643	8.92383974436443\\
2.2503855284553	8.92402390460097\\
2.25020123714383	8.92420717565934\\
2.25001784989144	8.92438956396914\\
2.2498353600534	8.92457107589811\\
2.24965376104999	8.92475171775282\\
2.24947304636574	8.92493149577943\\
2.24929320954866	8.92511041616438\\
2.24911424420943	8.92528848503517\\
2.24893614402065	8.925465708461\\
2.24875890271612	8.92564209245346\\
2.24858251409006	8.92581764296727\\
2.2484069719964	8.92599236590088\\
2.24823227034809	8.92616626709719\\
2.24805840311634	8.92633935234419\\
2.24788536432997	8.92651162737557\\
2.24771314807468	8.92668309787139\\
2.24754174849243	8.9268537694587\\
2.24737115978072	8.92702364771217\\
2.24720137619194	8.92719273815466\\
2.24703239203276	8.92736104625784\\
2.24686420166345	8.92752857744284\\
2.24669679949727	8.9276953370807\\
2.24653017999983	8.92786133049309\\
2.24636433768851	8.92802656295278\\
2.24619926713181	8.92819103968426\\
2.2460349629488	8.92835476586422\\
2.2458714198085	8.9285177466222\\
2.24570863242934	8.92867998704103\\
2.24554659557852	8.9288414921574\\
2.24538530407152	8.92900226696241\\
2.24522475277151	8.92916231640204\\
2.2450649365888	8.92932164537764\\
2.24490585048031	8.92948025874654\\
2.24474748944902	8.92963816132242\\
2.24458984854349	8.92979535787584\\
2.24443292285726	8.92995185313479\\
2.24427670752845	8.93010765178508\\
2.24412119773913	8.93026275847079\\
2.24396638871494	8.93041717779488\\
2.24381227572451	8.93057091431944\\
2.24365885407904	8.93072397256634\\
2.24350611913175	8.93087635701751\\
2.24335406627751	8.93102807211549\\
2.24320269095228	8.93117912226382\\
2.2430519886327	8.93132951182746\\
2.24290195483562	8.93147924513323\\
2.24275258511768	8.93162832647021\\
2.24260387507484	8.93177676009019\\
2.24245582034195	8.93192455020799\\
2.24230841659233	8.93207170100197\\
2.24216165953734	8.93221821661433\\
2.24201554492599	8.93236410115157\\
2.24187006854447	8.93250935868482\\
2.2417252262158	8.93265399325025\\
2.24158101379939	8.93279800884945\\
2.24143742719068	8.93294140944978\\
2.24129446232071	8.93308419898474\\
2.24115211515577	8.93322638135435\\
2.24101038169698	8.93336796042546\\
2.24086925797996	8.93350894003217\\
2.24072874007442	8.93364932397611\\
2.2405888240838	8.93378911602684\\
2.24044950614495	8.93392831992212\\
2.24031078242771	8.93406693936834\\
2.2401726491346	8.93420497804073\\
2.24003510250045	8.93434243958379\\
2.23989813879208	8.93447932761158\\
2.23976175430794	8.93461564570797\\
2.23962594537779	8.93475139742709\\
2.23949070836236	8.93488658629352\\
2.23935603965301	8.93502121580262\\
2.23922193567144	8.9351552894209\\
2.23908839286936	8.93528881058621\\
2.23895540772816	8.93542178270815\\
2.23882297675862	8.93555420916827\\
2.23869109650058	8.93568609332039\\
2.23855976352267	8.93581743849089\\
2.23842897442198	8.93594824797898\\
2.23829872582379	8.93607852505701\\
2.23816901438127	8.93620827297067\\
2.23803983677517	8.93633749493935\\
2.23791118971358	8.93646619415632\\
2.23778306993162	8.93659437378907\\
2.23765547419114	8.93672203697952\\
2.23752839928051	8.93684918684431\\
2.2374018420143	8.93697582647502\\
2.23727579923301	8.93710195893843\\
2.23715026780286	8.93722758727681\\
2.23702524461547	8.93735271450812\\
2.2369007265876	8.93747734362625\\
2.23677671066097	8.93760147760128\\
2.23665319380192	8.93772511937973\\
2.23653017300123	8.93784827188476\\
2.23640764527381	8.93797093801641\\
2.23628560765852	8.93809312065183\\
2.2361640572179	8.93821482264553\\
2.23604299103794	8.93833604682957\\
2.23592240622783	8.93845679601377\\
2.23580229991975	8.93857707298599\\
2.23568266926863	8.9386968805123\\
2.23556351145195	8.93881622133714\\
2.23544482366946	8.93893509818366\\
2.23532660314304	8.93905351375382\\
2.23520884711639	8.93917147072862\\
2.23509155285492	8.93928897176834\\
2.23497471764542	8.93940601951269\\
2.23485833879596	8.93952261658103\\
2.23474241363561	8.93963876557259\\
2.23462693951428	8.93975446906663\\
2.23451191380246	8.93986972962262\\
2.2343973338911	8.93998454978049\\
2.23428319719133	8.94009893206073\\
2.23416950113434	8.94021287896468\\
2.23405624317111	8.9403263929746\\
2.23394342077228	8.94043947655395\\
2.23383103142795	8.94055213214749\\
2.23371907264746	8.94066436218151\\
2.23360754195924	8.94077616906398\\
2.23349643691061	8.94088755518472\\
2.23338575506761	8.94099852291561\\
2.23327549401482	8.9411090746107\\
2.23316565135517	8.9412192126064\\
2.2330562247098	8.94132893922168\\
2.23294721171782	8.94143825675815\\
2.23283861003623	8.94154716750033\\
2.23273041733968	8.94165567371572\\
2.23262263132034	8.94176377765499\\
2.23251524968772	8.94187148155216\\
2.2324082701685	8.94197878762471\\
2.2323016905064	8.94208569807376\\
2.23219550846199	8.94219221508421\\
2.23208972181255	8.94229834082489\\
2.23198432835191	8.94240407744875\\
2.23187932589029	8.9425094270929\\
2.23177471225415	8.94261439187886\\
2.23167048528604	8.94271897391266\\
2.23156664284448	8.94282317528499\\
2.23146318280375	8.94292699807133\\
2.2313601030538	8.94303044433206\\
2.23125740150009	8.9431335161127\\
2.23115507606344	8.9432362154439\\
2.23105312467988	8.9433385443417\\
2.23095154530055	8.94344050480756\\
2.23085033589152	8.9435420988286\\
2.23074949443368	8.94364332837763\\
2.23064901892258	8.94374419541331\\
2.23054890736835	8.94384470188032\\
2.23044915779549	8.94394484970943\\
2.2303497682428	8.94404464081763\\
2.23025073676322	8.94414407710829\\
2.23015206142375	8.94424316047123\\
2.23005374030525	8.94434189278291\\
2.22995577150236	8.94444027590645\\
2.2298581531234	8.94453831169186\\
2.22976088329017	8.94463600197604\\
2.22966396013792	8.944733348583\\
2.22956738181517	8.94483035332392\\
2.22947114648361	8.94492701799726\\
2.22937525231798	8.94502334438888\\
2.22927969750597	8.94511933427216\\
2.22918448024807	8.94521498940809\\
2.2290895987575	8.94531031154539\\
2.22899505126008	8.94540530242065\\
2.22890083599409	8.94549996375835\\
2.22880695121021	8.94559429727106\\
2.22871339517139	8.94568830465944\\
2.22862016615272	8.94578198761248\\
2.22852726244135	8.94587534780747\\
2.2284346823364	8.94596838691014\\
2.22834242414882	8.94606110657483\\
2.22825048620129	8.94615350844448\\
2.22815886682814	8.94624559415081\\
2.22806756437526	8.94633736531435\\
2.22797657719995	8.94642882354461\\
2.22788590367086	8.94651997044009\\
2.22779554216789	8.94661080758847\\
2.22770549108207	8.94670133656659\\
2.2276157488155	8.94679155894065\\
2.22752631378122	8.94688147626621\\
2.22743718440314	8.94697109008834\\
2.22734835911594	8.94706040194171\\
2.22725983636498	8.94714941335062\\
2.22717161460619	8.94723812582913\\
2.22708369230601	8.94732654088118\\
2.22699606794128	8.94741466000058\\
2.22690873999917	8.94750248467118\\
2.22682170697708	8.94759001636692\\
2.22673496738253	8.9476772565519\\
2.22664851973313	8.94776420668049\\
2.22656236255646	8.9478508681974\\
2.22647649438998	8.94793724253776\\
2.22639091378096	8.94802333112717\\
2.2263056192864	8.94810913538184\\
2.22622060947295	8.94819465670863\\
2.22613588291681	8.9482798965051\\
2.22605143820369	8.94836485615964\\
2.22596727392867	8.94844953705153\\
2.22588338869619	8.94853394055099\\
2.22579978111992	8.94861806801928\\
2.22571644982272	8.94870192080876\\
2.22563339343652	8.94878550026297\\
2.22555061060231	8.9488688077167\\
2.22546809997	8.94895184449606\\
2.22538586019839	8.94903461191853\\
2.22530388995507	8.9491171112931\\
2.22522218791638	8.94919934392023\\
2.22514075276729	8.94928131109202\\
2.22505958320139	8.94936301409221\\
2.22497867792076	8.94944445419631\\
2.22489803563594	8.94952563267156\\
2.22481765506586	8.94960655077714\\
2.22473753493774	8.94968720976412\\
2.22465767398706	8.94976761087558\\
2.22457807095747	8.94984775534664\\
2.22449872460074	8.94992764440457\\
2.22441963367669	8.95000727926877\\
2.2243407969531	8.95008666115097\\
2.22426221320568	8.95016579125515\\
2.22418388121801	8.95024467077766\\
2.22410579978143	8.95032330090729\\
2.22402796769503	8.95040168282535\\
2.22395038376557	8.95047981770566\\
2.22387304680739	8.95055770671463\\
2.22379595564241	8.9506353510114\\
2.2237191091	8.95071275174779\\
2.223642506017	8.9507899100684\\
2.22356614523756	8.95086682711067\\
2.2234900256132	8.95094350400495\\
2.22341414600263	8.95101994187452\\
2.22333850527182	8.95109614183566\\
2.22326310229381	8.95117210499772\\
2.22318793594877	8.95124783246317\\
2.22311300512389	8.95132332532762\\
2.2230383087133	8.9513985846799\\
2.22296384561807	8.95147361160214\\
2.22288961474614	8.95154840716977\\
2.22281561501224	8.95162297245157\\
2.22274184533786	8.9516973085098\\
2.2226683046512	8.95177141640015\\
2.22259499188711	8.95184529717185\\
2.22252190598702	8.9519189518677\\
2.22244904589895	8.95199238152414\\
2.22237641057738	8.95206558717126\\
2.22230399898325	8.95213856983288\\
2.2222318100839	8.95221133052661\\
2.22215984285302	8.95228387026383\\
2.2220880962706	8.95235619004982\\
2.22201656932287	8.95242829088376\\
2.22194526100229	8.95250017375876\\
2.22187417030744	8.95257183966199\\
2.22180329624305	8.9526432895746\\
2.22173263781989	8.95271452447187\\
2.22166219405473	8.95278554532321\\
2.22159196397036	8.9528563530922\\
2.22152194659545	8.95292694873665\\
2.22145214096458	8.95299733320864\\
2.22138254611815	8.95306750745455\\
2.22131316110235	8.95313747241511\\
2.22124398496914	8.95320722902545\\
2.22117501677617	8.95327677821514\\
2.22110625558675	8.95334612090823\\
2.22103770046982	8.95341525802327\\
2.22096935049989	8.95348419047337\\
2.22090120475702	8.95355291916626\\
2.22083326232675	8.9536214450043\\
2.22076552230008	8.95368976888451\\
2.22069798377341	8.95375789169863\\
2.22063064584855	8.95382581433319\\
2.22056350763261	8.95389353766949\\
2.220496568238	8.95396106258365\\
2.22042982678239	8.95402838994668\\
2.22036328238866	8.95409552062448\\
2.22029693418488	8.95416245547794\\
2.22023078130424	8.95422919536287\\
2.22016482288505	8.95429574113014\\
2.22009905807067	8.95436209362567\\
2.22003348600949	8.95442825369045\\
2.2199681058549	8.95449422216062\\
2.21990291676523	8.95455999986746\\
2.21983791790373	8.95462558763748\\
2.21977310843854	8.95469098629238\\
2.21970848754263	8.95475619664915\\
2.21964405439379	8.95482121952008\\
2.21957980817459	8.95488605571279\\
2.21951574807233	8.95495070603025\\
2.21945187327902	8.95501517127085\\
2.21938818299136	8.95507945222842\\
2.21932467641065	8.95514354969223\\
2.21926135274284	8.95520746444707\\
2.21919821119841	8.95527119727325\\
2.21913525099241	8.95533474894663\\
2.2190724713444	8.95539812023869\\
2.21900987147837	8.95546131191651\\
2.2189474506228	8.95552432474284\\
2.21888520801057	8.95558715947612\\
2.21882314287893	8.95564981687049\\
2.21876125446946	8.95571229767584\\
2.2186995420281	8.95577460263785\\
2.21863800480505	8.95583673249801\\
2.21857664205476	8.95589868799361\\
2.21851545303592	8.95596046985785\\
2.2184544370114	8.95602207881979\\
2.21839359324827	8.95608351560443\\
2.21833292101769	8.95614478093273\\
2.21827241959496	8.95620587552161\\
2.21821208825945	8.95626680008399\\
2.21815192629458	8.95632755532887\\
2.21809193298778	8.95638814196126\\
2.2180321076305	8.9564485606823\\
2.21797244951812	8.95650881218921\\
2.21791295795	8.95656889717538\\
2.21785363222937	8.95662881633038\\
2.21779447166336	8.95668857033996\\
2.21773547556296	8.95674815988607\\
2.21767664324299	8.95680758564697\\
2.21761797402206	8.95686684829712\\
2.21755946722256	8.95692594850736\\
2.21750112217065	8.95698488694478\\
2.21744293819618	8.95704366427289\\
2.21738491463272	8.95710228115151\\
2.21732705081752	8.95716073823693\\
2.21726934609145	8.9572190361818\\
2.21721179979903	8.95727717563525\\
2.21715441128836	8.9573351572429\\
2.21709717991113	8.95739298164683\\
2.21704010502257	8.95745064948566\\
2.21698318598142	8.95750816139457\\
2.21692642214993	8.95756551800528\\
2.21686981289385	8.95762271994612\\
2.21681335758235	8.95767976784203\\
2.21675705558804	8.95773666231457\\
2.21670090628694	8.95779340398201\\
2.21664490905845	8.95784999345923\\
2.21658906328533	8.95790643135786\\
2.21653336835368	8.95796271828627\\
2.21647782365291	8.95801885484952\\
2.21642242857573	8.9580748416495\\
2.21636718251811	8.95813067928486\\
2.21631208487928	8.95818636835108\\
2.21625713506168	8.95824190944045\\
2.21620233247097	8.95829730314213\\
2.21614767651599	8.95835255004216\\
2.21609316660873	8.95840765072347\\
2.21603880216434	8.9584626057659\\
2.21598458260109	8.95851741574625\\
2.21593050734032	8.95857208123824\\
2.21587657580648	8.95862660281261\\
2.21582278742706	8.95868098103708\\
2.21576914163261	8.95873521647637\\
2.21571563785666	8.95878930969227\\
2.21566227553578	8.95884326124359\\
2.21560905410948	8.95889707168624\\
2.21555597302026	8.95895074157323\\
2.21550303171354	8.95900427145465\\
2.21545022963766	8.95905766187777\\
2.21539756624387	8.95911091338696\\
2.21534504098629	8.95916402652379\\
2.21529265332191	8.95921700182704\\
2.21524040271057	8.95926983983264\\
2.21518828861491	8.95932254107378\\
2.2151363105004	8.95937510608089\\
2.2150844678353	8.95942753538165\\
2.21503276009061	8.95947982950102\\
2.21498118674013	8.95953198896126\\
2.21492974726034	8.95958401428195\\
2.21487844113048	8.95963590597998\\
2.21482726783247	8.95968766456961\\
2.21477622685091	8.95973929056244\\
2.21472531767306	8.95979078446746\\
2.21467453978885	8.95984214679108\\
2.21462389269081	8.95989337803708\\
2.21457337587411	8.9599444787067\\
2.21452298883649	8.95999544929864\\
2.21447273107829	8.96004629030903\\
2.2144226021024	8.96009700223151\\
2.21437260141426	8.96014758555718\\
2.21432272852185	8.96019804077468\\
2.21427298293564	8.96024836837018\\
2.21422336416863	8.96029856882736\\
2.21417387173627	8.9603486426275\\
2.21414468105832	8.96037815911693\\
2.21412287460169	8.96039860969594\\
2.21406964900559	8.9604484790485\\
2.21401655868113	8.96049822292725\\
2.21396360311306	8.96054784180526\\
2.21391078178875	8.96059733615324\\
2.21385809419813	8.96064670643954\\
2.21380553983376	8.96069595313014\\
2.21375311819074	8.96074507668872\\
2.21370082876671	8.9607940775766\\
2.21364867106187	8.96084295625286\\
2.2135966445789	8.96089171317423\\
2.21354474882303	8.96094034879521\\
2.21349298330193	8.96098886356801\\
2.21344134752577	8.96103725794261\\
2.21338984100716	8.96108553236676\\
2.21333846326115	8.96113368728599\\
2.21328721380522	8.96118172314361\\
2.21323609215926	8.96122964038077\\
2.21318509784553	8.96127743943641\\
2.2131342303887	8.96132512074733\\
2.2130834893158	8.96137268474817\\
2.21303287415619	8.96142013187143\\
2.21298238444157	8.9614674625475\\
2.21293201970599	8.96151467720464\\
2.21288177948575	8.96156177626901\\
2.2128316633195	8.96160876016472\\
2.21278167074813	8.96165562931378\\
2.2127318013148	8.96170238413612\\
2.21268205456493	8.96174902504967\\
2.21263243004617	8.96179555247028\\
2.2125829273084	8.96184196681183\\
2.21253354590368	8.96188826848612\\
2.2124842853863	8.96193445790303\\
2.21243514531272	8.96198053547038\\
2.21238612524156	8.96202650159408\\
2.21233722473359	8.96207235667802\\
2.21228844335174	8.96211810112419\\
2.21223978066106	8.96216373533261\\
2.21219123622871	8.9622092597014\\
2.21214280962397	8.96225467462672\\
2.21209450041819	8.96229998050288\\
2.2120463081848	8.96234517772227\\
2.21199823249931	8.96239026667538\\
2.21195027293927	8.96243524775088\\
2.21190242908427	8.96248012133554\\
2.21185470051593	8.96252488781429\\
2.2118070868179	8.96256954757025\\
2.2117595875758	8.96261410098469\\
2.21171220237727	8.96265854843706\\
2.21166493081192	8.96270289030503\\
2.21161777247133	8.96274712696445\\
2.21157072694903	8.96279125878942\\
2.21152379384049	8.96283528615223\\
2.21147697274313	8.96287920942344\\
2.21143026325628	8.96292302897185\\
2.21138366498117	8.96296674516451\\
2.21133717752095	8.96301035836675\\
2.21129080048064	8.96305386894218\\
2.21124453346713	8.9630972772527\\
2.2111983760892	8.9631405836585\\
2.21115232795746	8.96318378851808\\
2.21110638868437	8.96322689218828\\
2.21106055788422	8.96326989502425\\
2.21101483517313	8.96331279737949\\
2.21096922016902	8.96335559960584\\
2.2109237124916	8.9633983020535\\
2.2108783117624	8.96344090507106\\
2.2108330176047	8.96348340900545\\
2.21078782964355	8.96352581420203\\
2.21074274750577	8.96356812100452\\
2.21069777081992	8.96361032975505\\
2.2106528992163	8.9636524407942\\
2.21060813232693	8.96369445446093\\
2.21056346978556	8.96373637109266\\
2.21051891122764	8.96377819102526\\
2.2104744562903	8.963819914593\\
2.21043010461238	8.9638615421287\\
2.21038585583439	8.96390307396354\\
2.21034170959851	8.96394451042728\\
2.21029766554857	8.9639858518481\\
2.21025372333005	8.9640270985527\\
2.21020988259008	8.96406825086629\\
2.2101661429774	8.96410930911257\\
2.21012250414238	8.9641502736138\\
2.21007896573701	8.96419114469071\\
2.21003552741486	8.96423192266263\\
2.20999218883111	8.9642726078474\\
2.20994894964252	8.96431320056142\\
2.20990580950741	8.96435370111965\\
2.20986276808568	8.96439410983564\\
2.20981982503879	8.96443442702151\\
2.20977698002972	8.96447465298795\\
2.20973423272301	8.96451478804426\\
2.20969158278473	8.96455483249834\\
2.20964902988247	8.96459478665672\\
2.20960657368532	8.96463465082451\\
2.20956421386387	8.96467442530547\\
2.20952195009024	8.964714110402\\
2.209479782038	8.96475370641512\\
2.2094377093822	8.96479321364452\\
2.20939573179938	8.96483263238854\\
2.20935384896754	8.9648719629442\\
2.2093120605661	8.96491120560714\\
2.20927036627597	8.96495036067174\\
2.20922876577947	8.96498942843104\\
2.20918725876034	8.96502840917676\\
2.20914584490377	8.96506730319936\\
2.20910452389635	8.96510611078798\\
2.20906329542605	8.96514483223047\\
2.20902215918229	8.96518346781343\\
2.20898111485582	8.96522201782217\\
2.20894016213881	8.96526048254074\\
2.2088993007248	8.96529886225193\\
2.20885853030868	8.96533715723729\\
2.20881785058671	8.96537536777714\\
2.20877726125649	8.96541349415053\\
2.20873676201698	8.9654515366353\\
2.20869635256847	8.96548949550809\\
2.20865603261256	8.96552737104427\\
2.2086158018522	8.96556516351807\\
2.20857565999164	8.96560287320246\\
2.20853560673643	8.96564050036924\\
2.20849564179343	8.96567804528903\\
2.20845576487078	8.96571550823126\\
2.20841597567792	8.96575288946416\\
2.20837627392556	8.96579018925483\\
2.20833665932569	8.96582740786919\\
2.20829713159154	8.965864545572\\
2.20825769043762	8.96590160262686\\
2.20821833557968	8.96593857929625\\
2.20817906673473	8.96597547584151\\
2.20813988362098	8.96601229252282\\
2.20810078595791	8.96604902959925\\
2.2080617734662	8.96608568732875\\
2.20802284586776	8.9661222659682\\
2.20798400288568	8.96615876577329\\
2.2079452442443	8.96619518699867\\
2.20790656966911	8.96623152989786\\
2.20786797888683	8.96626779472332\\
2.20782947162534	8.9663039817264\\
2.2077910476137	8.9663400911574\\
2.20775270658214	8.9663761232655\\
2.20771444826206	8.96641207829888\\
2.20767627238603	8.96644795650461\\
2.20763817868775	8.9664837581287\\
2.20760016690207	8.96651948341615\\
2.20756223676498	8.96655513261089\\
2.20752438801363	8.96659070595581\\
2.20748662038626	8.9666262036928\\
2.20744893362225	8.96666162606265\\
2.20741132746209	8.96669697330521\\
2.20737380164739	8.96673224565926\\
2.20733635592086	8.9667674433626\\
2.20729899002629	8.966802566652\\
2.20726170370858	8.96683761576324\\
2.20722449671372	8.96687259093112\\
2.20718736878877	8.9669074923894\\
2.20715031968186	8.96694232037094\\
2.2071133491422	8.96697707510752\\
2.20707645692006	8.96701175683002\\
2.20703964276676	8.96704636576834\\
2.20700290643469	8.96708090215137\\
2.20696624767727	8.96711536620711\\
2.20692966624897	8.96714975816253\\
2.20689316190528	8.96718407824373\\
2.20685673440274	8.96721832667578\\
2.20682038349891	8.96725250368291\\
2.20678410895235	8.96728660948832\\
2.20674791052266	8.96732064431433\\
2.20671178797043	8.96735460838234\\
2.20667574105728	8.96738850191281\\
2.20663976954578	8.9674223251253\\
2.20660387319954	8.96745607823845\\
0	8.99948159668222\\
2.2388073859083	8.96713608002981\\
2.23884212781376	8.96710199860449\\
2.23887694350966	8.96706784639578\\
2.23891183323147	8.96703362318286\\
2.23894679721567	8.96699932874399\\
2.23898183569975	8.96696496285653\\
2.23901694892222	8.96693052529688\\
2.23905213712258	8.96689601584051\\
2.23908740054139	8.96686143426198\\
2.23912273942022	8.96682678033485\\
2.23915815400169	8.9667920538318\\
2.23919364452945	8.9667572545245\\
2.23922921124821	8.96672238218368\\
2.23926485440371	8.96668743657911\\
2.23930057424277	8.9666524174796\\
2.23933637101327	8.96661732465297\\
2.23937224496415	8.96658215786606\\
2.23940819634545	8.96654691688473\\
2.23944422540826	8.96651160147387\\
2.23948033240478	8.96647621139732\\
2.2395165175883	8.96644074641799\\
2.2395527812132	8.96640520629773\\
2.23958912353497	8.96636959079741\\
2.23962554481022	8.96633389967688\\
2.23966204529666	8.96629813269494\\
2.23969862525315	8.96626228960941\\
2.23973528493964	8.96622637017703\\
2.23977202461727	8.96619037415353\\
2.23980884454826	8.96615430129361\\
2.23984574499603	8.96611815135087\\
2.23988272622513	8.96608192407791\\
2.23991978850127	8.96604561922623\\
2.23995693209135	8.96600923654631\\
2.2399941572634	8.96597277578749\\
2.24003146428667	8.96593623669809\\
2.24006885343158	8.96589961902533\\
2.24010632496976	8.96586292251533\\
2.24014387917401	8.96582614691313\\
2.24018151631837	8.96578929196265\\
2.24021923667805	8.96575235740673\\
2.24025704052953	8.96571534298706\\
2.24029492815048	8.96567824844427\\
2.24033289981983	8.96564107351778\\
2.24037095581772	8.96560381794596\\
2.24040909642556	8.96556648146601\\
2.24044732192602	8.96552906381396\\
2.240485632603	8.96549156472475\\
2.2405240287417	8.9654539839321\\
2.24056251062858	8.96541632116861\\
2.24060107855138	8.9653785761657\\
2.24063973279915	8.96534074865361\\
2.2406784736622	8.9653028383614\\
2.24071730143219	8.96526484501695\\
2.24075621640205	8.96522676834694\\
2.24079521886606	8.96518860807684\\
2.2408343091198	8.96515036393093\\
2.24087348746021	8.96511203563226\\
2.24091275418555	8.96507362290267\\
2.24095210959544	8.96503512546278\\
2.24099155399085	8.96499654303193\\
2.24103108767413	8.96495787532827\\
2.24107071094898	8.9649191220687\\
2.24111042412049	8.96488028296882\\
2.24115022749514	8.96484135774302\\
2.24119012138081	8.96480234610437\\
2.24123010608677	8.96476324776472\\
2.24127018192371	8.96472406243458\\
2.24131034920374	8.96468478982322\\
2.2413506082404	8.96464542963859\\
2.24139095934865	8.9646059815873\\
2.24143140284492	8.96456644537472\\
2.24147193904707	8.96452682070484\\
2.24151256827443	8.96448710728036\\
2.2415532908478	8.96444730480262\\
2.24159410708947	8.96440741297164\\
2.24163501732318	8.96436743148606\\
2.2416760218742	8.96432736004321\\
2.24171712106929	8.96428719833899\\
2.24175831523672	8.96424694606801\\
2.24179960470629	8.96420660292342\\
2.24184098980932	8.96416616859703\\
2.24188247087867	8.96412564277925\\
2.24192404824876	8.96408502515906\\
2.24196572225555	8.96404431542405\\
2.24200749323657	8.9640035132604\\
2.24204936153093	8.96396261835282\\
2.24209132747931	8.96392163038463\\
2.24213339142402	8.9638805490377\\
2.24217555370893	8.96383937399242\\
2.24221781467953	8.96379810492774\\
2.24226017468296	8.96375674152112\\
2.24230263406796	8.96371528344857\\
2.24234519318493	8.96367373038461\\
2.2423878523859	8.96363208200225\\
2.24243061202459	8.963590337973\\
2.24247347245635	8.96354849796687\\
2.24251643403825	8.96350656165233\\
2.24255949712902	8.96346452869635\\
2.2426026620891	8.96342239876433\\
2.24264592928065	8.96338017152015\\
2.24268929906754	8.96333784662611\\
2.24273277181536	8.96329542374297\\
2.24277634789146	8.9632529025299\\
2.24282002766493	8.96321028264448\\
2.24286381150661	8.96316756374272\\
2.24290769978915	8.96312474547901\\
2.24295169288694	8.96308182750613\\
2.24299579117617	8.96303880947525\\
2.24303999503487	8.96299569103591\\
2.24308430484284	8.962952471836\\
2.24312872098173	8.96290915152177\\
2.24317324383501	8.96286572973779\\
2.24321787378802	8.96282220612701\\
2.24326261122794	8.96277858033065\\
2.24330745654383	8.96273485198827\\
2.24335241012663	8.96269102073772\\
2.24339747236916	8.96264708621515\\
2.24344264366616	8.96260304805499\\
2.24348792441428	8.96255890588995\\
2.2435333150121	8.96251465935097\\
2.24357881586013	8.96247030806729\\
2.24362442736085	8.96242585166634\\
2.24367014991867	8.96238128977382\\
2.24371598394001	8.96233662201363\\
2.24376192983326	8.96229184800788\\
2.2438079880088	8.96224696737689\\
2.24385415887904	8.96220197973916\\
2.24390044285841	8.96215688471136\\
2.24394684036336	8.96211168190834\\
2.24399335181241	8.96206637094309\\
2.24403997762612	8.96202095142677\\
2.24408671822715	8.96197542296863\\
2.24413357404022	8.96192978517609\\
2.24418054549216	8.96188403765464\\
2.24422763301192	8.96183818000791\\
2.24427483703057	8.96179221183756\\
2.24432215798131	8.96174613274339\\
2.24436959629951	8.96169994232322\\
2.24441715242269	8.96165364017293\\
2.24446482679056	8.96160722588647\\
2.24451261984501	8.96156069905578\\
2.24456053203015	8.96151405927083\\
2.24460856379231	8.96146730611961\\
2.24465671558004	8.96142043918808\\
2.24470498784414	8.96137345806019\\
2.24475338103769	8.96132636231787\\
2.24480189561604	8.961279151541\\
2.24485053203681	8.96123182530738\\
2.24489929075995	8.96118438319277\\
2.24494817224771	8.96113682477083\\
2.2449971769647	8.96108914961313\\
2.24504630537786	8.96104135728915\\
2.24509555795649	8.96099344736622\\
2.24514493517228	8.96094541940954\\
2.24519443749932	8.9608972729822\\
2.24524406541409	8.96084900764507\\
2.24529381939551	8.9608006229569\\
2.24534369992492	8.96075211847423\\
2.24539370748616	8.96070349375138\\
2.24544384256548	8.96065474834049\\
2.24549410565168	8.96060588179146\\
2.245544497236	8.96055689365193\\
2.24559501781226	8.96050778346732\\
2.24564566787677	8.96045855078074\\
2.24569644792841	8.96040919513304\\
2.24574735846863	8.96035971606277\\
2.24579840000147	8.96031011310616\\
2.24584957303355	8.96026038579713\\
2.24590087807411	8.96021053366721\\
2.24595231563506	8.96016055624562\\
2.24600388623093	8.96011045305919\\
2.24605559037891	8.96006022363239\\
2.24610742859892	8.96000986748724\\
2.24615940141354	8.95995938414337\\
2.2462115093481	8.95990877311799\\
2.24626375293065	8.95985803392583\\
2.24631613269202	8.95980716607919\\
2.24636864916578	8.95975616908786\\
2.24642130288834	8.95970504245917\\
2.24647409439889	8.95965378569791\\
2.24652702423946	8.95960239830634\\
2.24658009295492	8.9595508797842\\
2.24663330109302	8.95949922962866\\
2.2466866492044	8.95944744733433\\
2.24674013784259	8.95939553239318\\
2.24679376756405	8.95934348429464\\
2.2468475389282	8.95929130252546\\
2.24690145249741	8.95923898656978\\
2.24695550883702	8.95918653590905\\
2.2470097085154	8.95913395002207\\
2.24706405210393	8.95908122838493\\
2.24711854017704	8.95902837047104\\
2.24717317331221	8.95897537575101\\
2.24722795209002	8.9589222436928\\
2.24728287709416	8.95886897376153\\
2.24733794891141	8.95881556541956\\
2.24739316813174	8.95876201812646\\
2.24744853534826	8.95870833133898\\
2.24750405115729	8.95865450451101\\
2.24755971615834	8.95860053709362\\
2.24761553095416	8.95854642853497\\
2.24767149615075	8.95849217828035\\
2.24772761235741	8.95843778577212\\
2.24778388018671	8.95838325044973\\
2.24784030025455	8.95832857174967\\
2.24789687318018	8.95827374910545\\
2.2479535995862	8.95821878194759\\
2.24801048009862	8.95816366970363\\
2.24806751534684	8.95810841179805\\
2.24812470596372	8.95805300765227\\
2.24818205258556	8.95799745668469\\
2.24823955585214	8.95794175831056\\
2.24829721640676	8.95788591194206\\
2.24835503489625	8.95782991698823\\
2.24841301197099	8.95777377285496\\
2.24847114828493	8.95771747894493\\
2.24852944449565	8.95766103465768\\
2.24858790126431	8.95760443938951\\
2.24864651925579	8.95754769253348\\
2.2487052991386	8.95749079347938\\
2.24876424158496	8.95743374161374\\
2.24882334727085	8.95737653631977\\
2.24888261687597	8.95731917697737\\
2.24894205108383	8.95726166296308\\
2.24900165058173	8.95720399365006\\
2.24906141606082	8.95714616840811\\
2.2491213482161	8.95708818660357\\
2.24918144774646	8.95703004759937\\
2.24924171535473	8.95697175075497\\
2.24930215174765	8.95691329542635\\
2.24936275763594	8.95685468096594\\
2.24942353373435	8.9567959067227\\
2.24948448076162	8.95673697204197\\
2.24954559944057	8.95667787626556\\
2.24960689049809	8.95661861873162\\
2.2496683546652	8.95655919877471\\
2.24972999267704	8.9564996157257\\
2.24979180527294	8.95643986891181\\
2.24985379319645	8.95637995765653\\
2.2499159571953	8.95631988127961\\
2.24997829802154	8.95625963909707\\
2.25004081643148	8.95619923042111\\
2.25010351318575	8.95613865456014\\
2.25016638904935	8.95607791081872\\
2.25022944479167	8.95601699849757\\
2.2502926811865	8.95595591689347\\
2.25035609901209	8.95589466529934\\
2.25041969905117	8.9558332430041\\
2.25048348209098	8.95577164929274\\
2.25054744892331	8.95570988344622\\
2.25061160034453	8.95564794474147\\
2.25067593715561	8.95558583245138\\
2.25074046016218	8.95552354584474\\
2.25080517017455	8.95546108418624\\
2.25087006800772	8.95539844673639\\
2.25093515448148	8.95533563275157\\
2.25100043042037	8.95527264148394\\
2.25106589665375	8.95520947218141\\
2.25113155401584	8.95514612408764\\
2.25119740334575	8.95508259644201\\
2.25126344548752	8.95501888847956\\
2.25132968129012	8.95495499943098\\
2.25139611160755	8.95489092852258\\
2.25146273729884	8.95482667497624\\
2.25152955922807	8.95476223800939\\
2.25159657826445	8.95469761683501\\
2.25166379528232	8.95463281066154\\
2.25173121116123	8.95456781869287\\
2.25179882678592	8.95450264012833\\
2.2518666430464	8.95443727416263\\
2.25193466083801	8.95437171998584\\
2.25200288106141	8.95430597678337\\
2.25207130462262	8.95424004373588\\
2.25213993243312	8.95417392001931\\
2.25220876540981	8.95410760480481\\
2.25227780447515	8.95404109725874\\
2.25234705055708	8.95397439654258\\
2.25241650458916	8.95390750181294\\
2.25248616751058	8.95384041222149\\
2.2525560402662	8.95377312691499\\
2.25262612380657	8.95370564503515\\
2.25269641908802	8.95363796571869\\
2.25276692707268	8.95357008809725\\
2.25283764872851	8.95350201129736\\
2.25290858502936	8.95343373444044\\
2.25297973695504	8.95336525664267\\
2.25305110549131	8.95329657701509\\
2.25312269162996	8.95322769466343\\
2.25319449636886	8.95315860868813\\
2.25326652071199	8.95308931818431\\
2.2533387656695	8.95301982224172\\
2.25341123225775	8.95295011994468\\
2.25348392149936	8.95288021037208\\
2.25355683442325	8.95281009259728\\
2.25362997206471	8.95273976568812\\
2.25370333546544	8.95266922870689\\
2.25377692567357	8.95259848071022\\
2.25385074374376	8.95252752074911\\
2.25392479073722	8.95245634786882\\
2.25399906772177	8.95238496110891\\
2.25407357577188	8.95231335950312\\
2.25414831596874	8.95224154207935\\
2.2542232894003	8.95216950785965\\
2.25429849716132	8.95209725586012\\
2.25437394035346	8.95202478509091\\
2.25444962008527	8.95195209455615\\
2.25452553747228	8.9518791832539\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
2.25452553747228	8.9518791832539\\
2.2546016936371	8.95180605017616\\
2.25467808970936	8.95173269430872\\
2.25475472682589	8.95165911463121\\
2.25483160613071	8.95158531011699\\
2.25490872877508	8.95151127973314\\
2.2549860959176	8.95143702244042\\
2.25506370872423	8.95136253719316\\
2.25514156836839	8.95128782293927\\
2.25521967603096	8.95121287862015\\
2.25529803290039	8.95113770317069\\
2.25537664017275	8.95106229551918\\
2.25545549905178	8.95098665458726\\
2.25553461074896	8.95091077928988\\
2.25561397648356	8.95083466853523\\
2.25569359748273	8.95075832122475\\
2.25577347498153	8.95068173625296\\
2.25585361022302	8.95060491250755\\
2.25593400445832	8.95052784886918\\
2.25601465894666	8.95045054421155\\
2.25609557495545	8.95037299740127\\
2.25617675376038	8.95029520729781\\
2.25625819664543	8.95021717275351\\
2.256339904903	8.95013889261341\\
2.25642187983392	8.95006036571532\\
2.25650412274756	8.94998159088965\\
2.25658663496189	8.94990256695942\\
2.25666941780355	8.94982329274017\\
2.25675247260791	8.94974376703994\\
2.25683580071915	8.94966398865916\\
2.25691940349034	8.94958395639061\\
2.25700328228352	8.94950366901936\\
2.25708743846973	8.94942312532273\\
2.25717187342916	8.94934232407018\\
2.25725658855115	8.94926126402329\\
2.25734158523431	8.94917994393568\\
2.25742686488659	8.94909836255293\\
2.25751242892536	8.94901651861255\\
2.25759827877748	8.9489344108439\\
2.25768441587937	8.94885203796808\\
2.25777084167713	8.94876939869796\\
2.25785755762658	8.94868649173801\\
2.25794456519337	8.9486033157843\\
2.25803186585304	8.94851986952442\\
2.25811946109111	8.94843615163737\\
2.25820735240319	8.94835216079354\\
2.25829554129502	8.94826789565461\\
2.25838402928262	8.94818335487351\\
2.25847281789231	8.9480985370943\\
2.25856190866082	8.94801344095213\\
2.2586513031354	8.94792806507317\\
2.25874100287392	8.94784240807451\\
2.25883100944489	8.94775646856411\\
2.25892132442764	8.94767024514072\\
2.25901194941235	8.9475837363938\\
2.25910288600019	8.94749694090342\\
2.25919413580335	8.94740985724022\\
2.25928570044522	8.94732248396531\\
2.25937758156042	8.9472348196302\\
2.25946978079493	8.94714686277672\\
2.25956229980619	8.94705861193691\\
2.25965514026316	8.94697006563299\\
2.25974830384648	8.94688122237722\\
2.25984179224854	8.94679208067188\\
2.25993560717358	8.9467026390091\\
2.2600297503378	8.94661289587088\\
2.26012422346946	8.94652284972891\\
2.26021902830901	8.94643249904455\\
2.26031416660917	8.94634184226869\\
2.26040964013505	8.9462508778417\\
2.26050545066425	8.9461596041933\\
2.26060159998699	8.94606801974253\\
2.26069808990621	8.9459761228976\\
2.26079492223769	8.94588391205585\\
2.26089209881013	8.94579138560355\\
2.26098962146535	8.94569854191599\\
2.26108749205829	8.94560537935718\\
2.26118571245724	8.9455118962799\\
2.26128428454389	8.94541809102556\\
2.26138321021346	8.94532396192406\\
2.26148249137486	8.94522950729373\\
2.26158212995077	8.94513472544125\\
2.26168212787777	8.94503961466152\\
2.26178248710651	8.94494417323752\\
2.26188320960179	8.94484839944028\\
2.26198429734268	8.94475229152872\\
2.26208575232272	8.94465584774961\\
2.26218757654998	8.94455906633735\\
2.26228977204723	8.94446194551397\\
2.26239234085205	8.94436448348898\\
2.262495285017	8.94426667845926\\
2.26259860660973	8.94416852860893\\
2.26270230771313	8.94407003210927\\
2.26280639042546	8.94397118711857\\
2.26291085686054	8.94387199178207\\
2.26301570914779	8.94377244423179\\
2.26312094943251	8.94367254258643\\
2.26322657987591	8.94357228495125\\
2.26333260265532	8.94347166941795\\
2.26343901996436	8.94337069406457\\
2.263545834013	8.94326935695532\\
2.26365304702784	8.9431676561405\\
2.26376066125215	8.94306558965635\\
2.2638686789461	8.94296315552494\\
2.2639771023869	8.94286035175401\\
2.26408593386894	8.94275717633689\\
2.264195175704	8.94265362725231\\
2.26430483022135	8.94254970246434\\
2.26441489976798	8.94244539992217\\
2.26452538670874	8.94234071756004\\
2.2646362934265	8.94223565329708\\
2.26474762232234	8.94213020503718\\
2.26485937581571	8.94202437066882\\
2.26497155634463	8.94191814806498\\
2.26508416636584	8.94181153508294\\
2.26519720835501	8.94170452956419\\
2.26531068480688	8.94159712933423\\
2.26542459823551	8.94148933220246\\
2.2655389511744	8.94138113596203\\
2.26565374617671	8.94127253838968\\
2.26576898581546	8.94116353724554\\
2.26588467268371	8.94105413027308\\
2.26600080939475	8.94094431519885\\
2.26611739858232	8.94083408973238\\
2.26623444290078	8.94072345156601\\
2.26635194502536	8.94061239837472\\
2.2664699076523	8.94050092781597\\
2.26658833349912	8.94038903752952\\
2.26670722530478	8.94027672513728\\
2.26682658582995	8.94016398824317\\
2.26694641785716	8.94005082443285\\
2.26706672419107	8.9399372312737\\
2.26718750765865	8.93982320631445\\
2.26730877110943	8.9397087470852\\
2.26743051741574	8.93959385109711\\
2.26755274947288	8.93947851584227\\
2.26767547019942	8.9393627387935\\
2.26779868253739	8.93924651740415\\
2.26792238945252	8.93912984910798\\
2.26804659393451	8.93901273131888\\
2.26817129899723	8.93889516143073\\
2.26829650767901	8.93877713681721\\
2.26842222304284	8.93865865483157\\
2.26854844817667	8.93853971280645\\
2.26867518619363	8.9384203080537\\
2.2688024402323	8.93830043786413\\
2.26893021345699	8.93818009950735\\
2.26905850905796	8.93805929023151\\
2.26918733025173	8.93793800726315\\
2.26931668028133	8.93781624780695\\
2.26944656241657	8.9376940090455\\
2.26957697995435	8.93757128813912\\
2.26970793621889	8.9374480822256\\
2.26983943456206	8.93732438842004\\
2.26997147836365	8.93720020381451\\
2.27010407103165	8.93707552547795\\
2.27023721600257	8.93695035045586\\
2.27037091674173	8.93682467577007\\
2.27050517674354	8.93669849841853\\
2.27063999953186	8.93657181537503\\
2.27077538866025	8.93644462358903\\
2.27091134771232	8.93631691998533\\
2.27104788030206	8.93618870146385\\
2.27118499007411	8.9360599648994\\
2.27132268070416	8.93593070714141\\
2.27146095589922	8.93580092501366\\
2.27159981939797	8.93567061531401\\
2.27173927497115	8.9355397748142\\
2.27187932642181	8.9354084002595\\
2.27201997758575	8.93527648836846\\
2.27216123233182	8.93514403583269\\
2.27230309456229	8.93501103931649\\
2.27244556821322	8.93487749545667\\
2.27258865725482	8.93474340086215\\
2.27273236569182	8.93460875211378\\
2.27287669756385	8.93447354576399\\
2.27302165694584	8.93433777833648\\
2.27316724794837	8.93420144632599\\
2.2733134747181	8.93406454619791\\
2.27346034143812	8.93392707438803\\
2.27360785232841	8.93378902730218\\
2.2737560116462	8.933650401316\\
2.27390482368642	8.93351119277454\\
2.27405429278208	8.93337139799194\\
2.27420442330474	8.93323101325117\\
2.27435521966488	8.93309003480361\\
2.27450668631242	8.93294845886878\\
2.27465882773707	8.93280628163398\\
2.27481164846884	8.93266349925394\\
2.27496515307848	8.93252010785047\\
2.27511934617792	8.9323761035121\\
2.27527423242075	8.93223148229374\\
2.27542981650272	8.93208624021633\\
2.27558610316215	8.9319403732664\\
2.27574309718051	8.9317938773958\\
2.2759008033828	8.93164674852123\\
2.27605922663817	8.93149898252392\\
2.27621837186032	8.93135057524925\\
2.27637824400807	8.93120152250625\\
2.27653884808588	8.93105182006736\\
2.27670018914436	8.93090146366792\\
2.27686227228081	8.93075044900577\\
2.27702510263975	8.9305987717409\\
2.27718868541349	8.93044642749494\\
2.2773530258427	8.93029341185083\\
2.27751812921691	8.93013972035231\\
2.27768400087517	8.92998534850353\\
2.27785064620657	8.92983029176861\\
2.27801807065085	8.92967454557114\\
2.27818627969899	8.9295181052938\\
2.27835527889383	8.92936096627785\\
2.27852507383068	8.92920312382268\\
2.27869567015793	8.92904457318533\\
2.27886707357772	8.92888530958002\\
2.27903928984652	8.92872532817765\\
2.27921232477584	8.92856462410535\\
2.27938618423287	8.92840319244591\\
2.27956087414114	8.92824102823735\\
2.2797364004812	8.92807812647233\\
2.27991276929134	8.92791448209771\\
2.28008998666825	8.92775009001398\\
2.28026805876774	8.92758494507469\\
2.28044699180549	8.927419042086\\
2.28062679205774	8.92725237580605\\
2.28080746586206	8.92708494094443\\
2.28098901961809	8.92691673216164\\
2.28117145978831	8.92674774406849\\
2.28135479289881	8.92657797122551\\
2.28153902554008	8.92640740814236\\
2.28172416436779	8.92623604927729\\
2.28191021610365	8.92606388903646\\
2.28209718753618	8.92589092177339\\
2.28228508552156	8.92571714178828\\
2.2824739169845	8.9255425433274\\
2.28266368891908	8.92536712058248\\
2.2828544083896	8.92519086768999\\
2.28304608253153	8.92501377873058\\
2.28323871855234	8.9248358477283\\
2.28343232373248	8.92465706865\\
2.28362690542625	8.92447743540462\\
2.28382247106277	8.92429694184249\\
2.28401902814694	8.92411558175461\\
2.2842165842604	8.92393334887195\\
2.28441514706253	8.92375023686471\\
2.28461472429142	8.92356623934156\\
2.28481532376492	8.92338134984896\\
2.28501695338169	8.9231955618703\\
2.28521962112217	8.9230088688252\\
2.28542333504974	8.92282126406869\\
2.28562810331175	8.92263274089046\\
2.28583393414061	8.92244329251396\\
2.28604083585494	8.92225291209567\\
2.28624881686069	8.92206159272423\\
2.2864578856523	8.9218693274196\\
2.28666805081384	8.92167610913218\\
2.28687932102025	8.92148193074198\\
2.28709170503851	8.92128678505772\\
2.28730521172887	8.92109066481592\\
2.28751985004613	8.92089356268\\
2.28773562904086	8.92069547123934\\
2.28795255786072	8.92049638300838\\
2.28817064575178	8.92029629042561\\
2.28838990205981	8.92009518585268\\
2.28861033623168	8.91989306157332\\
2.28883195781668	8.91968990979241\\
2.28905477646797	8.91948572263498\\
2.28927880194398	8.91928049214511\\
2.28950404410982	8.91907421028494\\
2.28973051293882	8.91886686893359\\
2.28995821851395	8.91865845988609\\
2.29018717102938	8.9184489748523\\
2.29041738079199	8.91823840545574\\
2.29064885822298	8.91802674323253\\
2.29088161385942	8.91781397963021\\
2.2911156583559	8.91760010600655\\
2.29135100248617	8.91738511362843\\
2.29158765714481	8.91716899367058\\
2.29182563334893	8.91695173721437\\
2.29206494223994	8.91673333524658\\
2.29230559508525	8.91651377865816\\
2.29254760328012	8.91629305824287\\
2.29279097834946	8.91607116469608\\
2.2930357319497	8.91584808861337\\
2.29328187587064	8.91562382048922\\
2.29352942203742	8.91539835071561\\
2.29377838251243	8.91517166958067\\
2.29402876949734	8.91494376726725\\
2.29428059533509	8.9147146338515\\
2.29453387251196	8.91448425930136\\
2.29478861365965	8.91425263347512\\
2.29504483155745	8.91401974611994\\
2.29530253913436	8.91378558687025\\
2.29556174947134	8.91355014524621\\
2.29582247580351	8.91331341065217\\
2.2960847315225	8.91307537237502\\
2.29634853017871	8.91283601958254\\
2.29661388548373	8.91259534132177\\
2.29688081131273	8.91235332651729\\
2.2971493217069	8.91210996396951\\
2.297419430876	8.91186524235292\\
2.29769115320086	8.91161915021427\\
2.297964503236	8.91137167597086\\
2.29823949571223	8.91112280790855\\
2.2985161455394	8.91087253418002\\
2.29879446780908	8.91062084280275\\
2.29907447779739	8.91036772165718\\
2.29935619096781	8.91011315848467\\
2.29963962297409	8.9098571408855\\
2.2999247896632	8.90959965631687\\
2.3002117070783	8.90934069209075\\
2.30050039146186	8.90908023537183\\
2.30079085925871	8.90881827317533\\
2.30108312711924	8.90855479236481\\
2.30137721190267	8.90828977964994\\
2.30167313068029	8.90802322158427\\
2.30197090073884	8.90775510456286\\
2.30227053958396	8.90748541481997\\
2.30257206494364	8.90721413842662\\
2.30287549477181	8.90694126128825\\
2.30318084725192	8.9066667691421\\
2.30348814080071	8.9063906475548\\
2.30379739407188	8.90611288191975\\
2.30410862596004	8.9058334574545\\
2.30442185560454	8.9055523591981\\
2.30473710239348	8.90526957200836\\
2.30505438596783	8.90498508055914\\
2.30537372622554	8.90469886933742\\
2.30569514332575	8.90441092264058\\
2.30601865769321	8.90412122457337\\
2.30634429002256	8.90382975904495\\
2.30667206128291	8.9035365097659\\
2.30700199272239	8.90324146024509\\
2.30733410587286	8.90294459378655\\
2.30766842255463	8.90264589348628\\
2.30800496488137	8.90234534222893\\
2.30834375526507	8.90204292268452\\
2.3086848164211	8.90173861730503\\
2.3090281713734	8.90143240832095\\
2.30937384345974	8.90112427773773\\
2.30972185633714	8.90081420733221\\
2.31007223398734	8.90050217864899\\
2.31042500072245	8.90018817299659\\
2.31078018119066	8.89987217144377\\
2.3111378003821	8.89955415481559\\
2.31149788363483	8.89923410368945\\
2.31186045664093	8.89891199839104\\
2.31222554545275	8.8985878189903\\
2.31259317648926	8.89826154529715\\
2.31296337654258	8.89793315685724\\
2.31333617278458	8.8976026329476\\
2.31371159277372	8.89726995257215\\
2.31408966446195	8.89693509445723\\
2.31447041620177	8.89659803704687\\
2.31485387675354	8.89625875849817\\
2.31524007529281	8.89591723667638\\
2.3156290414179	8.89557344915007\\
2.31602080515764	8.89522737318604\\
2.31641539697922	8.89487898574425\\
2.31681284779633	8.89452826347256\\
2.31721318897735	8.89417518270138\\
2.31761645235382	8.89381971943828\\
2.31802267022903	8.89346184936237\\
2.31843187538689	8.89310154781868\\
2.3188441011009	8.89273878981228\\
2.31925938114339	8.89237355000248\\
2.31967774979499	8.89200580269669\\
2.32009924185419	8.89163552184428\\
2.32052389264731	8.89126268103029\\
2.32095173803854	8.89088725346899\\
2.32138281444029	8.89050921199733\\
2.32181715882377	8.89012852906813\\
2.32225480872978	8.88974517674334\\
2.32269580227985	8.88935912668698\\
2.32314017818747	8.88897035015796\\
2.32358797576981	8.88857881800277\\
2.32403923495951	8.88818450064801\\
2.32449399631688	8.88778736809276\\
2.32495230104234	8.88738738990075\\
2.3254141909892	8.88698453519238\\
2.32587970867665	8.88657877263651\\
2.32634889730322	8.88617007044224\\
2.32682180076042	8.88575839635021\\
2.32729846364679	8.885343717624\\
2.32777893128232	8.88492600104116\\
2.32826324972311	8.88450521288408\\
2.32875146577652	8.88408131893065\\
2.32924362701664	8.88365428444474\\
2.32973978180013	8.8832240741664\\
2.33023997928251	8.8827906523019\\
2.33074426943478	8.88235398251344\\
2.33125270306055	8.88191402790878\\
2.33176533181355	8.88147075103045\\
2.33228220821559	8.88102411384483\\
2.33280338567498	8.8805740777309\\
2.33332891850548	8.88012060346879\\
2.33385886194564	8.87966365122801\\
2.33439327217872	8.87920318055541\\
2.3349322063531	8.87873915036282\\
2.33547572260324	8.87827151891447\\
2.33602388007117	8.87780024381407\\
2.33657673892856	8.87732528199149\\
2.33713436039937	8.87684658968927\\
2.33769680678312	8.8763641224487\\
2.33808183034696	8.87603356148344\\
2.33824835754057	8.8758784785158\\
2.33877122189759	8.87539035117576\\
2.33929858327848	8.8748983499579\\
2.33983050037488	8.87440242828999\\
2.34036703291137	8.87390253884518\\
2.34090824166839	8.87339863352656\\
2.34145418850587	8.87289066345127\\
2.34200493638745	8.87237857893428\\
2.34256054940534	8.87186232947176\\
2.34312109280596	8.87134186372394\\
2.34368663301614	8.87081712949766\\
2.34425723767014	8.87028807372841\\
2.34483297563745	8.8697546424619\\
2.34541391705123	8.86921678083516\\
2.3460001333377	8.86867443305721\\
2.34659169724624	8.86812754238918\\
2.34718868288042	8.86757605112387\\
2.34779116572985	8.86701990056485\\
2.348399222703	8.86645903100502\\
2.34901293216094	8.8658933817045\\
2.349632373952	8.86532289086802\\
2.35025762944751	8.86474749562173\\
2.35088878157857	8.86416713198929\\
2.35152591487387	8.86358173486737\\
2.35216911549861	8.86299123800052\\
2.35281847129462	8.86239557395531\\
2.35347407182165	8.86179467409376\\
2.35413600839989	8.86118846854606\\
2.35480437415377	8.86057688618257\\
2.35547926405709	8.85995985458495\\
2.3561607749795	8.85933730001656\\
2.35684900573445	8.85870914739206\\
2.35754405712857	8.858075320246\\
2.35824603201254	8.85743574070075\\
2.35895503533363	8.85679032943329\\
2.35967117418982	8.8561390056412\\
2.36039455788563	8.85548168700764\\
2.36112529798968	8.85481828966525\\
2.36186350839415	8.85414872815911\\
2.36260930537605	8.85347291540854\\
2.36336280766053	8.85279076266776\\
2.36412413648618	8.8521021794855\\
2.36489341567248	8.85140707366327\\
2.3656707716894	8.85070535121252\\
2.36645633372938	8.84999691631037\\
2.36725023378158	8.84928167125415\\
2.36805260670864	8.84855951641445\\
2.36886359032603	8.8478303501868\\
2.369683325484	8.84709406894182\\
2.37051195615236	8.8463505669739\\
2.3713496295081	8.84559973644816\\
2.37219649602602	8.84484146734595\\
2.37305270957247	8.84407564740844\\
2.37391842750233	8.84330216207854\\
2.37479381075939	8.84252089444096\\
2.3756790239802	8.84173172516031\\
2.37657423560162	8.8409345324173\\
2.37747961797216	8.84012919184275\\
2.37839534746729	8.83931557644956\\
2.3793216046089	8.83849355656245\\
2.38025857418906	8.83766299974524\\
2.38120644539831	8.83682377072594\\
2.3821654119586	8.83597573131919\\
2.38313567226113	8.83511874034612\\
2.38411742950935	8.83425265355154\\
2.38511089186723	8.83337732351828\\
2.38611627261314	8.83249259957867\\
2.38713379029947	8.83159832772282\\
2.38816366891848	8.83069435050393\\
2.38920613807431	8.82978050694006\\
2.39026143316175	8.82885663241272\\
2.39132979555191	8.8279225585616\\
2.39241147278517	8.82697811317577\\
2.39350671877165	8.82602312008082\\
2.39461579399975	8.8250573990221\\
2.39573896575289	8.82408076554352\\
2.39687650833503	8.82309303086207\\
2.39802870330529	8.82209400173765\\
2.39919583972217	8.82108348033807\\
2.40037821439776	8.82006126409904\\
2.40157613216244	8.8190271455788\\
2.40278990614073	8.81798091230742\\
2.40401985803856	8.81692234663008\\
2.40526631844277	8.81585122554457\\
2.40652962713338	8.81476732053231\\
2.40781013340925	8.81367039738291\\
2.40910819642777	8.81256021601165\\
2.41042418555944	8.81143653026993\\
2.41175848075797	8.81029908774793\\
2.41311147294676	8.80914762956945\\
2.41448356442266	8.80798189017842\\
2.41587516927783	8.80680159711654\\
2.41728671384075	8.80560647079191\\
2.41871863713741	8.80439622423788\\
2.42017139137365	8.80317056286188\\
2.42164544244	8.80192918418355\\
2.4231412704401	8.80067177756176\\
2.42465937024405	8.7993980239098\\
2.42620025206818	8.79810759539827\\
2.42776444208256	8.79680015514494\\
2.429352483048	8.79547535689084\\
2.43096493498412	8.79413284466201\\
2.43260237587034	8.79277225241596\\
2.43426540238173	8.79139320367212\\
2.43595463066172	8.78999531112529\\
2.43767069713391	8.78857817624128\\
2.43941425935531	8.78714138883365\\
2.4411859969136	8.78568452662049\\
2.44298661237086	8.78420715476005\\
2.44481683225702	8.78270882536418\\
2.44667740811575	8.78118907698799\\
2.44856911760639	8.77964743409463\\
2.45049276566518	8.77808340649347\\
2.45244918573	8.77649648875015\\
2.45443924103223	8.77488615956688\\
2.45646382596059	8.77325188113103\\
2.4585238675014	8.77159309843003\\
2.46062032676051	8.76990923853054\\
2.46275420057228	8.76819970981961\\
2.46492652320176	8.76646390120524\\
2.46713836814619	8.7647011812739\\
2.4693908500429	8.76291089740192\\
2.47168512669117	8.76109237481799\\
2.47402240119581	8.75924491561305\\
2.4764039242416	8.75736779769438\\
2.47883099650774	8.75546027367975\\
2.48130497123284	8.75352156972756\\
2.48382725694137	8.75155088429825\\
2.48639932034395	8.74954738684233\\
2.48902268942436	8.74751021640937\\
2.4916989567279	8.74543848017233\\
2.49442978286644	8.74333125186066\\
2.49721690025745	8.74118757009557\\
2.49761567345964	8.74087908267464\\
2.49982512383671	8.73902850197829\\
2.50244721647931	8.73683570814974\\
2.50512294514789	8.73460466317094\\
2.5078540180286	8.73233431958558\\
2.51064221831018	8.73002358962596\\
2.51348940842352	8.72767134316009\\
2.51639753457636	8.72527640550599\\
2.51936863160759	8.72283755510262\\
2.52240482818798	8.7203535210257\\
2.52550835239696	8.71782298033601\\
2.52868153770787	8.71524455524603\\
2.53192682941726	8.71261681008953\\
2.53524679155789	8.70993824807745\\
2.53864411433859	8.7072073078212\\
2.54212162215908	8.70442235960308\\
2.54568228225294	8.70158170137085\\
2.54932921401727	8.69868355443138\\
2.55306569909453	8.69572605881541\\
2.55689519227895	8.69270726828238\\
2.56082133332802	8.68962514493082\\
2.56484795976904	8.68647755337564\\
2.56897912080084	8.68326225444929\\
2.57321909240277	8.67997689837888\\
2.57757239377638	8.67661901738473\\
2.58204380526029	8.6731860176403\\
2.58663838787638	8.66967517052461\\
2.59136150468503	8.66608360309056\\
2.59621884414972	8.66240828766194\\
2.6012164457375	8.65864603046031\\
2.60636072801146	8.6547934591501\\
2.6116585195056	8.65084700917417\\
2.61711709271251	8.64680290873463\\
2.62274420155951	8.64265716225257\\
2.62854812280252	8.63840553211607\\
2.63453770182847	8.63404351849725\\
2.64072240342914	8.62956633698581\\
2.6471123681933	8.62496889374681\\
2.65077417280884	8.62233376600822\\
2.65341198159015	8.62028978849156\\
2.65953052403214	8.6155401044463\\
2.66585193716635	8.61066143614076\\
2.67238697105964	8.60564796740017\\
2.67914717642062	8.60049349199979\\
2.68614498241869	8.59519137751087\\
2.69339378390828	8.58973452478623\\
2.70090803942552	8.58411532243394\\
2.70870338155743	8.57832559551124\\
2.71679674156356	8.57235654753034\\
2.72520649046517	8.56619869469776\\
2.73395259922175	8.55984179110097\\
2.74305682110483	8.5532747433028\\
2.75254289997496	8.54648551249162\\
2.76243680889575	8.53946100195012\\
2.77276702441227	8.53218692712661\\
2.78356484292317	8.52464766499482\\
2.79486474694109	8.51682607863789\\
2.80060857023011	8.51285043387137\\
2.80604359409659	8.50883145950838\\
2.81709959282683	8.50065922908396\\
2.82867628557258	8.49217478235286\\
2.84081381904184	8.48335705417595\\
2.85355675872062	8.47418277262164\\
2.86695473002155	8.46462613461541\\
2.88106317602344	8.4546584197204\\
2.89594425749855	8.44424752752039\\
2.91166792763226	8.43335742001424\\
2.92831322258913	8.4219474450451\\
2.94596982058295	8.40997150958224\\
2.94887797511967	8.40798890063394\\
2.96297701566189	8.3978082055745\\
2.98068041908301	8.38512092075443\\
2.99949477485324	8.37178003105329\\
3.0195367764009	8.35772271464758\\
3.04094084405572	8.34287657338074\\
3.06386270677111	8.32715759050895\\
3.08848389864929	8.31046752683277\\
3.09674198870565	8.30486106916697\\
3.1129661970873	8.29328858113602\\
3.13831930736162	8.27530634718266\\
3.16565872732971	8.25614128254774\\
3.19524988263331	8.23564275918416\\
3.22741005162207	8.21362957083236\\
3.24480344166108	8.2017528211599\\
3.26053485170438	8.19054878279337\\
3.29457020790312	8.16637208897119\\
3.33180688878001	8.14023726825433\\
3.3727671733944	8.11182977425319\\
3.39341590510313	8.09753429523413\\
3.41534108603634	8.08180353402259\\
3.45992197036456	8.04992818741348\\
3.50946757430233	8.01491300739084\\
3.54272796441369	7.99150689880701\\
3.56249946526555	7.97716444089219\\
3.61789941470126	7.93700886503444\\
3.6803570228982	7.89222682375929\\
3.69264999094975	7.88338241627566\\
3.74496515970327	7.84477149291215\\
3.81700438304297	7.7919947838396\\
3.84329071194675	7.77271637714475\\
3.8937496027704	7.7348936637393\\
3.97900807769583	7.67126604070157\\
3.99402096420246	7.66001900056251\\
4.06937877271058	7.60250688312511\\
4.14493571944205	7.54497801535968\\
4.17032905135187	7.52532482651698\\
4.28016252980647	7.44014459197157\\
4.29520566553599	7.428427089387\\
4.39904959733884	7.34641880774243\\
4.44506563719644	7.30996949075495\\
4.53023857512507	7.24168376706792\\
4.59346962809482	7.19075990412634\\
4.67447110255642	7.12483057697536\\
4.74011908692315	7.07109490813144\\
4.83295851658271	6.99439681535322\\
4.88454182313284	6.95150387670835\\
5.00748447273704	6.84844878046597\\
5.02611808437671	6.8327174782684\\
5.16531121258127	6.71419467757517\\
5.1973491761012	6.68671811403101\\
5.30150897639672	6.59669220866381\\
5.40533431203336	6.50647697969671\\
5.43323098031295	6.48204112952746\\
5.56207325552874	6.36837307318882\\
5.63094715894613	6.30730880985135\\
5.68642817399212	6.25770831806707\\
5.8068517462896	6.14945148066228\\
5.87522547935381	6.08770518230811\\
5.92275734642367	6.04441495514132\\
6.03493765921094	5.94170731546617\\
6.13762711312949	5.84741639565104\\
6.14142731410191	5.84389676457993\\
6.24564059813816	5.74677755643315\\
6.344293805831	5.65461492339436\\
6.41355985617939	5.58969107867236\\
6.43852926644021	5.5660798472836\\
6.52988170296009	5.47928064728482\\
6.61630144863428	5.39699530358158\\
6.69812216987925	5.31892494332367\\
6.70231018951277	5.31490904280291\\
6.77789686536625	5.2417635089076\\
6.85346580485327	5.1684955350618\\
6.92498988917593	5.09903176054306\\
6.99274401063109	5.03312010181295\\
6.99718537537228	5.02878050908115\\
7.05873229158044	4.96806245831509\\
7.12132077525474	4.90622107495301\\
7.18061411325837	4.84756069022865\\
7.23683718512515	4.79186905707765\\
7.29019617103819	4.73895140894791\\
7.29250969870589	4.73664781541736\\
7.34221698192002	4.68663679263484\\
7.39162678086124	4.63687216579993\\
7.43853917595589	4.58958180672407\\
7.48312148141326	4.54460302132533\\
7.5255272736559	4.50178628875941\\
7.56589774266313	4.46099396895442\\
7.58075299618073	4.44594474843666\\
7.60496840403684	4.42112921925986\\
7.64254287185397	4.38255179895836\\
7.67833674515715	4.34578412505153\\
7.71246441603533	4.31071159757514\\
7.74503117156496	4.2772286127133\\
7.77613405860359	4.24523771680367\\
7.80586265204177	4.21464885438841\\
7.8342997390932	4.18537869804686\\
7.85540981764807	4.16362806929347\\
7.86166367067142	4.15709909048213\\
7.88833573236793	4.1291724297444\\
7.91386733639741	4.10243538543039\\
7.93832612599115	4.07681810006015\\
7.96177470979827	4.05225585385895\\
7.98427111038454	4.02868861237773\\
8.0058691661036	4.00606062066309\\
8.02661889191093	3.98432003846444\\
8.04656680393552	3.96341861170764\\
8.06575621198364	3.94331137609418\\
8.08422748360386	3.92395638922139\\
8.10201828287751	3.90531448807802\\
8.10987574486808	3.89706704796446\\
8.11935095958172	3.88696325111147\\
8.13620689265581	3.86896135310741\\
8.15245247127262	3.85161338930676\\
8.16811909991605	3.83488587609441\\
8.18323612577025	3.81874750441262\\
8.19783100112572	3.80316896987379\\
8.21192943081989	3.78812281835582\\
8.22555550628933	3.77358330546691\\
8.23873182762313	3.75952626845586\\
8.25147961484493	3.74592900930881\\
8.26381880950946	3.73277018791644\\
8.27576816757636	3.72002972432123\\
8.28734534441633	3.70768870916375\\
8.29856697271035	3.69572932154321\\
8.30944873392012	3.68413475359204\\
8.3200054239349	3.67288914113842\\
8.3302510134362	3.66197749989649\\
8.34019870346491	3.65138566668171\\
8.34040145094053	3.6511691712979\\
8.35001779886743	3.64069812026954\\
8.3595555125087	3.63031513567676\\
8.36882034016011	3.62023239419414\\
8.37782363741012	3.61043738720446\\
8.38657614857873	3.60091827663278\\
8.3950880467547	3.59166385134408\\
8.40336897075676	3.58266348686047\\
8.41142805928948	3.57390710810888\\
8.41927398253746	3.56538515493858\\
8.4269149714179	3.55708855017286\\
8.43435884469018	3.54900866998218\\
8.44161303410228	3.54113731638554\\
8.44868460773674	3.53346669170556\\
8.45558029170368	3.52598937481836\\
8.46230649031506	3.51869829905416\\
8.46886930486172	3.51158673161728\\
8.47527455110412	3.50464825440623\\
8.4815277755776	3.4978767461249\\
8.48763427080416	3.49126636558538\\
8.49359908949486	3.48481153611188\\
8.49942705781928	3.47850693096239\\
8.50512278781251	3.47234745969245\\
8.51069068898359	3.46632825539113\\
8.51613497918453	3.4604446627256\\
8.52145969479361	3.4546922267356\\
8.52666870026271	3.44906668232406\\
8.53176569707401	3.44356394439434\\
8.53675423214806	3.43818009858868\\
8.5416377057416	3.4329113925858\\
8.54587055734468	3.42834461557328\\
8.54642617287581	3.42773054869924\\
8.55116711285353	3.42247737397381\\
8.55580948066908	3.41733540484939\\
8.56035631494885	3.41230118510677\\
8.56481053124977	3.40737139876104\\
8.56917492819396	3.40254286308817\\
8.57345219324189	3.39781252206029\\
8.5776449081286	3.39317744016223\\
8.58175555398553	3.38863479656386\\
8.58578651616898	3.38418187962482\\
8.58974008881439	3.3798160817097\\
8.5936184791346	3.37553489429365\\
8.59742381147835	3.3713359033397\\
8.6011581311647	3.36721678493038\\
8.60482340810745	3.36317530113776\\
8.60842154024279	3.35920929611672\\
8.61195435677264	3.35531669240776\\
8.61542362123485	3.35149548743638\\
8.61883103441117	3.34774375019698\\
8.62217823708264	3.34405961811016\\
8.62546681264173	3.34044129404295\\
8.62869828956982	3.33688704348233\\
8.63187414378799	3.33339519185288\\
8.63499580088852	3.32996412197015\\
8.63806463825419	3.32659227162191\\
8.64108198707187	3.32327813126979\\
8.64404913424629	3.32002024186452\\
8.64696732422004	3.31681719276823\\
8.6498377607047	3.31366761977781\\
8.65266160832842	3.31057020324372\\
8.65543999420444	3.30752366627887\\
8.65817400942493	3.30452677305262\\
8.66086471048436	3.30157832716532\\
8.66351312063604	3.29867717009892\\
8.66612023118567	3.29582217973963\\
8.66868700272506	3.29301226896868\\
8.67121436630945	3.29024638431769\\
8.67370322458114	3.28752350468515\\
8.67615445284245	3.28484264011081\\
8.6785689000806	3.28220283060505\\
8.68094738994694	3.27960314503029\\
8.68329072169294	3.27704268003184\\
8.68559967106509	3.2745205590157\\
8.6878749911609	3.27203593117084\\
8.69011741324772	3.26958797053376\\
8.69232764754662	3.26717587509336\\
8.69450638398258	3.26479886593389\\
8.69665429290316	3.26245618641429\\
8.69877202576668	3.26014710138205\\
8.70086021580189	3.25787089641999\\
8.70291947864009	3.25562687712426\\
8.70495041292129	3.2534143684122\\
8.70695360087547	3.25123271385854\\
8.70892960888029	3.24908127505865\\
8.71087898799624	3.24695943101749\\
8.7128022744802	3.24486657756329\\
8.7146999902787	3.2428021267844\\
8.71657264350152	3.24076550648875\\
8.71842072887663	3.23875615968443\\
8.72024472818743	3.23677354408074\\
8.72204511069293	3.23481713160862\\
8.72382233353167	3.23288640795963\\
8.72557684211024	3.23098087214274\\
8.72730907047688	3.22910003605793\\
8.729019441681	3.22724342408615\\
8.72923142104229	3.22701291205594\\
8.73071975563406	3.2253447644279\\
8.7324003110573	3.22346111335029\\
8.73405984193906	3.22160159220552\\
8.73569874270242	3.2197657409925\\
8.73731739792948	3.2179531113047\\
8.73891618266696	3.21616326596799\\
8.74049546272049	3.21439577869195\\
8.74205559493807	3.21265023373411\\
8.74359692748315	3.21092622557642\\
8.74511980009777	3.20922335861362\\
8.74662454435617	3.20754124685284\\
8.74811148390929	3.20587951362406\\
8.74958093472053	3.20423779130096\\
8.75103320529316	3.20261572103167\\
8.75246859688965	3.20101295247915\\
8.75388740374332	3.19942914357059\\
8.75528991326262	3.19786396025567\\
8.7566764062283	3.19631707627326\\
8.75804715698377	3.19478817292611\\
8.75940243361897	3.19327693886334\\
8.76074249814791	3.19178306987043\\
8.7620676066802	3.19030626866624\\
8.76337800958687	3.18884624470704\\
8.76467395166052	3.18740271399702\\
8.76595567227019	3.18597539890521\\
8.7672234055111	3.18456402798848\\
8.7684773803494	3.1831683358204\\
8.76971782076222	3.18178806282573\\
8.77094494587316	3.18042295512039\\
8.77215897008331	3.1790727643565\\
8.77336010319812	3.17773724757265\\
8.77454855055016	3.17641616704881\\
8.77572451311799	3.175109290166\\
8.77688818764119	3.17381638927042\\
8.77803976673185	3.17253724154184\\
8.77917943898246	3.17127162886624\\
8.7803073890705	3.17001933771234\\
8.78142379785974	3.16878015901208\\
8.78252884249844	3.1675538880448\\
8.78362269651446	3.16634032432491\\
8.78470552990755	3.16513927149317\\
8.78577750923876	3.16395053721117\\
8.78683879771714	3.16277393305909\\
8.7878895552839	3.16160927443654\\
8.78892993869395	3.1604563804664\\
8.78996010159504	3.15931507390153\\
8.79098019460461	3.1581851810343\\
8.79199036538426	3.15706653160874\\
8.7929907587121	3.15595895873539\\
8.793981516553	3.15486229880856\\
8.79496277812671	3.15377639142606\\
8.79593467997409	3.1527010793113\\
8.79689735602141	3.15163620823755\\
8.79785093764274	3.15058162695452\\
8.79879555372065	3.14953718711692\\
8.79973133070515	3.14850274321516\\
8.80065839267091	3.14747815250798\\
8.80157686137297	3.14646327495699\\
8.80248685630078	3.14545797316308\\
8.80338849473083	3.14446211230456\\
8.80428189177775	3.14347556007709\\
8.805167160444	3.14249818663528\\
8.80604441166827	3.14152986453582\\
8.80691375437245	3.14057046868231\\
8.80777529550738	3.13961987627148\\
8.80862914009737	3.13867796674097\\
8.80947539128344	3.13774462171846\\
8.81031415036552	3.13681972497226\\
8.8111455168434	3.1359031623631\\
8.81196958845666	3.1349948217974\\
8.81278646122352	3.1340945931816\\
8.81359622947864	3.13320236837781\\
8.81439898591001	3.13231804116064\\
8.81519482159475	3.1314415071751\\
8.81598382603407	3.13057266389568\\
8.81676608718729	3.12971141058643\\
8.817541691505	3.12885764826214\\
8.81831072396132	3.1280112796505\\
8.8190732680854	3.12717220915521\\
8.81982940599204	3.1263403428201\\
8.82057921841162	3.1255155882941\\
8.8213227847192	3.12469785479714\\
8.82206018296291	3.12388705308691\\
8.82279148989165	3.12308309542649\\
8.82351678098206	3.1222858955527\\
8.82423613046486	3.12149536864535\\
8.8249496113505	3.12071143129722\\
8.82565729545421	3.11993400148474\\
8.8263592534204	3.11916299853945\\
8.8270555547465	3.11839834312018\\
8.82774626780619	3.11763995718583\\
8.82843145987209	3.11688776396889\\
8.82911119713786	3.11614168794958\\
8.82978554473986	3.11540165483062\\
8.83045456677814	3.11466759151261\\
8.83111832633712	3.11393942606997\\
8.83177688550557	3.11321708772751\\
8.8324303053963	3.11250050683756\\
8.8330786461653	3.11178961485754\\
8.83372196703039	3.11108434432823\\
8.83436032628954	3.11038462885239\\
8.83499378133866	3.10969040307402\\
8.83562238868906	3.10900160265796\\
8.83624620398443	3.10831816427012\\
8.83686528201751	3.10764002555806\\
8.83747967674629	3.10696712513202\\
8.83808944130993	3.10629940254651\\
8.83869462804422	3.10563679828214\\
8.8392952884968	3.10497925372801\\
8.83989147344191	3.10432671116445\\
8.84048323289494	3.10367911374611\\
8.84107061612653	3.10303640548553\\
8.84165367167648	3.10239853123699\\
8.84223244736721	3.10176543668076\\
8.84280699031705	3.10113706830771\\
8.84337734695315	3.10051337340424\\
8.84394356302414	3.09989430003756\\
8.84450568361256	3.0992797970413\\
8.84506375314688	3.09866981400141\\
8.84561781541341	3.09806430124242\\
8.84616791356788	3.09746320981394\\
8.84671409014675	3.09686649147748\\
8.84725638707832	3.0962740986936\\
8.84779484569361	3.09568598460924\\
8.84832950673694	3.09510210304543\\
8.84886041037634	3.09452240848519\\
8.84938759621376	3.09394685606173\\
8.84991110329498	3.09337540154685\\
8.8504309701194	3.09280800133968\\
8.85094723464955	3.09224461245555\\
8.85145993432048	3.09168519251515\\
8.85196910604888	3.09112969973395\\
8.85247478624205	3.09057809291179\\
8.85297701080668	3.09003033142267\\
8.85347581515743	3.08948637520482\\
8.85397123422538	3.08894618475094\\
8.85446330246622	3.08840972109864\\
8.8549520538684	3.08787694582106\\
8.85543752196096	3.08734782101774\\
8.85591973982136	3.08682230930559\\
8.85639874008302	3.08630037381016\\
8.8568745549428	3.08578197815694\\
8.85734721616824	3.08526708646301\\
8.85781675510479	3.08475566332868\\
8.85828320268273	3.08424767382944\\
8.85874658942407	3.083743083508\\
8.8592069454493	3.08324185836648\\
8.85966430048395	3.08274396485882\\
8.86011868386508	3.08224936988329\\
8.86057012454759	3.08175804077515\\
8.86101865111049	3.08126994529946\\
8.86146429176294	3.08078505164404\\
8.86190707435024	3.08030332841258\\
8.86234702635972	3.07982474461786\\
8.86278417492644	3.07934926967507\\
8.86321854683885	3.07887687339537\\
8.86365016854434	3.07840752597946\\
8.86407906615463	3.07794119801132\\
8.8645052654511	3.07747786045208\\
8.86492879189	3.077017484634\\
8.86534967060759	3.07656004225454\\
8.86576792642516	3.07610550537058\\
8.86618358385394	3.07565384639274\\
8.86659666709993	3.07520503807979\\
8.8670072000687	3.07475905353316\\
8.86741520636998	3.07431586619162\\
8.86782070932227	3.07387544982595\\
8.86822373195733	3.07343777853382\\
8.86862429702455	3.07300282673467\\
8.8690224269953	3.07257056916476\\
8.86941814406718	3.07214098087229\\
8.86981147016813	3.07171403721255\\
8.87020242696062	3.07128971384328\\
8.87059103584556	3.07086798671998\\
8.8709773179663	3.07044883209141\\
8.87136129421251	3.07003222649514\\
8.87174298522392	3.06961814675315\\
8.87212241139414	3.06920656996752\\
8.87249959287426	3.06879747351628\\
8.87287454957645	3.06839083504918\\
8.87324730117756	3.06798663248369\\
8.87361786712252	3.06758484400097\\
8.8739862666278	3.06718544804194\\
8.87435251868475	3.06678842330348\\
8.87471664206289	3.06639374873456\\
8.87507865531312	3.0660014035326\\
8.87543857677097	3.06561136713977\\
8.87579642455965	3.0652236192394\\
8.87615221659316	3.0648381397525\\
8.87650597057929	3.06445490883423\\
8.8768577040226	3.06407390687057\\
8.87720743422731	3.06369511447489\\
8.87755517830018	3.06331851248475\\
8.87790095315332	3.0629440819586\\
8.87824477550696	3.06257180417265\\
8.87858666189217	3.06220166061774\\
8.87892662865351	3.06183363299625\\
8.87926469195167	3.06146770321913\\
8.8796008677661	3.0611038534029\\
8.87993517189746	3.06074206586675\\
8.88026761997019	3.06038232312968\\
8.88059822743494	3.06002460790769\\
8.88092700957095	3.059668903111\\
8.88125398148851	3.05931519184135\\
8.8815791581312	3.0589634573893\\
8.88190255427825	3.05861368323161\\
8.88222418454677	3.05826585302868\\
8.88254406339396	3.05791995062195\\
8.88286220511934	3.05757596003146\\
8.88317862386686	3.05723386545334\\
8.883493333627	3.05689365125743\\
8.8838063482389	3.05655530198487\\
8.88411768139237	3.05621880234579\\
8.8844273466299	3.05588413721698\\
8.88473535734865	3.05555129163963\\
8.88504172680241	3.05522025081712\\
8.88534646810349	3.05489100011281\\
8.88564959422463	3.05456352504789\\
8.88595111800083	3.05423781129927\\
8.88625105213121	3.05391384469746\\
8.88654940918076	3.05359161122457\\
8.88684620158216	3.05327109701221\\
8.8871414416375	3.05295228833959\\
8.88743514151996	3.05263517163151\\
8.88772731327557	3.05231973345643\\
8.88801796882477	3.0520059605246\\
8.88830711996416	3.05169383968619\\
8.88859477836801	3.05138335792942\\
8.88888095558989	3.05107450237882\\
8.88916566306422	3.05076726029338\\
8.88944891210781	3.05046161906484\\
8.88973071392136	3.05015756621595\\
8.89001107959096	3.04985508939879\\
8.89029002008954	3.04955417639306\\
8.89056754627832	3.0492548151045\\
8.89084366890825	3.04895699356321\\
8.89111839862135	3.04866069992208\\
8.89139174595218	3.0483659224552\\
8.8916637213291	3.04807264955638\\
8.89193433507566	3.04778086973752\\
8.89220359741192	3.0474905716272\\
8.89247151845572	3.04720174396918\\
8.89273810822397	3.04691437562092\\
8.8930033766339	3.04662845555217\\
8.89326733350432	3.04634397284355\\
8.8935299885568	3.04606091668518\\
8.89379135141691	3.04577927637528\\
8.89405143161541	3.04549904131884\\
8.89431023858936	3.04522020102631\\
8.89456778168334	3.04494274511225\\
8.89482407015052	3.04466666329407\\
8.89507911315383	3.04439194539075\\
8.89533291976704	3.0441185813216\\
8.89558549897581	3.04384656110501\\
8.89583685967881	3.04357587485725\\
8.89608701068874	3.04330651279127\\
8.89633596073339	3.04303846521552\\
8.89658371845663	3.04277172253278\\
8.89683029241944	3.04250627523903\\
8.89707569110092	3.04224211392231\\
8.89731992289921	3.04197922926161\\
8.89756299613254	3.04171761202578\\
8.89780491904008	3.04145725307245\\
8.89804569978297	3.04119814334696\\
8.89828534644518	3.04094027388129\\
8.89849374242158	3.0407160175324\\
8.8985239496849	3.04068233230896\\
8.89876200484206	3.0404165948431\\
8.89899894297964	3.04015212819166\\
8.89923477195959	3.03988892326044\\
8.89946949957008	3.03962697104184\\
8.89970313352639	3.03936626261379\\
8.89993568147173	3.03910678913875\\
8.90016715097813	3.03884854186273\\
8.90039754954721	3.0385915121143\\
8.90062688461104	3.03833569130356\\
8.90085516353292	3.03808107092129\\
8.90108239360819	3.03782764253791\\
8.90130858206502	3.0375753978026\\
8.90153373606516	3.03732432844238\\
8.90175786270473	3.03707442626117\\
8.90198096901495	3.03682568313894\\
8.90220306196289	3.03657809103081\\
8.90242414845219	3.0363316419662\\
8.90264423532382	3.03608632804793\\
8.90286332935674	3.03584214145142\\
8.90308143726863	3.03559907442386\\
8.90329856571657	3.03535711928336\\
8.90351472129776	3.03511626841814\\
8.90372991055014	3.03487651428578\\
8.90394413995307	3.03463784941235\\
8.90415741592803	3.03440026639173\\
8.90436974483919	3.03416375788477\\
8.90458113299413	3.03392831661855\\
8.9047915866444	3.03369393538567\\
8.90500111198618	3.03346060704346\\
8.90520971516089	3.0332283245133\\
8.90541740225578	3.03299708077988\\
8.90562417930454	3.03276686889049\\
8.90583005228789	3.03253768195436\\
8.90603502713414	3.03230951314191\\
8.9062391097198	3.03208235568413\\
8.9064423058701	3.03185620287188\\
8.9066446213596	3.03163104805522\\
8.9068460619127	3.03140688464281\\
8.9070466332042	3.03118370610119\\
8.90724634085985	3.03096150595421\\
8.90744519045685	3.03074027778238\\
8.90764318752439	3.03052001522224\\
8.90784033754418	3.03030071196576\\
8.90803664595093	3.03008236175975\\
8.90823211813289	3.02986495840524\\
8.90842675943229	3.02964849575692\\
8.90862057514591	3.02943296772253\\
8.9088135705255	3.02921836826233\\
8.90900575077826	3.02900469138849\\
8.90919712106735	3.02879193116458\\
8.90938768651235	3.02858008170495\\
8.90957745218967	3.02836913717428\\
8.90976642313307	3.02815909178698\\
8.90995460433407	3.02794993980667\\
8.91014200074238	3.02774167554566\\
8.9103286172664	3.02753429336446\\
8.91051445877357	3.02732778767124\\
8.91069953009086	3.02712215292132\\
8.91088383600515	3.02691738361672\\
8.91106738126369	3.02671347430563\\
8.91125017057444	3.02651041958193\\
8.91143220860657	3.02630821408473\\
8.91161349999076	3.02610685249787\\
8.91179404931969	3.0259063295495\\
8.91197386114834	3.02570664001156\\
8.91215293999447	3.02550777869938\\
8.9123312903389	3.02530974047119\\
8.91250891662597	3.02511252022772\\
8.91268582326389	3.02491611291172\\
8.91286201462506	3.02472051350753\\
8.9130374950465	3.0245257170407\\
8.91321226883018	3.02433171857752\\
8.91338634024334	3.02413851322461\\
8.91355971351891	3.02394609612854\\
8.91373239285579	3.02375446247538\\
8.91390438241924	3.02356360749034\\
8.91407568634118	3.02337352643734\\
8.91424630872054	3.02318421461863\\
8.91441625362359	3.02299566737442\\
8.91458552508428	3.02280788008246\\
8.91475412710452	3.0226208481577\\
8.91492206365453	3.0224345670519\\
8.91508933867315	3.02224903225326\\
8.91525595606815	3.02206423928606\\
8.91542191971652	3.0218801837103\\
8.91558723346479	3.02169686112133\\
8.91575190112932	3.02151426714953\\
8.91591592649661	3.02133239745993\\
8.91607931332358	3.02115124775189\\
8.91624206533785	3.02097081375874\\
8.91640418623805	3.02079109124748\\
8.91656567969406	3.02061207601839\\
8.91672654934735	3.02043376390478\\
8.91688679881121	3.0202561507726\\
8.91704643167102	3.02007923252015\\
8.91720545148455	3.01990300507776\\
8.9173638617822	3.01972746440749\\
8.91752166606728	3.01955260650278\\
8.91767886781626	3.01937842738821\\
8.91783547047901	3.01920492311915\\
8.91799147747911	3.01903208978146\\
8.91814689221403	3.01885992349124\\
8.91830171805542	3.01868842039449\\
8.91845595834936	3.01851757666684\\
8.91860961641657	3.0183473885133\\
8.9187626955527	3.01817785216791\\
8.91891519902851	3.01800896389351\\
8.91906713009013	3.01784071998148\\
8.9192184919593	3.0176731167514\\
8.9193692878336	3.01750615055087\\
8.91951952088666	3.01733981775517\\
8.91966919426839	3.01717411476705\\
8.91981831110522	3.01700903801641\\
8.91996687450027	3.01684458396014\\
8.92011488753363	3.01668074908175\\
8.92026235326253	3.01651752989122\\
8.92040927472157	3.01635492292468\\
8.92055565492292	3.01619292474423\\
8.92070149685653	3.01603153193763\\
8.92084680349035	3.01587074111811\\
8.9209915777705	3.0157105489241\\
8.9211358226215	3.01555095201904\\
8.92127954094645	3.0153919470911\\
8.92142273562725	3.01523353085296\\
8.92156540952476	3.01507570004164\\
8.92170756547901	3.01491845141817\\
8.9218492063094	3.01476178176748\\
8.92199033481485	3.0146056878981\\
8.92213095377405	3.01445016664199\\
8.92227106594556	3.0142952148543\\
8.92241067406807	3.01414082941317\\
8.92254978086053	3.01398700721951\\
8.92268838902234	3.01383374519682\\
8.92282650123354	3.01368104029094\\
8.92296412015496	3.01352888946988\\
8.92310124842841	3.01337728972363\\
8.92323788867685	3.01322623806392\\
8.92337404350453	3.01307573152405\\
8.9235097154972	3.0129257671587\\
8.92364490722224	3.01277634204372\\
8.92377962122885	3.01262745327597\\
8.92391386004818	3.0124790979731\\
8.92404762619351	3.01233127327336\\
8.92418092216041	3.01218397633545\\
8.92431375042689	3.01203720433833\\
8.92444611345355	3.01189095448101\\
8.92457801368373	3.0117452239824\\
8.92470945354369	3.01160001008111\\
8.92484043544271	3.01145531003533\\
8.92497096177328	3.01131112112258\\
8.92510103491124	3.0111674406396\\
8.9252306572159	3.01102426590214\\
8.92535983103021	3.01088159424483\\
8.92548855868089	3.01073942302099\\
8.92561684247858	3.01059774960247\\
8.92574468471795	3.01045657137949\\
8.92587208767789	3.01031588576048\\
8.92599905362159	3.01017569017194\\
8.92612558479671	3.01003598205824\\
8.92625168343551	3.0098967588815\\
8.92637735175496	3.00975801812143\\
8.9265025919569	3.00961975727517\\
8.92662740622814	3.00948197385714\\
8.92675179674061	3.0093446653989\\
8.9268757656515	3.00920782944899\\
8.92699931510332	3.00907146357281\\
8.92712244722412	3.00893556535243\\
8.92724516412753	3.0088001323865\\
8.92736746791291	3.00866516229007\\
8.92748936066549	3.00853065269445\\
8.92761084445647	3.00839660124711\\
8.92773192134313	3.0082630056115\\
8.92785259336898	3.00812986346693\\
8.92797286256383	3.00799717250846\\
8.92809273094392	3.00786493044671\\
8.92821220051208	3.00773313500778\\
8.92833127325776	3.0076017839331\\
8.92844995115721	3.00747087497931\\
8.92856823617355	3.00734040591811\\
8.92868613025691	3.00721037453616\\
8.92880363534449	3.00708077863495\\
8.92892075336072	3.00695161603064\\
8.92903748621734	3.00682288455401\\
8.92915383581349	3.00669458205025\\
8.92926980403585	3.00656670637893\\
8.92938539275872	3.0064392554138\\
8.92950060384411	3.00631222704273\\
8.92961543914186	3.00618561916755\\
8.92972990048974	3.006059429704\\
8.92984398971355	3.00593365658152\\
8.92995770862718	3.00580829774322\\
8.93007105903276	3.00568335114573\\
8.93018404272074	3.00555881475908\\
8.93029666146995	3.00543468656665\\
8.93040891704774	3.00531096456496\\
8.93052081121005	3.00518764676365\\
8.9306323457015	3.00506473118535\\
8.93074352225548	3.00494221586555\\
8.93085434259428	3.00482009885251\\
8.93096480842911	3.00469837820717\\
8.93107492146023	3.00457705200304\\
8.93118468337706	3.00445611832607\\
8.93129409585819	3.0043355752746\\
8.93140316057157	3.00421542095923\\
8.9315118791745	3.0040956535027\\
8.93162025331376	3.00397627103984\\
8.93172828462572	3.00385727171745\\
8.93183597473634	3.0037386536942\\
8.93194332526135	3.00362041514054\\
8.93205033780625	3.00350255423861\\
8.93215701396643	3.00338506918213\\
8.93226335532727	3.00326795817634\\
8.93236936346416	3.00315121943787\\
8.93247503994262	3.00303485119468\\
8.93258038631838	3.00291885168595\\
8.93268540413744	3.00280321916201\\
8.93279009493614	3.00268795188424\\
8.93289446024125	3.00257304812497\\
8.93299850157005	3.00245850616743\\
8.93310222043039	3.00234432430563\\
8.93320561832076	3.00223050084429\\
8.93330869673038	3.00211703409877\\
8.93341145713925	3.00200392239494\\
8.93351390101826	3.00189116406915\\
8.93361602982919	3.00177875746813\\
8.93371784502486	3.0016667009489\\
8.93381934804914	3.00155499287869\\
8.93392054033706	3.00144363163489\\
8.93402142331486	3.00133261560492\\
8.93412199840002	3.0012219431862\\
8.9342222670014	3.00111161278604\\
8.93432223051927	3.00100162282161\\
8.93442189034534	3.00089197171978\\
8.93452124786289	3.00078265791714\\
8.9346203044468	3.00067367985987\\
8.9347190614636	3.00056503600366\\
8.93481752027157	3.0004567248137\\
8.93491568222078	3.00034874476451\\
8.93501354865313	3.00024109433995\\
8.93511112090247	3.00013377203314\\
8.93520840029461	3.00002677634633\\
8.93530538814739	2.9999201057909\\
8.93540208577077	2.99981375888726\\
8.93549849446684	2.99970773416477\\
8.93559461552992	2.99960203016168\\
8.93569045024661	2.99949664542511\\
8.93578599989582	2.9993915785109\\
8.93588126574886	2.99928682798359\\
8.93597624906949	2.99918239241639\\
8.93607095111395	2.99907827039102\\
8.93616537313107	2.99897446049775\\
8.93625951636225	2.99887096133526\\
8.93635338204158	2.99876777151061\\
8.93644697139588	2.99866488963919\\
8.93654028564472	2.99856231434461\\
8.93663332600051	2.99846004425871\\
8.93672609366853	2.99835807802141\\
8.936818589847	2.99825641428074\\
8.93691081572712	2.99815505169273\\
8.93700277249313	2.99805398892134\\
8.93709446132236	2.99795322463843\\
8.93718588338525	2.99785275752371\\
8.93727703984545	2.99775258626465\\
8.93736793185985	2.99765270955643\\
8.93745856057861	2.99755312610191\\
8.93754892714522	2.99745383461153\\
8.93763903269657	2.99735483380332\\
8.93772887836296	2.99725612240276\\
8.93781846526818	2.99715769914279\\
8.93790779452955	2.99705956276374\\
8.93799686725794	2.99696171201327\\
8.93808568455785	2.9968641456463\\
8.93817424752745	2.99676686242501\\
8.9382625572586	2.99666986111871\\
8.93835061483693	2.99657314050387\\
8.93843842134186	2.99647669936401\\
8.93852597784664	2.99638053648968\\
8.93861328541843	2.99628465067837\\
8.93870034511831	2.99618904073454\\
8.93878715800133	2.99609370546946\\
8.93887372511655	2.99599864370127\\
8.9389600475071	2.99590385425485\\
8.9390461262102	2.9958093359618\\
8.93913196225722	2.99571508766043\\
8.93921755667371	2.99562110819562\\
8.93930291047944	2.99552739641888\\
8.93938802468844	2.99543395118823\\
8.93947290030907	2.99534077136818\\
8.939557538344	2.99524785582967\\
8.93964193979031	2.99515520345005\\
8.9397261056395	2.99506281311302\\
8.93981003687752	2.99497068370857\\
8.93989373448483	2.99487881413295\\
8.93997719943643	2.99478720328865\\
8.94006043270189	2.99469585008431\\
8.94014343524542	2.9946047534347\\
8.94022620802585	2.99451391226068\\
8.94030875199672	2.99442332548917\\
8.94039106810629	2.99433299205306\\
8.94047315729758	2.99424291089122\\
8.94055502050842	2.99415308094843\\
8.94063665867146	2.99406350117536\\
8.94071807271423	2.9939741705285\\
8.94079926355917	2.99388508797014\\
8.94088023212366	2.99379625246832\\
8.94096097932003	2.9937076629968\\
8.94104150605565	2.99361931853503\\
8.94112181323293	2.99353121806807\\
8.94120190174934	2.9934433605866\\
8.94128177249748	2.99335574508684\\
8.94136142636508	2.99326837057055\\
8.94144086423505	2.99318123604495\\
8.94152008698553	2.99309434052273\\
8.94159909548987	2.99300768302198\\
8.94167789061673	2.99292126256615\\
8.94175647323004	2.99283507818403\\
8.94183484418909	2.99274912890972\\
8.94191300434855	2.99266341378257\\
8.94199095455846	2.99257793184715\\
8.94206869566432	2.99249268215324\\
8.94214622850708	2.99240766375576\\
8.94222355392318	2.99232287571476\\
8.9423006727446	2.99223831709537\\
8.94237758579885	2.99215398696777\\
8.94245429390903	2.99206988440716\\
8.94253079789387	2.99198600849373\\
8.94260709856773	2.99190235831262\\
8.94268319674062	2.99181893295386\\
8.94275909321829	2.99173573151241\\
8.94283478880217	2.99165275308804\\
8.9429102842895	2.99156999678537\\
8.94298558047325	2.99148746171378\\
8.94306067814225	2.99140514698742\\
8.94313557808113	2.99132305172517\\
8.94321028107041	2.99124117505058\\
8.9432847878865	2.99115951609187\\
8.94335909930173	2.9910780739819\\
8.94343321608438	2.99099684785812\\
8.9435071389987	2.99091583686254\\
8.94358086880494	2.99083504014172\\
8.94365440625939	2.99075445684673\\
8.94372775211437	2.99067408613311\\
8.94380090711831	2.99059392716084\\
8.94387387201571	2.99051397909435\\
8.94394664754721	2.99043424110243\\
8.94401923444964	2.99035471235825\\
8.94409163345595	2.99027539203931\\
8.94416384529535	2.9901962793274\\
8.94423587069324	2.9901173734086\\
8.94430771037128	2.99003867347325\\
8.94437936504743	2.98996017871589\\
8.94445083543592	2.98988188833526\\
8.94452212224734	2.98980380153427\\
8.9445932261886	2.98972591751998\\
8.94466414796299	2.98964823550354\\
8.9447348882702	2.98957075470019\\
8.94480544780634	2.98949347432925\\
8.94487582726396	2.98941639361406\\
8.94494602733207	2.98933951178195\\
8.94501604869616	2.98926282806427\\
8.94508589203826	2.98918634169629\\
8.9451555580369	2.98911005191722\\
8.94522504736717	2.98903395797019\\
8.94529436070075	2.9889580591022\\
8.94536349870589	2.98888235456411\\
8.94543246204748	2.98880684361059\\
8.94550125138706	2.98873152550014\\
8.94556986738279	2.98865639949504\\
8.94563831068957	2.98858146486131\\
8.94570658195894	2.98850672086873\\
8.94577468183922	2.98843216679077\\
8.94584261097544	2.9883578019046\\
8.9459103700094	2.98828362549103\\
8.94597795957969	2.98820963683455\\
8.94604538032172	2.98813583522323\\
8.94611263286769	2.98806221994874\\
8.94617971784668	2.98798879030635\\
8.94624663588462	2.98791554559485\\
8.94631338760431	2.98784248511657\\
8.94637997362549	2.98776960817733\\
8.94644639456478	2.98769691408646\\
8.94651265103577	2.98762440215673\\
8.94657874364901	2.98755207170435\\
8.94664467301201	2.98747992204896\\
8.94671043972931	2.98740795251359\\
8.94677604440243	2.98733616242463\\
8.94684148762996	2.98726455111185\\
8.94690677000751	2.98719311790834\\
8.9469718921278	2.98712186215051\\
8.9470368545806	2.98705078317805\\
8.94710165795281	2.98697988033394\\
8.94716630282846	2.98690915296438\\
8.9472307897887	2.98683860041885\\
8.94729511941187	2.98676822204999\\
8.94735929227347	2.98669801721367\\
8.94742330894618	2.98662798526892\\
8.94748716999993	2.98655812557791\\
8.94755087600185	2.98648843750595\\
8.94761442751631	2.98641892042149\\
8.94767782510498	2.98634957369604\\
8.94774106932676	2.98628039670419\\
8.94780416073789	2.98621138882361\\
8.94786709989189	2.986142549435\\
8.94792988733962	2.98607387792205\\
8.94799252362929	2.98600537367151\\
8.94805500930646	2.98593703607305\\
8.94811734491407	2.98586886451936\\
8.94817953099246	2.98580085840604\\
8.94824156807935	2.98573301713163\\
8.94830345670993	2.98566534009759\\
8.94836519741678	2.98559782670827\\
8.94842679072996	2.9855304763709\\
8.94848823717699	2.98546328849555\\
8.94854953728289	2.98539626249516\\
8.94861069157015	2.98532939778547\\
8.9486717005588	2.98526269378505\\
8.9487325647664	2.98519614991524\\
8.94879328470801	2.98512976560018\\
8.94885386089631	2.98506354026675\\
8.94891429384152	2.98499747334456\\
8.94897458405143	2.98493156426598\\
8.94903473203147	2.98486581246605\\
8.94909473828466	2.98480021738254\\
8.94915460331165	2.98473477845587\\
8.94921432761075	2.98466949512912\\
8.9492739116779	2.98460436684803\\
8.94933335600674	2.98453939306096\\
8.94939266108857	2.9844745732189\\
8.9494518274124	2.9844099067754\\
8.94951085546496	2.98434539318664\\
8.94956974573068	2.98428103191133\\
8.94962849869176	2.98421682241076\\
8.94968711482812	2.98415276414874\\
8.94974559461747	2.9840888565916\\
8.94980393853527	2.98402509920819\\
8.94986214705481	2.98396149146985\\
8.94992022064714	2.98389803285039\\
8.94997815978116	2.9838347228261\\
8.95003596492358	2.9837715608757\\
8.95009363653895	2.98370854648037\\
8.95015117508968	2.98364567912368\\
8.95020858103606	2.98358295829162\\
8.95026585483624	2.98352038347259\\
8.95032299694625	2.98345795415735\\
8.95038000782004	2.98339566983902\\
8.95043688790949	2.9833335300131\\
8.95049363766438	2.98327153417739\\
8.95055025753243	2.98320968183204\\
8.95060674795932	2.98314797247951\\
8.95066310938869	2.98308640562454\\
8.95071934226216	2.98302498077417\\
8.95077544701933	2.98296369743772\\
8.95083142409779	2.98290255512673\\
8.95088727393314	2.98284155335503\\
8.95094299695901	2.98278069163865\\
8.95099859360706	2.98271996949586\\
8.95105406430698	2.98265938644713\\
8.95110940948651	2.98259894201511\\
8.95116462957148	2.98253863572465\\
8.95121972498577	2.98247846710277\\
8.95127469615136	2.98241843567863\\
8.95132954348831	2.98235854098354\\
8.95138426741481	2.98229878255096\\
8.95143886834715	2.98223915991645\\
8.95149334669977	2.98217967261769\\
8.95154770288521	2.98212032019443\\
8.9516019373142	2.98206110218855\\
8.95165605039561	2.98200201814396\\
8.95171004253648	2.98194306760666\\
8.95176391414205	2.98188425012469\\
8.95181766561572	2.9818255652481\\
8.95187129735911	2.98176701252902\\
8.95192480977205	2.98170859152156\\
8.95197820325258	2.98165030178182\\
8.952031478197	2.98159214286793\\
8.9520846349998	2.98153411433998\\
8.95213767405377	2.98147621576003\\
8.95219059574993	2.98141844669211\\
8.95224340047758	2.98136080670217\\
8.9522960886243	2.98130329535813\\
8.95234866057596	2.98124591222983\\
8.95240111671671	2.981188656889\\
8.95245345742904	2.98113152890931\\
8.95250568309372	2.9810745278663\\
8.95255779408987	2.9810176533374\\
8.95260979079495	2.98096090490192\\
8.95266167358475	2.98090428214102\\
8.95271344283341	2.98084778463774\\
8.95276509891345	2.98079141197692\\
8.95281664219574	2.98073516374528\\
8.95286807304955	2.98067903953131\\
8.95291939184253	2.98062303892537\\
8.95297059894072	2.98056716151957\\
8.95302169470859	2.98051140690785\\
8.953072679509	2.98045577468591\\
8.95312355370324	2.98040026445123\\
8.95317431765105	2.98034487580305\\
8.95322497171059	2.98028960834238\\
8.95327551623848	2.98023446167195\\
8.95332595158978	2.98017943539624\\
8.95337627811805	2.98012452912144\\
8.9534264961753	2.98006974245548\\
8.95347660611203	2.98001507500798\\
8.95352660827722	2.97996052639024\\
8.95357650301836	2.97990609621529\\
8.95362629068146	2.9798517840978\\
8.953675971611	2.97979758965413\\
8.95372554615003	2.97974351250229\\
8.95377501464012	2.97968955226195\\
8.95382437742136	2.97963570855441\\
8.9538736348324	2.97958198100263\\
8.95392278721044	2.97952836923115\\
8.95397183489126	2.97947487286618\\
8.95402077820917	2.9794214915355\\
8.9540696174971	2.97936822486849\\
8.95411835308654	2.97931507249614\\
8.95416698530758	2.979262034051\\
8.95421551448891	2.97920910916722\\
8.95426394095782	2.9791562974805\\
8.95431226504023	2.97910359862807\\
8.95436048706066	2.97905101224876\\
8.95440860734228	2.97899853798291\\
8.95445662620689	2.97894617547238\\
8.95450454397492	2.97889392436058\\
8.95455236096547	2.97884178429243\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.22980842989108	8.9743542072134\\
0.229823995082387	8.97432786245024\\
0.22983959137469	8.97430146350574\\
0.229855218861415	8.97427501021257\\
0.229870877636362	8.97424850240271\\
0.229886567793708	8.97422193990746\\
0.22990228942801	8.97419532255745\\
0.229918042634206	8.97416865018255\\
0.229933827507614	8.97414192261196\\
0.22994964414394	8.97411513967419\\
0.229965492639275	8.974088301197\\
0.229981373090098	8.97406140700746\\
0.229997285593278	8.97403445693192\\
0.230013230246079	8.97400745079598\\
0.230029207146157	8.97398038842457\\
0.230045216391565	8.97395326964184\\
0.230061258080755	8.97392609427121\\
0.230077332312578	8.97389886213537\\
0.230093439186291	8.97387157305631\\
0.230109578801551	8.97384422685521\\
0.230125751258426	8.97381682335252\\
0.230141956657388	8.97378936236797\\
0.230158195099324	8.97376184372049\\
0.230174466685532	8.97373426722828\\
0.230190771517726	8.97370663270874\\
0.230207109698035	8.97367893997854\\
0.23022348132901	8.97365118885357\\
0.230239886513622	8.97362337914891\\
0.230256325355266	8.97359551067888\\
0.230272797957762	8.97356758325703\\
0.23028930442536	8.97353959669609\\
0.230305844862738	8.97351155080802\\
0.230322419375007	8.97348344540397\\
0.230339028067714	8.97345528029429\\
0.230355671046841	8.97342705528854\\
0.230372348418812	8.97339877019542\\
0.230389060290489	8.97337042482288\\
0.23040580676918	8.973342018978\\
0.230422587962639	8.97331355246705\\
0.230439403979067	8.97328502509551\\
0.230456254927118	8.97325643666795\\
0.230473140915897	8.97322778698817\\
0.230490062054966	8.97319907585909\\
0.230507018454343	8.97317030308281\\
0.230524010224509	8.97314146846057\\
0.230541037476405	8.97311257179274\\
0.230558100321438	8.97308361287885\\
0.230575198871484	8.97305459151756\\
0.230592333238887	8.97302550750664\\
0.230609503536464	8.97299636064303\\
0.230626709877506	8.97296715072274\\
0.230643952375785	8.97293787754093\\
0.23066123114555	8.97290854089187\\
0.230678546301532	8.97287914056892\\
0.230695897958949	8.97284967636458\\
0.230713286233506	8.97282014807038\\
0.230730711241397	8.972790555477\\
0.230748173099311	8.97276089837418\\
0.230765671924431	8.97273117655077\\
0.230783207834438	8.97270138979466\\
0.230800780947516	8.97267153789285\\
0.230818391382348	8.97264162063138\\
0.230836039258128	8.97261163779535\\
0.230853724694555	8.97258158916893\\
0.230871447811842	8.97255147453535\\
0.230889208730715	8.97252129367687\\
0.230907007572417	8.9724910463748\\
0.230924844458711	8.97246073240947\\
0.230942719511884	8.97243035156028\\
0.230960632854746	8.97239990360559\\
0.230978584610637	8.97236938832285\\
0.230996574903427	8.97233880548848\\
0.23101460385752	8.97230815487793\\
0.231032671597858	8.97227743626565\\
0.231050778249922	8.97224664942507\\
0.231068923939735	8.97221579412863\\
0.231087108793867	8.97218487014775\\
0.231105332939435	8.97215387725284\\
0.231123596504108	8.9721228152133\\
0.231141899616111	8.97209168379745\\
0.231160242404225	8.97206048277262\\
0.231178624997791	8.97202921190507\\
0.231197047526715	8.97199787096004\\
0.231215510121471	8.9719664597017\\
0.231234012913098	8.97193497789314\\
0.231252556033214	8.97190342529643\\
0.231271139614009	8.97187180167254\\
0.231289763788253	8.97184010678137\\
0.231308428689299	8.97180834038172\\
0.231327134451087	8.97177650223134\\
0.231345881208142	8.97174459208684\\
0.231364669095585	8.97171260970375\\
0.23138349824913	8.97168055483649\\
0.231402368805091	8.97164842723837\\
0.231421280900383	8.97161622666158\\
0.231440234672526	8.97158395285716\\
0.231459230259651	8.97155160557505\\
0.231478267800498	8.97151918456403\\
0.231497347434423	8.97148668957172\\
0.231516469301404	8.97145412034462\\
0.231535633542037	8.97142147662806\\
0.231554840297546	8.97138875816618\\
0.231574089709785	8.97135596470199\\
0.231593381921237	8.97132309597726\\
0.231612717075026	8.97129015173264\\
0.231632095314914	8.97125713170755\\
0.231651516785304	8.9712240356402\\
0.23167098163125	8.97119086326762\\
0.231690489998455	8.97115761432562\\
0.231710042033275	8.97112428854877\\
0.231729637882726	8.97109088567043\\
0.231749277694486	8.97105740542273\\
0.231768961616895	8.97102384753653\\
0.231788689798967	8.97099021174146\\
0.231808462390386	8.97095649776591\\
0.231828279541513	8.97092270533698\\
0.23184814140339	8.97088883418049\\
0.231868048127744	8.970854884021\\
0.231887999866991	8.9708208545818\\
0.231907996774237	8.97078674558484\\
0.231928039003287	8.97075255675082\\
0.231948126708644	8.97071828779908\\
0.231968260045516	8.97068393844767\\
0.23198843916982	8.97064950841335\\
0.232008664238184	8.97061499741146\\
0.232028935407953	8.9705804051561\\
0.232049252837193	8.97054573135994\\
0.232069616684694	8.97051097573434\\
0.232090027109975	8.97047613798928\\
0.232110484273288	8.97044121783337\\
0.232130988335621	8.97040621497384\\
0.232151539458706	8.97037112911653\\
0.232172137805019	8.9703359599659\\
0.232192783537786	8.97030070722498\\
0.232213476820987	8.97026537059541\\
0.232234217819363	8.97022994977737\\
0.232255006698415	8.97019444446965\\
0.232275843624414	8.97015885436959\\
0.232296728764403	8.97012317917308\\
0.2323176622862	8.97008741857455\\
0.232338644358404	8.97005157226696\\
0.232359675150401	8.97001563994183\\
0.232380754832368	8.96997962128915\\
0.232401883575274	8.96994351599744\\
0.232423061550889	8.96990732375374\\
0.232444288931788	8.96987104424355\\
0.232465565891354	8.96983467715086\\
0.232486892603783	8.96979822215815\\
0.23250826924409	8.96976167894633\\
0.232529695988115	8.9697250471948\\
0.232551173012523	8.96968832658137\\
0.232572700494814	8.96965151678232\\
0.232594278613325	8.96961461747233\\
0.232615907547237	8.9695776283245\\
0.232637587476578	8.96954054901035\\
0.232659318582228	8.96950337919978\\
0.232681101045928	8.96946611856109\\
0.232702935050279	8.96942876676094\\
0.232724820778751	8.96939132346437\\
0.232746758415688	8.96935378833478\\
0.232768748146313	8.9693161610339\\
0.232790790156732	8.96927844122182\\
0.23281288463394	8.96924062855695\\
0.232835031765826	8.96920272269599\\
0.232857231741181	8.96916472329397\\
0.232879484749699	8.96912663000422\\
0.232901790981986	8.96908844247836\\
0.232924150629563	8.96905016036623\\
0.232946563884873	8.96901178331601\\
0.232969030941288	8.96897331097408\\
0.232991551993111	8.96893474298508\\
0.233014127235583	8.96889607899189\\
0.233036756864891	8.96885731863558\\
0.23305944107817	8.96881846155547\\
0.233082180073513	8.96877950738903\\
0.233104974049971	8.96874045577196\\
0.233127823207566	8.9687013063381\\
0.233150727747291	8.96866205871949\\
0.233173687871118	8.96862271254628\\
0.233196703782007	8.9685832674468\\
0.233219775683904	8.96854372304748\\
0.233242903781758	8.96850407897288\\
0.233266088281516	8.96846433484566\\
0.233289329390139	8.96842449028659\\
0.233312627315601	8.96838454491447\\
0.233335982266898	8.96834449834625\\
0.233359394454056	8.96830435019686\\
0.233382864088134	8.96826410007932\\
0.233406391381232	8.96822374760464\\
0.233429976546498	8.96818329238192\\
0.233453619798135	8.9681427340182\\
0.233477321351403	8.96810207211852\\
0.233501081422633	8.96806130628595\\
0.233524900229228	8.96802043612148\\
0.23354877798967	8.96797946122407\\
0.23357271492353	8.96793838119061\\
0.233596711251471	8.96789719561596\\
0.23362076719526	8.96785590409284\\
0.233644882977767	8.96781450621193\\
0.23366905882298	8.96777300156173\\
0.233693294956008	8.96773138972868\\
0.233717591603086	8.96768967029704\\
0.233741948991588	8.96764784284895\\
0.233766367350029	8.96760590696433\\
0.233790846908074	8.96756386222098\\
0.233815387896545	8.96752170819447\\
0.23383999054743	8.96747944445817\\
0.233864655093887	8.96743707058322\\
0.233889381770255	8.96739458613853\\
0.233914170812059	8.96735199069076\\
0.233939022456018	8.96730928380431\\
0.233963936940053	8.96726646504124\\
0.233988914503296	8.9672235339614\\
0.234013955386095	8.96718049012227\\
0.234039059830024	8.96713733307902\\
0.234064228077888	8.96709406238447\\
0.234089460373735	8.96705067758909\\
0.23411475696286	8.96700717824098\\
0.234140118091817	8.96696356388582\\
0.234165544008423	8.96691983406693\\
0.234191034961769	8.96687598832519\\
0.234216591202225	8.96683202619901\\
0.234242212981454	8.96678794722439\\
0.234267900552414	8.96674375093486\\
0.234293654169371	8.96669943686142\\
0.234319474087904	8.96665500453262\\
0.234345360564917	8.96661045347446\\
0.234371313858643	8.9665657832104\\
0.234397334228659	8.96652099326137\\
0.234423421935888	8.96647608314571\\
0.234449577242613	8.96643105237917\\
0.234475800412483	8.9663859004749\\
0.234502091710521	8.96634062694344\\
0.23452845140314	8.96629523129269\\
0.23455487975814	8.96624971302784\\
0.234581377044729	8.96620407165148\\
0.234607943533525	8.96615830666346\\
0.234634579496568	8.96611241756091\\
0.234661285207329	8.96606640383827\\
0.234688060940719	8.9660202649872\\
0.234714906973098	8.96597400049657\\
0.234741823582288	8.96592760985253\\
0.234768811047577	8.96588109253835\\
0.234795869649733	8.96583444803452\\
0.234822999671014	8.96578767581868\\
0.234850201395174	8.9657407753656\\
0.234877475107477	8.96569374614714\\
0.234904821094705	8.9656465876323\\
0.23493223964517	8.96559929928713\\
0.234959731048721	8.96555188057475\\
0.234987295596758	8.96550433095531\\
0.235014933582238	8.96545664988594\\
0.235042645299692	8.96540883682084\\
0.235070431045228	8.96536089121112\\
0.235098291116548	8.96531281250488\\
0.235126225812953	8.96526460014711\\
0.23515423543536	8.96521625357975\\
0.235182320286308	8.96516777224161\\
0.235210480669971	8.96511915556839\\
0.235238716892168	8.96507040299258\\
0.235267029260377	8.96502151394357\\
0.235295418083743	8.96497248784747\\
0.23532388367309	8.96492332412724\\
0.235352426340934	8.96487402220254\\
0.235381046401493	8.96482458148981\\
0.235409744170699	8.96477500140215\\
0.235438519966212	8.96472528134939\\
0.235467374107427	8.96467542073799\\
0.23549630691549	8.96462541897108\\
0.235525318713309	8.96457527544838\\
0.235554409825565	8.96452498956623\\
0.235583580578726	8.96447456071749\\
0.235612831301057	8.96442398829161\\
0.235642162322637	8.96437327167455\\
0.235671573975364	8.96432241024872\\
0.235701066592975	8.96427140339308\\
0.235730640511055	8.96422025048294\\
0.235760296067051	8.96416895089009\\
0.235790033600284	8.96411750398271\\
0.235819853451962	8.96406590912532\\
0.235849755965196	8.96401416567877\\
0.235879741485008	8.96396227300028\\
0.23590981035835	8.9639102304433\\
0.235939962934115	8.96385803735756\\
0.235970199563148	8.96380569308903\\
0.236000520598266	8.96375319697987\\
0.236030926394265	8.96370054836844\\
0.236061417307939	8.96364774658923\\
0.236091993698092	8.96359479097285\\
0.236122655925553	8.96354168084602\\
0.236153404353189	8.96348841553153\\
0.236184239345919	8.96343499434818\\
0.236215161270733	8.9633814166108\\
0.236246170496702	8.96332768163019\\
0.236277267394994	8.96327378871308\\
0.23630845233889	8.96321973716216\\
0.236339725703798	8.96316552627598\\
0.236371087867269	8.96311115534896\\
0.236402539209011	8.96305662367133\\
0.236434080110908	8.96300193052914\\
0.236465710957031	8.96294707520418\\
0.236497432133657	8.96289205697402\\
0.236529244029282	8.96283687511187\\
0.23656114703464	8.96278152888665\\
0.236593141542719	8.96272601756293\\
0.236625227948774	8.96267034040083\\
0.236657406650348	8.96261449665612\\
0.236689678047284	8.96255848558005\\
0.236722042541745	8.96250230641938\\
0.23675450053823	8.96244595841639\\
0.236787052443592	8.96238944080874\\
0.236819698667052	8.96233275282953\\
0.23685243962022	8.96227589370722\\
0.23688527571711	8.9622188626656\\
0.236918207374158	8.96216165892376\\
0.236951235010242	8.96210428169607\\
0.236984359046698	8.96204673019209\\
0.237017579907337	8.96198900361662\\
0.237050898018465	8.96193110116956\\
0.237084313808903	8.96187302204599\\
0.23711782771	8.961814765436\\
0.237151440155661	8.96175633052479\\
0.237185151582354	8.96169771649251\\
0.23721896242914	8.96163892251432\\
0.237252873137686	8.96157994776026\\
0.237286884152287	8.96152079139531\\
0.237320995919883	8.96146145257928\\
0.237355208890084	8.96140193046676\\
0.237389523515182	8.96134222420714\\
0.23742394025018	8.96128233294453\\
0.237458459552805	8.96122225581773\\
0.237493081883533	8.9611619919602\\
0.237527807705608	8.96110154049998\\
0.237562637485065	8.96104090055969\\
0.237597571690745	8.96098007125645\\
0.237632610794324	8.96091905170187\\
0.237667755270329	8.960857841002\\
0.237703005596165	8.96079643825728\\
0.237738362252129	8.96073484256249\\
0.237773825721439	8.96067305300671\\
0.237809396490254	8.96061106867328\\
0.237845075047696	8.96054888863975\\
0.237880861885873	8.96048651197784\\
0.237916757499901	8.96042393775339\\
0.237952762387929	8.96036116502633\\
0.237988877051161	8.96029819285055\\
0.238025101993881	8.96023502027401\\
0.238061437723473	8.96017164633854\\
0.238097884750449	8.96010807007986\\
0.238134443588472	8.96004429052755\\
0.23817111475438	8.95998030670493\\
0.238207898768211	8.9599161176291\\
0.238244796153226	8.95985172231081\\
0.238281807435937	8.95978711975446\\
0.238318933146132	8.95972230895804\\
0.238356173816899	8.95965728891302\\
0.238393529984651	8.95959205860443\\
0.238431002189156	8.95952661701065\\
0.238468590973559	8.95946096310345\\
0.238506296884411	8.95939509584796\\
0.238544120471696	8.95932901420252\\
0.238582062288857	8.95926271711869\\
0.238620122892822	8.9591962035412\\
0.238658302844036	8.95912947240788\\
0.238696602706484	8.95906252264956\\
0.238735023047723	8.9589953531901\\
0.238773564438906	8.95892796294626\\
0.238812227454815	8.95886035082766\\
0.238851012673888	8.95879251573676\\
0.238889920678248	8.95872445656875\\
0.238928952053734	8.95865617221149\\
0.238968107389928	8.9585876615455\\
0.239007387280187	8.95851892344385\\
0.239046792321673	8.95844995677212\\
0.239086323115386	8.95838076038833\\
0.239125980266188	8.95831133314288\\
0.239165764382844	8.95824167387849\\
0.239205676078045	8.95817178143014\\
0.239245715968444	8.95810165462497\\
0.239285884674689	8.95803129228228\\
0.23932618282145	8.95796069321338\\
0.239366611037461	8.95788985622161\\
0.239407169955544	8.9578187801022\\
0.239447860212648	8.95774746364224\\
0.23948868244988	8.95767590562062\\
0.239529637312541	8.95760410480794\\
0.23957072545016	8.95753205996641\\
0.239611947516527	8.95745976984986\\
0.239653304169731	8.95738723320357\\
0.239694796072194	8.95731444876431\\
0.239736423890706	8.95724141526013\\
0.239778188296462	8.95716813141042\\
0.2398200899651	8.95709459592575\\
0.239862129576736	8.95702080750783\\
0.239904307816	8.9569467648494\\
0.239946625372079	8.9568724666342\\
0.239989082938749	8.95679791153687\\
0.240031681214417	8.95672309822285\\
0.240074420902159	8.95664802534834\\
0.240117302709758	8.95657269156018\\
0.240160327349747	8.9564970954958\\
0.240203495539442	8.9564212357831\\
0.240246808000994	8.95634511104045\\
0.240290265461416	8.95626871987649\\
0.240333868652637	8.95619206089014\\
0.240377618311532	8.95611513267046\\
0.240421515179976	8.95603793379659\\
0.240465560004877	8.95596046283766\\
0.240509753538222	8.95588271835266\\
0.240554096537122	8.95580469889045\\
0.240598589763855	8.95572640298955\\
0.24064323398591	8.95564782917812\\
0.24068802997603	8.95556897597389\\
0.240732978512261	8.95548984188395\\
0.240778080377995	8.95541042540482\\
0.240823336362016	8.95533072502223\\
0.240868747258549	8.95525073921106\\
0.240914313867305	8.95517046643524\\
0.240960036993528	8.9550899051477\\
0.241005917448048	8.95500905379018\\
0.241051956047321	8.9549279107932\\
0.241098153613487	8.95484647457596\\
0.241144510974414	8.95476474354616\\
0.241191028963752	8.9546827161\\
0.24123770842098	8.95460039062201\\
0.241284550191458	8.95451776548492\\
0.241331555126483	8.95443483904967\\
0.241378724083335	8.95435160966516\\
0.241426057925336	8.95426807566823\\
0.241473557521899	8.95418423538352\\
0.241521223748582	8.95410008712335\\
0.241569057487147	8.95401562918765\\
0.241617059625611	8.95393085986379\\
0.241665231058303	8.95384577742647\\
0.241713572685922	8.95376038013765\\
0.241762085415592	8.95367466624641\\
0.241810770160918	8.95358863398878\\
0.24185962784205	8.95350228158771\\
0.241908659385736	8.95341560725287\\
0.241957865725385	8.95332860918056\\
0.242007247801126	8.95324128555359\\
0.242056806559868	8.95315363454114\\
0.242106542955363	8.95306565429862\\
0.242156457948268	8.95297734296759\\
0.242206552506206	8.95288869867557\\
0.242256827603832	8.95279971953593\\
0.242307284222897	8.95271040364779\\
0.242357923352309	8.95262074909582\\
0.242408745988205	8.95253075395016\\
0.242459753134012	8.95244041626624\\
0.242510945800517	8.95234973408468\\
0.242562325005933	8.95225870543111\\
0.242613891775972	8.95216732831606\\
0.242665647143908	8.95207560073478\\
0.242717592150649	8.95198352066713\\
0.242769727844814	8.95189108607741\\
0.242822055282795	8.95179829491419\\
0.242874575528837	8.95170514511022\\
0.24292728965511	8.95161163458222\\
0.242980198741778	8.95151776123072\\
0.243033303877082	8.95142352293999\\
0.24308660615741	8.95132891757775\\
0.243140106687376	8.95123394299511\\
0.243193806579898	8.95113859702638\\
0.243247706956274	8.95104287748886\\
0.243301808946265	8.95094678218277\\
0.243356113688173	8.95085030889098\\
0.243410622328922	8.9507534553789\\
0.243465336024142	8.95065621939429\\
0.24352025593825	8.95055859866708\\
0.243575383244534	8.9504605909092\\
0.243630719125242	8.95036219381442\\
0.243686264771663	8.95026340505812\\
0.243742021384216	8.95016422229717\\
0.243797990172538	8.95006464316967\\
0.243854172355575	8.94996466529486\\
0.243910569161667	8.94986428627282\\
0.243967181828645	8.94976350368436\\
0.244024011603919	8.9496623150908\\
0.244081059744573	8.94956071803375\\
0.244138327517461	8.94945871003497\\
0.244195816199298	8.94935628859609\\
0.244253527076761	8.94925345119846\\
0.244311461446585	8.94915019530297\\
0.24436962061566	8.94904651834973\\
0.244428005901135	8.94894241775798\\
0.244486618630517	8.9488378909258\\
0.244545460141775	8.94873293522996\\
0.24460453178344	8.94862754802561\\
0.244663834914714	8.94852172664612\\
0.244723370905574	8.94841546840287\\
0.244783141136882	8.94830877058495\\
0.244843147000491	8.94820163045903\\
0.244903389899355	8.94809404526901\\
0.244963871247643	8.94798601223589\\
0.245024592470849	8.94787752855746\\
0.245085555005911	8.9477685914081\\
0.245146760301318	8.9476591979385\\
0.245208209817236	8.94754934527544\\
0.245269905025621	8.94743903052152\\
0.24533184741034	8.94732825075494\\
0.245394038467293	8.94721700302916\\
0.245456479704536	8.94710528437274\\
0.245519172642403	8.94699309178903\\
0.245582118813635	8.94688042225584\\
0.245645319763506	8.94676727272534\\
0.245708777049951	8.94665364012355\\
0.245772492243699	8.94653952135027\\
0.245836466928402	8.94642491327869\\
0.245900702700773	8.94630981275514\\
0.245965201170716	8.94619421659875\\
0.24602996396147	8.94607812160125\\
0.246094992709742	8.94596152452657\\
0.246160289065852	8.94584442211064\\
0.246225854693871	8.94572681106098\\
0.246291691271771	8.9456086880565\\
0.246357800491567	8.94549004974709\\
0.246424184059466	8.94537089275335\\
0.246490843696016	8.9452512136663\\
0.246557781136262	8.94513100904699\\
0.246624998129892	8.94501027542621\\
0.246692496441401	8.94488900930414\\
0.246760277850244	8.94476720715003\\
0.246828344150996	8.94464486540184\\
0.246896697153515	8.94452198046591\\
0.246965338683104	8.94439854871656\\
0.247034270580682	8.94427456649583\\
0.247103494702944	8.94415003011301\\
0.24717301292254	8.94402493584434\\
0.247242827128241	8.94389927993263\\
0.247312939225117	8.94377305858686\\
0.247383351134713	8.94364626798181\\
0.247454064795231	8.94351890425771\\
0.247525082161707	8.9433909635198\\
0.247596405206201	8.94326244183793\\
0.247668035917976	8.94313333524618\\
0.247739976303698	8.94300363974248\\
0.247812228387618	8.94287335128814\\
0.247884794211768	8.94274246580746\\
0.247957675836162	8.9426109791873\\
0.248030875338994	8.94247888727666\\
0.248104394816835	8.9423461858862\\
0.248178236384846	8.94221287078791\\
0.248252402176978	8.94207893771448\\
0.248326894346188	8.94194438235899\\
0.248401715064649	8.94180920037443\\
0.248476866523968	8.94167338737317\\
0.248552350935402	8.94153693892654\\
0.248628170530085	8.94139985056431\\
0.248704327559249	8.94126211777426\\
0.248780824294454	8.94112373600161\\
0.248857663027818	8.94098470064857\\
0.248934846072252	8.9408450070738\\
0.249012375761699	8.94070465059193\\
0.249090254451374	8.940563626473\\
0.249168484518007	8.94042192994195\\
0.249247068360095	8.94027955617808\\
0.249326008398147	8.94013650031449\\
0.249405307074943	8.93999275743752\\
0.249484966855792	8.93984832258624\\
0.249564990228793	8.9397031907518\\
0.2496453797051	8.9395573568769\\
0.249726137819193	8.93941081585521\\
0.249807267129148	8.93926356253074\\
0.249888770216919	8.93911559169725\\
0.249970649688614	8.93896689809767\\
0.250052908174782	8.9388174764234\\
0.250135548330704	8.93866732131377\\
0.250218572836682	8.93851642735532\\
0.250301984398339	8.93836478908118\\
0.25038578574692	8.93821240097046\\
0.250469979639597	8.93805925744746\\
0.250554568859783	8.93790535288113\\
0.250639556217441	8.93775068158428\\
0.25072494454941	8.93759523781292\\
0.250810736719721	8.93743901576551\\
0.250896935619936	8.93728200958232\\
0.250983544169471	8.9371242133446\\
0.251070565315945	8.93696562107392\\
0.251158002035514	8.93680622673136\\
0.251245857333225	8.93664602421676\\
0.251334134243368	8.93648500736791\\
0.251422835829838	8.93632316995987\\
0.251511965186494	8.93616050570401\\
0.251601525437533	8.93599700824733\\
0.251691519737862	8.93583267117155\\
0.251781951273483	8.9356674879923\\
0.251872823261875	8.9355014521583\\
0.251964138952391	8.93533455705038\\
0.252055901626652	8.93516679598077\\
0.252148114598954	8.93499816219205\\
0.252240781216678	8.93482864885636\\
0.252333904860706	8.93465824907437\\
0.252427488945845	8.93448695587445\\
0.252521536921256	8.93431476221167\\
0.252616052270892	8.93414166096677\\
0.252711038513937	8.93396764494533\\
0.252806499205258	8.93379270687663\\
0.252902437935863	8.93361683941271\\
0.252998858333364	8.93344003512732\\
0.253095764062444	8.93326228651489\\
0.253193158825341	8.93308358598944\\
0.253291046362332	8.93290392588354\\
0.253389430452222	8.93272329844717\\
0.253488314912852	8.93254169584664\\
0.253587703601603	8.93235911016342\\
0.253687600415916	8.93217553339307\\
0.253788009293814	8.93199095744395\\
0.25388893421444	8.9318053741361\\
0.253990379198594	8.9316187752001\\
0.254092348309289	8.93143115227569\\
0.254194845652304	8.93124249691059\\
0.254297875376761	8.93105280055931\\
0.254401441675693	8.93086205458173\\
0.254505548786642	8.93067025024187\\
0.254610200992245	8.93047737870654\\
0.254715402620845	8.93028343104395\\
0.254821158047111	8.9300883982224\\
0.254927471692655	8.92989227110878\\
0.255034348026677	8.92969504046725\\
0.255141791566607	8.92949669695773\\
0.255249806878765	8.92929723113442\\
0.255358398579027	8.92909663344432\\
0.255467571333507	8.92889489422573\\
0.255577329859246	8.92869200370661\\
0.255687678924915	8.92848795200313\\
0.25579862335153	8.92828272911794\\
0.255910168013175	8.92807632493863\\
0.256022317837743	8.92786872923603\\
0.256135077807688	8.9276599316625\\
0.256248452960783	8.92744992175026\\
0.256362448390901	8.92723868890959\\
0.256477069248804	8.92702622242708\\
0.256592320742944	8.92681251146383\\
0.25670820814028	8.92659754505358\\
0.256824736767112	8.92638131210082\\
0.256941912009921	8.92616380137894\\
0.257059739316233	8.92594500152824\\
0.257178224195493	8.92572490105393\\
0.25729737221995	8.92550348832419\\
0.25741718902557	8.92528075156807\\
0.257537680312952	8.92505667887342\\
0.257658851848264	8.92483125818473\\
0.257780709464202	8.92460447730103\\
0.257903259060956	8.92437632387366\\
0.258026506607201	8.92414678540399\\
0.258150458141099	8.9239158492412\\
0.258275119771325	8.92368350257994\\
0.258400497678108	8.92344973245791\\
0.258526598114288	8.92321452575353\\
0.258653427406402	8.92297786918343\\
0.258780991955775	8.92273974929995\\
0.258909298239645	8.92250015248864\\
0.259038352812294	8.92225906496559\\
0.259168162306219	8.92201647277484\\
0.259298733433302	8.92177236178573\\
0.259430072986018	8.92152671769001\\
0.259562187838659	8.92127952599921\\
0.25969508494858	8.92103077204167\\
0.259828771357468	8.9207804409597\\
0.25996325419264	8.92052851770663\\
0.260098540668357	8.9202749870437\\
0.260234638087169	8.92001983353713\\
0.26037155384128	8.91976304155487\\
0.260509295413943	8.91950459526348\\
0.260647870380881	8.91924447862482\\
0.260787286411732	8.91898267539279\\
0.260927551271523	8.91871916910988\\
0.26106867282217	8.91845394310378\\
0.261210659024016	8.91818698048384\\
0.261353517937383	8.91791826413749\\
0.261497257724169	8.91764777672655\\
0.261641886649464	8.91737550068357\\
0.261787413083205	8.91710141820795\\
0.261933845501861	8.91682551126211\\
0.262081192490148	8.9165477615675\\
0.262229462742784	8.91626815060062\\
0.262378665066271	8.91598665958882\\
0.262528808380719	8.91570326950616\\
0.262679901721699	8.91541796106911\\
0.262831954242141	8.91513071473214\\
0.262984975214263	8.91484151068333\\
0.263138974031539	8.91455032883972\\
0.263293960210716	8.91425714884275\\
0.263449943393854	8.91396195005343\\
0.263606933350427	8.9136647115476\\
0.263764939979451	8.91336541211088\\
0.263923973311664	8.91306403023368\\
0.264084043511748	8.91276054410604\\
0.264245160880593	8.91245493161237\\
0.26440733585762	8.91214717032606\\
0.26457057902313	8.91183723750398\\
0.264734901100728	8.91152511008096\\
0.264900312959776	8.91121076466395\\
0.265066825617908	8.91089417752627\\
0.265234450243595	8.91057532460158\\
0.265403198158765	8.91025418147782\\
0.265573080841478	8.90993072339095\\
0.265744109928654	8.90960492521861\\
0.265916297218866	8.90927676147357\\
0.266089654675188	8.90894620629717\\
0.266264194428104	8.9086132334524\\
0.266439928778482	8.90827781631709\\
0.266616870200608	8.9079399278767\\
0.266795031345295	8.90759954071717\\
0.266974425043045	8.90725662701741\\
0.267155064307296	8.90691115854178\\
0.267336962337728	8.90656310663232\\
0.26752013252365	8.90621244220081\\
0.267704588447453	8.9058591357207\\
0.267890343888153	8.90550315721879\\
0.268077412824999	8.90514447626678\\
0.268265809441168	8.90478306197255\\
0.268455548127548	8.90441888297136\\
0.268646643486594	8.90405190741669\\
0.268839110336285	8.90368210297108\\
0.269032963714159	8.90330943679646\\
0.269228218881449	8.90293387554459\\
0.269424891327309	8.90255538534699\\
0.269622996773141	8.90217393180486\\
0.269822551177013	8.90178947997857\\
0.270023570738196	8.90140199437705\\
0.270226071901786	8.90101143894682\\
0.270430071363453	8.90061777706084\\
0.270635586074291	8.90022097150704\\
0.270842633245785	8.89982098447663\\
0.271051230354893	8.89941777755201\\
0.271261395149255	8.89901131169455\\
0.271473145652523	8.89860154723194\\
0.271686500169815	8.8981884438453\\
0.271901477293311	8.89777196055596\\
0.272118095907969	8.89735205571187\\
0.272336375197395	8.89692868697376\\
0.27255633464985	8.89650181130087\\
0.272777994064401	8.8960713849364\\
0.273001373557227	8.89563736339249\\
0.273226493568085	8.89519970143499\\
0.273453374866924	8.89475835306761\\
0.273682038560683	8.89431327151595\\
0.27391250610024	8.89386440921085\\
0.274144799287546	8.89341171777151\\
0.274378940282945	8.89295514798808\\
0.274614951612663	8.89249464980382\\
0.274852856176506	8.89203017229683\\
0.275092677255742	8.89156166366123\\
0.275334438521197	8.89108907118793\\
0.275578164041549	8.89061234124486\\
0.27582387829185	8.89013141925667\\
0.276071606162255	8.88964624968385\\
0.276321372967001	8.88915677600146\\
0.276573204453601	8.88866294067706\\
0.276827126812294	8.88816468514822\\
0.277083166685747	8.88766194979935\\
0.277341351179007	8.88715467393793\\
0.277601707869734	8.88664279577007\\
0.277864264818694	8.8861262523754\\
0.278129050580553	8.88560497968131\\
0.278396094214954	8.88507891243644\\
0.278665425297898	8.88454798418342\\
0.278937073933449	8.88401212723095\\
0.279211070765746	8.88347127262493\\
0.279487446991364	8.88292535011896\\
0.27976623437201	8.88237428814385\\
0.279853857810642	8.88219952701297\\
0.280029124879706	8.88181802495169\\
0.280285980115441	8.88125648043692\\
0.280545135538438	8.88068957385423\\
0.280806622769305	8.88011722803027\\
0.281070474020553	8.87953936430358\\
0.281336722110706	8.87895590248851\\
0.281605400478827	8.87836676083809\\
0.281876543199458	8.8777718560059\\
0.282150184998006	8.87717110300668\\
0.282426361266585	8.87656441517596\\
0.282705108080321	8.87595170412826\\
0.28298646221415	8.87533287971423\\
0.283270461160116	8.8747078499764\\
0.283557143145197	8.87407652110362\\
0.283846547149662	8.87343879738414\\
0.284138712925995	8.87279458115717\\
0.284433681018398	8.87214377276305\\
0.284731492782895	8.87148627049191\\
0.285032190408052	8.8708219705305\\
0.285335816936359	8.87015076690776\\
0.285642416286263	8.8694725514382\\
0.285952033274911	8.86878721366404\\
0.286264713641602	8.86809464079499\\
0.286580504071994	8.86739471764645\\
0.286899452223083	8.86668732657568\\
0.287221606748991	8.8659723474158\\
0.287547017327584	8.86524965740775\\
0.287875734687963	8.86451913113\\
0.288207810638853	8.863780640426\\
0.288543298097932	8.86303405432918\\
0.288882251122133	8.86227923898555\\
0.289224724938948	8.86151605757363\\
0.2895707759788	8.86074437022177\\
0.289920461908494	8.85996403392272\\
0.290273841665807	8.85917490244517\\
0.290630975495271	8.85837682624248\\
0.290991924985171	8.85756965235809\\
0.291356753105835	8.85675322432783\\
0.291725524249253	8.85592738207879\\
0.292098304270081	8.85509196182459\\
0.292475160528098	8.85424679595717\\
0.292856161932162	8.85339171293461\\
0.293241378985739	8.85252653716504\\
0.293630883834067	8.85165108888638\\
0.29402475031302	8.85076518404183\\
0.294423053999763	8.84986863415085\\
0.294825872265249	8.84896124617537\\
0.295233284328655	8.84804282238126\\
0.295645371313842	8.84711316019466\\
0.296062216307921	8.8461720520529\\
0.29648390442202	8.84521928525008\\
0.296910522854353	8.84425464177667\\
0.29734216095569	8.84327789815323\\
0.297778910297341	8.84228882525771\\
0.298220864741767	8.84128718814626\\
0.298668120515935	8.84027274586714\\
0.299120776287546	8.8392452512674\\
0.299578933244267	8.83820445079211\\
0.30004269517612	8.8371500842757\\
0.30051216856115	8.8360818847251\\
0.300987462654556	8.83499957809428\\
0.301468689581435	8.83390288304983\\
0.30195596443331	8.83279151072705\\
0.302449405368638	8.83166516447625\\
0.302949133717484	8.83052353959872\\
0.30345527409056	8.82936632307182\\
0.30396795449286	8.8281931932628\\
0.304487306442107	8.82700381963068\\
0.30501346509226	8.82579786241569\\
0.305546569362341	8.8245749723156\\
0.306086762070834	8.82333479014832\\
0.306634190075975	8.82207694650013\\
0.307189004422206	8.82080106135869\\
0.307751360493138	8.81950674373022\\
0.308321418171345	8.81819359123989\\
0.308899342005375	8.81686118971474\\
0.309485301384343	8.815509112748\\
0.310079470720524	8.81413692124404\\
0.310682029640377	8.81274416294283\\
0.311293163184473	8.8113303719229\\
0.311913062016792	8.80989506808152\\
0.312541922643947	8.80843775659101\\
0.313179947644856	8.80695792732993\\
0.313827345911482	8.80545505428755\\
0.314484332901252	8.80392859494034\\
0.315151130901842	8.80237798959895\\
0.315827969309037	8.80080266072384\\
0.316515084918431	8.79920201220796\\
0.317212722231797	8.79757542862453\\
0.317921133778983	8.79592227443807\\
0.318640580456279	8.7942418931763\\
0.319371331882255	8.7925336065609\\
0.320113666772131	8.79079671359452\\
0.320867873331835	8.78903048960163\\
0.321634249672958	8.78723418522035\\
0.322413104249948	8.78540702534225\\
0.323204756320928	8.78354820799723\\
0.324009536433668	8.78165690317975\\
0.324827786938331	8.77973225161314\\
0.325659862528757	8.77777336344794\\
0.326506130814142	8.77577931689017\\
0.32736697292316	8.77374915675512\\
0.3282427841427	8.77168189294187\\
0.329133974593573	8.76957649882346\\
0.330040969945719	8.76743190954722\\
0.330964212175665	8.76524702023926\\
0.331904160369185	8.76302068410701\\
0.332861291572357	8.76075171043266\\
0.333836101694488	8.75843886245037\\
0.334829106466646	8.75608085509932\\
0.335840842459868	8.75367635264384\\
0.336871868167437	8.75122396615164\\
0.337922765156026	8.74872225081994\\
0.338994139290889	8.74616970313893\\
0.340086622040757	8.74356475788069\\
0.341200871868586	8.74090578490114\\
0.342337575714852	8.73819108574115\\
0.343497450580698	8.73541889001209\\
0.344681245218912	8.73258735154979\\
0.345889741941429	8.72969454431924\\
0.346566928883447	8.72805480729639\\
0.347087971950179	8.72673853893793\\
0.348267577881774	8.72371726194969\\
0.349473004083257	8.72062842418843\\
0.350705143642172	8.71746973414257\\
0.351964932358987	8.71423879553605\\
0.353253351367032	8.71093310127863\\
0.354571429949007	8.70755002699263\\
0.355920248567577	8.70408682408186\\
0.357300942129293	8.70054061230386\\
0.358714703503178	8.69690837180425\\
0.360162787317487	8.69318693456682\\
0.361646514060731	8.68937297522935\\
0.363167274515861	8.68546300120942\\
0.364726534559696	8.68145334207953\\
0.366325840363258	8.67734013812425\\
0.367966824032726	8.67311932800526\\
0.369651209735265	8.66878663545264\\
0.371380820359152	8.66433755489186\\
0.373157584763468	8.65976733590647\\
0.374983545679241	8.65507096642548\\
0.376860868331486	8.65024315451266\\
0.378791849860141	8.64527830862069\\
0.380778929627746	8.64017051615851\\
0.382824700512858	8.63491352020226\\
0.384931921301094	8.62950069416113\\
0.387103530300375	8.62392501418713\\
0.389342660323954	8.61817902909298\\
0.391652655204324	8.6122548275139\\
0.394037088023723	8.60614400201717\\
0.39649978127313	8.59983760982642\\
0.399044829182042	8.59332612978675\\
0.401676622496699	8.5865994151484\\
0.404399876025759	8.5796466416936\\
0.407219659320724	8.57245625066818\\
0.410141430915164	8.56501588590946\\
0.413171076613534	8.55731232447952\\
0.416314952399156	8.54933140001963\\
0.41944454998862	8.54138950898384\\
0.419573987524472	8.54105795096374\\
0.422818928995735	8.53247644941165\\
0.426195250100315	8.52356862123174\\
0.42971139212093	8.51431559126272\\
0.433376544469454	8.50469701402314\\
0.437200729637754	8.49469092978036\\
0.441194899975419	8.48427360370409\\
0.445371048255688	8.47341934579428\\
0.449742334370667	8.46210030891565\\
0.454323230960959	8.450286261851\\
0.459129691354941	8.43794433379297\\
0.464179343896169	8.42503872611226\\
0.469491717609518	8.41153038655503\\
0.475088505243589	8.39737664020992\\
0.480993871088985	8.38253077062121\\
0.487234812688764	8.36694154327826\\
0.493841587733683	8.35055266234077\\
0.49914044166722	8.33736010266566\\
0.500795729528896	8.3333027390611\\
0.508011216733477	8.3151249710461\\
0.515692166295288	8.29594213175765\\
0.523885933288473	8.27567059786699\\
0.532646510919215	8.25421753806052\\
0.54203572823626	8.23147966501772\\
0.5521247150128	8.20734178791628\\
0.562995705543185	8.18167512852839\\
0.57474427585226	8.15433535591971\\
0.586368194833586	8.12758119786093\\
0.587456528387098	8.1251607826982\\
0.60098911669569	8.09397452821572\\
0.615751234162266	8.06056587301172\\
0.631918215536488	8.02470148125505\\
0.649699961768352	7.98611620344382\\
0.669349781821871	7.94450773315706\\
0.681948823830093	7.91779372079558\\
0.690991145244754	7.89953603004738\\
0.714840195828203	7.85081113133121\\
0.741571616965121	7.79787051182448\\
0.771731519595192	7.74018649969659\\
0.786827707140964	7.71118258212894\\
0.805605066365286	7.67716385537716\\
0.843908107013148	7.60809749206918\\
0.887961095999763	7.53213586400278\\
0.90213858708408	7.50737041741622\\
0.938156759620273	7.44834638869057\\
0.996247948484332	7.35555580230429\\
1.02927973878557	7.30328069334812\\
1.06353200655027	7.25242826120337\\
1.14185819447184	7.13736536710397\\
1.1699109135953	7.09591605607099\\
1.23270170776877	7.00856725785821\\
1.32603743471646	6.88105280857801\\
1.339391556054	6.86376469003724\\
1.46214835859346	6.70086204236933\\
1.50038424029609	6.64958527245227\\
1.60373488342075	6.51733448446868\\
1.69570154437902	6.39860348421946\\
1.76661883753101	6.3107022767799\\
1.91494730615048	6.12432446403898\\
1.95244312265541	6.07891557008871\\
2.16105057433272	5.82276359927433\\
2.16293949037085	5.82052693716218\\
2.39758489718609	5.53560478599236\\
2.4370593419915	5.48724136963014\\
2.66306912799821	5.22367480491008\\
2.74137281769161	5.13245103173322\\
2.96737179689137	4.88522715850751\\
3.06906839472661	4.77537989480446\\
3.32631933122985	4.52029713931784\\
3.41096054128721	4.43845719503312\\
3.75576412824694	4.1412899175979\\
3.7759038130674	4.12550605704269\\
4.09591797626841	3.88404422214447\\
4.41999323684641	3.68202792723471\\
4.42016441792075	3.68192994556523\\
4.72863062274748	3.51164434952088\\
5.01653088225414	3.37599731698385\\
5.28373022935809	3.26513178487363\\
5.53056647945592	3.17253244441115\\
5.75769747327901	3.09380356495156\\
5.96605052831635	3.02589029541224\\
6.15674653591711	2.96660908215942\\
6.33102295766114	2.91435711450107\\
6.49016716153935	2.86792824641981\\
6.63546414504858	2.82639379008657\\
6.7681587140478	2.78902369266109\\
6.889430304228	2.75523334525263\\
7.00037797148042	2.72454695739068\\
7.10201307271516	2.69657182443466\\
7.19525746111657	2.67097988142977\\
7.28094542793275	2.64749421574151\\
7.35982803009744	2.62587901407118\\
7.43257880035707	2.60593193083225\\
7.49980012787955	2.58747819459116\\
7.56202982322472	2.57036598455246\\
7.61974755027926	2.55446275141002\\
7.67338092989819	2.53965225223957\\
7.72331120591787	2.52583213385375\\
7.76987842291424	2.51291194362851\\
7.8133861038887	2.5008114779667\\
7.85410544065661	2.48945940066323\\
7.88846213731773	2.47989712650576\\
7.89227642541505	2.47880224506979\\
7.92809451856239	2.46887084253558\\
7.96177918756904	2.45952012870101\\
7.99350594466427	2.45070267274508\\
8.02343266324024	2.44237587966792\\
8.05170158854204	2.43450140949503\\
8.0784411032421	2.42704467591784\\
8.10376727777731	2.41997441224045\\
8.12778523213431	2.41326229455071\\
8.15059033272576	2.40688261370062\\
8.17226924517969	2.40081198904416\\
8.19290086129909	2.3950291180021\\
8.21255711614785	2.38951455644908\\
8.23130370917605	2.38425052568691\\
8.24920074149642	2.37922074240773\\
8.26630327984534	2.37441026858502\\
8.28266185638378	2.3698053786789\\
8.29832291229433	2.36539344191901\\
8.31332919208944	2.36116281774599\\
8.32772009464318	2.3571027627614\\
8.34153198617727	2.35320334776385\\
8.35479847975507	2.34945538364282\\
8.36755068525194	2.34585035506641\\
8.37981743326337	2.34238036104064\\
8.39162547597338	2.33903806153797\\
8.4029996676259	2.33581662949668\\
8.41396312691202	2.33270970758123\\
8.4245373833007	2.32971136917063\\
8.43474250909176	2.32681608310767\\
8.44459723875498	2.32401868179934\\
8.45411907693103	2.32131433230793\\
8.46332439630664	2.31869851011549\\
8.46410092898513	2.31848402681038\\
8.47221673787613	2.31624737284263\\
8.48082184121514	2.31388175022033\\
8.48915432752624	2.31159002054605\\
8.4972268122481	2.30936875773068\\
8.50505115188463	2.30721474345933\\
8.51263849966806	2.30512495180303\\
8.51999935644634	2.30309653516458\\
8.52714361726031	2.30112681142684\\
8.5340806140257	2.29921325218645\\
8.54081915469053	2.29735347196865\\
8.54736755919922	2.29554521832985\\
8.55373369256024	2.29378636276481\\
8.55992499528305	2.29207489234371\\
8.56594851142319	2.29040890201231\\
8.57181091444997	2.28878658749523\\
8.57751853112985	2.28720623874822\\
8.58307736359943	2.28566623391109\\
8.58849310978484	2.28416503371747\\
8.59377118230929	2.28270117632183\\
8.59891672601683	2.28127327250831\\
8.60393463422819	2.27988000124897\\
8.60882956383379	2.2785201055823\\
8.61360594931926	2.27719238878567\\
8.61826801580979	2.27589571081748\\
8.62281979121229	2.27462898500744\\
8.62726511752661	2.27339117497501\\
8.63160766139128	2.27218129175804\\
8.63585092392308	2.27099839113509\\
8.63999824990472	2.26984157112648\\
8.64405283637028	2.26870996966038\\
8.64801774063371	2.26760276239144\\
8.65189588780186	2.2665191606604\\
8.65569007781006	2.26545840958437\\
8.65940299201523	2.26441978626809\\
8.66303719937834	2.26340259812731\\
8.66659516226574	2.26240618131625\\
8.67007924189634	2.26142989925183\\
8.67349170345956	2.26047314122755\\
8.67683472092681	2.25953532111102\\
8.68011038157775	2.25861587611918\\
8.68332069026075	2.25771426566596\\
8.68646757340547	2.2568299702773\\
8.68955288280423	2.25596249056922\\
8.69257839917744	2.25511134628453\\
8.69554583553736	2.25427607538439\\
8.69845684036328	2.25345623319107\\
8.70131300060031	2.25265139157867\\
8.70411584449307	2.25186113820861\\
8.7068668442648	2.25108507580711\\
8.70956741865149	2.25032282148191\\
8.71221893530022	2.24957400607589\\
8.71482271303997	2.24883827355519\\
8.7173800240328	2.24811528042977\\
8.71989209581264	2.24740469520435\\
8.72236011321845	2.24670619785801\\
8.72478522022807	2.24601947935059\\
8.72716852169864	2.24534424115438\\
8.72951108501914	2.24468019480961\\
8.73181394168002	2.24402706150225\\
8.73407808876491	2.24338457166296\\
8.73630449036872	2.24275246458585\\
8.73849407894638	2.24213048806596\\
8.7406477565962	2.24151839805447\\
8.74276639628136	2.24091595833047\\
8.74485084299311	2.24032294018854\\
8.74690191485881	2.23973912214119\\
8.74892040419791	2.23916428963529\\
8.75090707852853	2.23859823478183\\
8.7528626815276	2.23804075609823\\
8.75478793394664	2.23749165826249\\
8.75668353448597	2.23695075187864\\
8.75855016062915	2.23641785325285\\
8.76038846944005	2.23589278417954\\
8.76219909832425	2.23537537173719\\
8.76398266575674	2.2348654480931\\
8.76573977197763	2.23436285031685\\
8.76747099965748	2.23386742020184\\
8.76917691453373	2.23337900409467\\
8.7708580660198	2.23289745273177\\
8.77251498778809	2.23242262108313\\
8.77414819832831	2.23195436820262\\
8.77575820148212	2.23149255708465\\
8.77734548695561	2.2310370545268\\
8.77891053081022	2.23058773099822\\
8.7804537959336	2.23014446051344\\
8.78197573249098	2.22970712051136\\
8.7834767783583	2.2292755917392\\
8.78495735953766	2.22884975814111\\
8.78641789055619	2.22842950675129\\
8.78785877484888	2.2280147275914\\
8.78928040512633	2.22760531357194\\
8.79068316372788	2.22720116039769\\
8.79206742296096	2.22680216647667\\
8.7934335454273	2.22640823283279\\
8.79478188433635	2.22601926302177\\
8.79611278380685	2.22563516305037\\
8.79742657915674	2.22525584129865\\
8.79872359718212	2.22488120844518\\
8.80000415642567	2.22451117739511\\
8.80126856743508	2.2241456632109\\
8.8025171330117	2.22378458304562\\
8.80375014845015	2.22342785607874\\
8.80496790176899	2.22307540345425\\
8.80617067393301	2.2227271482211\\
8.80735873906744	2.22238301527571\\
8.80853236466435	2.22204293130664\\
8.80969181178171	2.22170682474118\\
8.81083733523532	2.22137462569391\\
8.81196918378388	2.221046265917\\
8.81308760030757	2.22072167875233\\
8.81419282198036	2.22040079908527\\
8.81477274371035	2.22023349366779\\
8.81528468020247	2.22009096666415\\
8.81636336034376	2.2197930096066\\
8.8174295461672	2.21949835070978\\
8.81848345302871	2.21920693493357\\
8.81952529137304	2.21891870846781\\
8.82055526687269	2.21863361869785\\
8.82157358056215	2.21835161417119\\
8.82258042896776	2.21807264456538\\
8.82357600423308	2.21779666065683\\
8.82456049424019	2.21752361429078\\
8.82553408272701	2.21725345835218\\
8.82649694940072	2.21698614673754\\
8.82744927004749	2.21672163432771\\
8.82839121663867	2.21645987696155\\
8.82932295743356	2.21620083141041\\
8.83024465707885	2.21594445535346\\
8.83115647670488	2.21569070735377\\
8.83205857401891	2.21543954683521\\
8.83295110339535	2.21519093405999\\
8.83383421596321	2.21494483010697\\
8.83470805969083	2.21470119685063\\
8.8355727794679	2.21445999694069\\
8.83642851718505	2.21422119378231\\
8.83727541181087	2.213984751517\\
8.83811359946664	2.21375063500399\\
8.83894321349881	2.21351880980229\\
8.83976438454919	2.21328924215315\\
8.84057724062312	2.21306189896321\\
8.84138190715549	2.21283674778799\\
8.84217850707488	2.21261375681597\\
8.84296716086577	2.21239289485313\\
8.84374798662886	2.21217413130794\\
8.84452110013965	2.21195743617672\\
8.84528661490533	2.21174278002955\\
8.84604464221995	2.21153013399648\\
8.84679529121805	2.21131946975421\\
8.84753866892668	2.21111075951309\\
8.84827488031601	2.21090397600454\\
8.84900402834835	2.21069909246882\\
8.84972621402596	2.21049608264311\\
8.85044153643734	2.21029492074995\\
8.8511500928023	2.21009558148603\\
8.85185197851576	2.20989804001122\\
8.85254728719032	2.20970227193801\\
8.85323611069757	2.20950825332109\\
8.8539185392084	2.20931596064741\\
8.85459466123209	2.20912537082632\\
8.85526456365436	2.2089364611801\\
8.85592833177438	2.20874920943473\\
8.85658604934077	2.20856359371083\\
8.85723779858662	2.20837959251496\\
8.85788366026361	2.20819718473106\\
8.85852371367513	2.20801634961218\\
8.85915803670859	2.20783706677236\\
8.85978670586685	2.20765931617879\\
8.86040979629879	2.20748307814414\\
8.86102738182912	2.2073083333191\\
8.86163953498736	2.20713506268511\\
8.86224632703609	2.20696324754729\\
8.86284782799848	2.20679286952753\\
8.86344410668507	2.20662391055775\\
8.86403523071987	2.20645635287339\\
8.86462126656581	2.20629017900702\\
8.86520227954951	2.20612537178208\\
8.86577833388546	2.20596191430684\\
8.86634949269952	2.2057997899685\\
8.86691581805189	2.20563898242739\\
8.86747737095948	2.20547947561138\\
8.86803421141769	2.20532125371037\\
8.86858639842172	2.20516430117096\\
8.86913398998726	2.2050086026912\\
8.86967704317075	2.20485414321555\\
8.87021561408905	2.20470090792988\\
8.87074975793875	2.20454888225663\\
8.87127952901486	2.20439805185005\\
8.87180498072921	2.20424840259167\\
8.87232616562823	2.2040999205857\\
8.87284313541046	2.20395259215467\\
8.8733559409435	2.20380640383515\\
8.87386463228068	2.20366134237356\\
8.87436925867723	2.20351739472201\\
8.87486986860612	2.20337454803441\\
8.87536650977354	2.20323278966248\\
8.87585922913392	2.20309210715196\\
8.87634807290475	2.2029524882389\\
8.87683308658088	2.20281392084602\\
8.87731431494865	2.20267639307911\\
8.87779180209956	2.20253989322364\\
8.87826559144373	2.20240440974126\\
8.87873572572293	2.20226993126658\\
8.87920224702347	2.20213644660386\\
8.87966519678862	2.20200394472388\\
8.88012461583089	2.2018724147608\\
8.88058054434393	2.20174184600917\\
8.88103302191426	2.20161222792095\\
8.88148208753261	2.20148355010262\\
8.88192777960515	2.20135580231235\\
8.88237013596432	2.20122897445719\\
8.88280919387957	2.20110305659043\\
8.88324499006771	2.20097803890891\\
8.88367756070314	2.2008539117504\\
8.88410694142786	2.20073066559114\\
8.88453316736114	2.20060829104327\\
8.88495627310911	2.20048677885249\\
8.88537629277409	2.20036611989559\\
8.8857932599637	2.20024630517822\\
8.8862072077998	2.20012732583255\\
8.8866181689272	2.20000917311505\\
8.88702617552228	2.19989183840435\\
8.88743125930126	2.19977531319905\\
8.88783345152847	2.19965958911567\\
8.88823278302432	2.19954465788658\\
8.88862928417317	2.19943051135804\\
8.88902298493096	2.19931714148818\\
8.88941391483279	2.1992045403451\\
8.88980210300024	2.19909270010501\\
8.89018757814859	2.19898161305037\\
8.89057036859387	2.19887127156809\\
8.89095050225976	2.19876166814774\\
8.89132800668438	2.19865279537985\\
8.89170290902689	2.1985446459542\\
8.89207523607401	2.19843721265816\\
8.89244501424635	2.19833048837504\\
8.89281226960464	2.19822446608251\\
8.89317702785587	2.19811913885106\\
8.89353931435921	2.19801449984242\\
8.89389915413191	2.19791054230807\\
8.89425657185503	2.19780725958779\\
8.89461159187904	2.1977046451082\\
8.89496423822938	2.19760269238134\\
8.89531453461181	2.19750139500327\\
8.89566250441773	2.19740074665274\\
8.89600817072938	2.19730074108984\\
8.89635155632491	2.19720137215467\\
8.89669268368336	2.19710263376611\\
8.89703157498959	2.19700451992049\\
8.897368252139	2.19690702469041\\
8.89770273674234	2.19681014222353\\
8.89803505013019	2.19671386674131\\
8.89836521335759	2.19661819253796\\
8.89869324720841	2.19652311397918\\
8.89901917219972	2.19642862550112\\
8.89934300858607	2.19633472160926\\
8.89966477636363	2.1962413968773\\
8.89998449527431	2.19614864594613\\
8.90030218480983	2.19605646352278\\
8.9006178642156	2.19596484437941\\
8.90093155249464	2.19587378335227\\
8.90124326841136	2.19578327534078\\
8.90155303049531	2.19569331530652\\
8.90186085704482	2.19560389827227\\
8.90216676613062	2.19551501932114\\
8.90247077559933	2.19542667359559\\
8.90277290307693	2.19533885629657\\
8.9030731659722	2.19525156268264\\
8.90337158147999	2.19516478806908\\
8.90366816658454	2.19507852782708\\
8.90396293806267	2.19499277738287\\
8.90425591248692	2.19490753221693\\
8.90454710622871	2.19482278786315\\
8.90483653546131	2.19473853990809\\
8.90512421616285	2.19465478399015\\
8.90541016411927	2.19457151579885\\
8.90569439492718	2.19448873107406\\
8.90597692399671	2.19440642560529\\
8.90625776655425	2.1943245952309\\
8.9065369376452	2.1942432358375\\
8.90681445213666	2.19416234335914\\
8.90709032472007	2.19408191377669\\
8.90736456991372	2.19400194311717\\
8.9076372020654	2.19392242745305\\
8.90790823535483	2.19384336290161\\
8.90817768379611	2.19376474562434\\
8.90844556124016	2.19368657182625\\
8.90871188137705	2.1936088377553\\
8.90897665773838	2.19353153970177\\
8.9092399036995	2.19345467399768\\
8.9095016324818	2.19337823701617\\
8.90976185715492	2.19330222517096\\
8.91002059063889	2.19322663491578\\
8.9102778457063	2.19315146274378\\
8.91053363498435	2.193076705187\\
8.91078797095695	2.19300235881586\\
8.91104086596675	2.19292842023858\\
8.91129233221709	2.19285488610068\\
8.911542381774	2.19278175308449\\
8.91179102656809	2.1927090179086\\
8.91203827839649	2.1926366773274\\
8.91228414892466	2.19256472813057\\
8.91252864968824	2.19249316714264\\
8.91277179209487	2.19242199122246\\
8.91301358742593	2.19235119726277\\
8.91325404683831	2.19228078218973\\
8.91349318136607	2.19221074296251\\
8.9137310019222	2.19214107657277\\
8.91396751930021	2.1920717800443\\
8.9142027441758	2.19200285043256\\
8.91443668710842	2.19193428482426\\
8.91466935854291	2.19186608033692\\
8.91490076881097	2.19179823411854\\
8.91513092813278	2.1917307433471\\
8.91535984661842	2.19166360523023\\
8.91558753426938	2.19159681700481\\
8.91581400098001	2.19153037593656\\
8.91603925653897	2.19146427931972\\
8.9162633106306	2.19139852447659\\
8.91648617283634	2.19133310875727\\
8.91670785263604	2.19126802953921\\
8.91692835940939	2.19120328422692\\
8.91714770243714	2.19113887025158\\
8.91736589090248	2.19107478507072\\
8.91758293389227	2.19101102616787\\
8.91779884039832	2.19094759105224\\
8.91801361931861	2.19088447725838\\
8.91822727945854	2.19082168234588\\
8.9184398295321	2.190759203899\\
8.91865127816309	2.19069703952643\\
8.91886163388623	2.19063518686094\\
8.91907090514835	2.19057364355906\\
8.9192791003095	2.19051240730082\\
8.91948622764408	2.19045147578944\\
8.9196922953419	2.19039084675105\\
8.91989731150927	2.19033051793436\\
8.9201012841701	2.19027048711046\\
8.92030422126689	2.19021075207245\\
8.92050613066176	2.19015131063526\\
8.92070702013752	2.19009216063529\\
8.92090689739862	2.19003329993024\\
8.92110577007214	2.18997472639875\\
8.92130364570875	2.18991643794023\\
8.92150053178371	2.18985843247455\\
8.92169643569775	2.18980070794182\\
8.92189136477802	2.18974326230213\\
8.92208532627903	2.1896860935353\\
8.92227832738347	2.18962919964068\\
8.92247037520321	2.18957257863686\\
8.92266147678006	2.18951622856149\\
8.9228516390867	2.18946014747102\\
8.9230408690275	2.18940433344046\\
8.92322917343934	2.18934878456322\\
8.92341655909248	2.18929349895081\\
8.92360303269132	2.18923847473271\\
8.92378860087521	2.18918371005606\\
8.92397327021927	2.18912920308556\\
8.92415704723512	2.18907495200317\\
8.92433993837166	2.18902095500795\\
8.92452195001583	2.18896721031585\\
8.92470308849336	2.18891371615953\\
8.92488336006948	2.18886047078814\\
8.92506277094963	2.18880747246713\\
8.92524132728024	2.18875471947807\\
8.92541903514933	2.18870221011846\\
8.92559590058729	2.18864994270156\\
8.9257719295675	2.18859791555618\\
8.92594712800704	2.1885461270265\\
8.92612150176732	2.18849457547194\\
8.92629505665477	2.18844325926693\\
8.92646779842145	2.18839217680075\\
8.92663973276568	2.1883413264774\\
8.92681086533272	2.18829070671539\\
8.92698120171533	2.18824031594758\\
8.92715074745438	2.18819015262104\\
8.9273195080395	2.18814021519686\\
8.92748748890961	2.18809050215002\\
8.92765469545355	2.1880410119692\\
8.92782113301062	2.18799174315667\\
8.92798680687118	2.18794269422809\\
8.92815172227719	2.18789386371241\\
8.92831588442276	2.18784525015168\\
8.92847929845471	2.18779685210091\\
8.92864196947308	2.18774866812794\\
8.9288039025317	2.18770069681331\\
8.92896510263868	2.18765293675008\\
8.92912557475691	2.18760538654374\\
8.92928532380464	2.18755804481201\\
8.9294443546559	2.18751091018477\\
8.92960267214103	2.18746398130391\\
8.9297602810472	2.18741725682315\\
8.92991718611882	2.18737073540797\\
8.93007339205807	2.18732441573548\\
8.93022890352538	2.18727829649424\\
8.93038372513982	2.1872323763842\\
8.93053786147963	2.18718665411651\\
8.93069131708265	2.18714112841347\\
8.93084409644675	2.18709579800837\\
8.93099620403027	2.18705066164536\\
8.93114764425247	2.18700571807937\\
8.93129842149394	2.18696096607597\\
8.93144854009704	2.18691640441126\\
8.93159800436629	2.18687203187175\\
8.93174681856882	2.18682784725428\\
8.93189498693472	2.18678384936587\\
8.93204251365751	2.18674003702365\\
8.93218940289446	2.18669640905472\\
8.93233565876704	2.18665296429607\\
8.93248128536128	2.18660970159445\\
8.93262628672814	2.1865666198063\\
8.9327706668839	2.18652371779763\\
8.93291442981053	2.18648099444391\\
8.93305757945607	2.18643844862998\\
8.93320011973494	2.18639607924999\\
8.93334205452835	2.18635388520721\\
8.93348338768464	2.18631186541405\\
8.93362412301959	2.18627001879189\\
8.93376426431682	2.18622834427098\\
8.93390381532808	2.18618684079042\\
8.93404277977362	2.18614550729798\\
8.9341811613425	2.1861043427501\\
8.93431896369291	2.18606334611172\\
8.93445619045251	2.18602251635625\\
8.93459284521876	2.18598185246546\\
8.93472893155917	2.18594135342938\\
8.9348644530117	2.18590101824627\\
8.93499941308499	2.18586084592246\\
8.93513381525871	2.18582083547234\\
8.93526766298383	2.18578098591824\\
8.93540095968293	2.18574129629036\\
8.9355337087505	2.18570176562667\\
8.93566591355319	2.18566239297287\\
8.93579757743015	2.18562317738229\\
8.93592870369325	2.18558411791582\\
8.93605929562741	2.18554521364182\\
8.93618935649085	2.18550646363607\\
8.93631888951535	2.18546786698167\\
8.93644789790653	2.18542942276901\\
8.93657638484413	2.18539113009563\\
8.93670435348225	2.18535298806621\\
8.93683180694959	2.18531499579248\\
8.93695874834975	2.18527715239315\\
8.93708518076146	2.18523945699382\\
8.93721110723881	2.18520190872696\\
8.93733653081153	2.18516450673179\\
8.93746145448521	2.18512725015427\\
8.93758588124153	2.18509013814697\\
8.93770981403853	2.18505316986907\\
8.93783325581083	2.18501634448625\\
8.93795620946984	2.18497966117064\\
8.93807867790401	2.18494311910077\\
8.93820066397907	2.18490671746149\\
8.9383221705382	2.18487045544393\\
8.93844320040234	2.18483433224542\\
8.93856375637029	2.18479834706943\\
8.93868384121904	2.18476249912554\\
8.9388034577039	2.18472678762934\\
8.93892260855877	2.18469121180241\\
8.93904129649629	2.18465577087224\\
8.93915952420811	2.18462046407218\\
8.93927729436503	2.18458529064138\\
8.93939460961724	2.18455024982475\\
8.93951147259452	2.1845153408729\\
8.93962788590642	2.18448056304206\\
8.93974385214245	2.18444591559408\\
8.93985937387228	2.18441139779633\\
8.93997445364595	2.18437700892165\\
8.94008909399402	2.18434274824835\\
8.94020329742778	2.18430861506008\\
8.94031706643943	2.18427460864587\\
8.94043040350224	2.18424072829998\\
8.94054331107077	2.18420697332196\\
8.94065579158101	2.18417334301651\\
8.94076784745057	2.18413983669346\\
8.94087948107885	2.18410645366777\\
8.94099069484722	2.1840731932594\\
8.94110149111917	2.18404005479334\\
8.9412118722405	2.18400703759951\\
8.94132184053947	2.18397414101275\\
8.94143139832697	2.18394136437274\\
8.94154054789667	2.18390870702401\\
8.9416492915252	2.18387616831583\\
8.94175763147229	2.18384374760221\\
8.94186556998094	2.18381144424187\\
8.94197310927756	2.18377925759812\\
8.94208025157214	2.18374718703893\\
8.9421869990584	2.1837152319368\\
8.9422933539139	2.18368339166875\\
8.94239931830025	2.18365166561629\\
8.94250489436322	2.18362005316534\\
8.94261008423289	2.18358855370627\\
8.94271489002379	2.18355716663375\\
8.94281931383504	2.18352589134681\\
8.94292335775051	2.18349472724876\\
8.94302702383893	2.18346367374713\\
8.94313031415406	2.18343273025368\\
8.94323323073478	2.18340189618432\\
8.94333577560527	2.1833711709591\\
8.94343795077512	2.18334055400217\\
8.94353975823945	2.18331004474174\\
8.94364119997908	2.18327964261003\\
8.94374227796061	2.18324934704326\\
8.94384299413658	2.18321915748159\\
8.94394335044558	2.18318907336912\\
8.94404334881237	2.18315909415381\\
8.94414299114803	2.18312921928749\\
8.94424227935005	2.18309944822579\\
8.94434121530248	2.18306978042814\\
8.94443980087601	2.18304021535771\\
8.94453803792812	2.18301075248139\\
8.9446359283032	2.18298139126975\\
8.94473347383263	2.18295213119703\\
8.94483067633493	2.18292297174108\\
8.94492753761586	2.18289391238334\\
8.94502405946854	2.18286495260882\\
8.94512024367352	2.18283609190606\\
8.94521609199895	2.18280732976708\\
8.94531160620064	2.1827786656874\\
8.94540678802222	2.18275009916596\\
8.94550163919516	2.18272162970512\\
8.94559616143898	2.18269325681061\\
8.94569035646126	2.18266497999153\\
8.94578422595781	2.18263679876029\\
8.94587777161273	2.1826087126326\\
8.94597099509854	2.18258072112746\\
8.94606389807625	2.18255282376707\\
8.94615648219548	2.18252502007689\\
8.94624874909455	2.18249730958552\\
8.9463407004006	2.18246969182477\\
8.94643233772963	2.18244216632954\\
8.94652366268665	2.18241473263787\\
8.94661467686574	2.18238739029085\\
8.94670538185015	2.18236013883267\\
8.94679577921243	2.1823329778105\\
8.94688587051446	2.18230590677455\\
8.94697565730755	2.18227892527801\\
8.94706514113258	2.182252032877\\
8.94715432352004	2.1822252291306\\
8.94724320599013	2.18219851360078\\
8.94733179005285	2.1821718858524\\
8.94742007720808	2.18214534545318\\
8.94750806894567	2.18211889197367\\
8.94759576674551	2.18209252498724\\
8.94768317207766	2.18206624407005\\
8.94777028640235	2.18204004880102\\
8.94785711117013	2.18201393876182\\
8.94794364782193	2.18198791353684\\
8.94802989778913	2.18196197271317\\
8.94811586249365	2.18193611588058\\
8.94820154334803	2.18191034263149\\
8.94828694175549	2.18188465256098\\
8.94837205911002	2.1818590452667\\
8.94845689679646	2.18183352034893\\
8.94854145619056	2.18180807741051\\
8.94862573865909	2.18178271605682\\
8.94870974555985	2.18175743589579\\
8.9487934782418	2.18173223653785\\
8.9488769380451	2.18170711759591\\
8.94896012630122	2.18168207868537\\
8.94904304433295	2.18165711942407\\
8.94912569345452	2.18163223943229\\
8.94920807497166	2.1816074383327\\
8.94929019018165	2.18158271575039\\
8.94937204037341	2.18155807131281\\
8.94945362682754	2.18153350464976\\
8.94953495081644	2.18150901539338\\
8.94961601360429	2.18148460317815\\
8.94969681644722	2.18146026764081\\
8.94977736059327	2.18143600842042\\
8.94985764728253	2.18141182515827\\
8.9499376777472	2.18138771749792\\
8.95001745321159	2.18136368508515\\
8.95009697489225	2.18133972756795\\
8.95017624399799	2.1813158445965\\
8.95025526172996	2.18129203582318\\
8.95033402928173	2.1812683009025\\
8.9504125478393	2.18124463949112\\
8.95049081858118	2.18122105124784\\
8.9505688426785	2.18119753583355\\
8.95064662129498	2.18117409291127\\
8.95072415558705	2.18115072214605\\
8.95080144670388	2.18112742320503\\
8.95087849578747	2.18110419575739\\
8.95095530397266	2.18108103947435\\
8.9510318723872	2.18105795402913\\
8.95110820215184	2.18103493909694\\
8.95118429438034	2.181011994355\\
8.95126015017954	2.18098911948249\\
8.95133577064943	2.18096631416054\\
8.95141115688317	2.1809435780722\\
8.95148630996718	2.18092091090248\\
8.95156123098116	2.18089831233828\\
8.95163592099815	2.1808757820684\\
8.95171038108461	2.18085331978351\\
8.95178461230043	2.18083092517615\\
8.95185861569898	2.18080859794074\\
8.95193239232721	2.18078633777348\\
8.95200594322565	2.18076414437246\\
8.95207926942848	2.18074201743754\\
8.95215237196356	2.18071995667039\\
8.95222525185251	2.18069796177446\\
8.95229791011073	2.18067603245497\\
8.95237034774746	2.18065416841891\\
8.95244256576581	2.180632369375\\
8.95251456516284	2.18061063503369\\
8.95258634692957	2.18058896510716\\
8.95265791205103	2.18056735930929\\
8.95272926150636	2.18054581735565\\
8.95280039626875	2.18052433896351\\
8.95287131730558	2.18050292385177\\
8.95294202557844	2.18048157174102\\
8.95301252204313	2.18046028235348\\
8.95308280764974	2.18043905541301\\
8.95315288334272	2.18041789064507\\
8.95322275006084	2.18039678777676\\
8.95329240873731	2.18037574653674\\
8.9533618602998	2.18035476665528\\
8.95343110567046	2.18033384786421\\
8.95350014576598	2.18031298989694\\
8.95356898149761	2.1802921924884\\
8.95363761377123	2.18027145537508\\
8.95370604348739	2.180250778295\\
8.9537742715413	2.18023016098767\\
8.95384229882293	2.18020960319415\\
8.95391012621701	2.18018910465695\\
8.95397775460308	2.1801686651201\\
8.95404518485553	2.18014828432907\\
8.95411241784366	2.18012796203082\\
8.95417945443164	2.18010769797375\\
8.95424629547864	2.18008749190771\\
8.95431294183883	2.18006734358396\\
8.95437939436139	2.1800472527552\\
8.95444565389058	2.18002721917555\\
8.95451172126577	2.18000724260051\\
8.95457759732147	2.17998732278698\\
8.95464328288736	2.17996745949323\\
8.95470877878832	2.17994765247893\\
8.9547740858445	2.17992790150508\\
8.95483920487132	2.17990820633406\\
8.9549041366795	2.17988856672956\\
8.95496888207512	2.17986898245664\\
8.95503344185964	2.17984945328165\\
8.95509781682992	2.17982997897228\\
8.95516200777829	2.1798105592975\\
8.95522601549252	2.1797911940276\\
8.95528984075594	2.17977188293415\\
8.95535348434738	2.17975262578999\\
8.95541694704127	2.17973342236923\\
8.95548022960762	2.17971427244725\\
8.95554333281211	2.17969517580066\\
8.95560625741606	2.17967613220735\\
8.95566900417651	2.17965714144641\\
8.9557315738462	2.17963820329817\\
8.95579396717366	2.17961931754417\\
8.95585618490319	2.17960048396716\\
8.9559182277749	2.17958170235109\\
8.95598009652477	2.17956297248111\\
8.95604179188464	2.17954429414355\\
8.95610331458226	2.17952566712591\\
8.95616466534132	2.17950709121686\\
8.95622584488146	2.17948856620622\\
8.95628685391831	2.17947009188499\\
8.95634769316353	2.17945166804528\\
8.95640836332483	2.17943329448036\\
8.95646886510596	2.17941497098461\\
8.95652919920682	2.17939669735354\\
8.95658936632338	2.17937847338377\\
8.95664936714783	2.17936029887304\\
8.95670920236847	2.17934217362016\\
8.95676887266987	2.17932409742505\\
8.95682837873279	2.1793060700887\\
8.95688772123426	2.17928809141319\\
8.95694690084762	2.17927016120167\\
8.95700591824247	2.17925227925832\\
8.9570647740848	2.1792344453884\\
8.95712346903692	2.17921665939823\\
8.95718200375753	2.17919892109514\\
8.95724037890177	2.1791812302875\\
8.95729859512118	2.17916358678472\\
8.95735665306377	2.17914599039722\\
8.95741455337404	2.17912844093643\\
8.95747229669298	2.17911093821478\\
8.95752988365813	2.17909348204571\\
8.95758731490357	2.17907607224366\\
8.95764459105996	2.17905870862403\\
8.95770171275455	2.17904139100322\\
8.95775868061123	2.17902411919859\\
8.95781549525052	2.17900689302848\\
8.95787215728962	2.17898971231217\\
8.95792866734242	2.17897257686991\\
8.9579850260195	2.1789554865229\\
8.9580412339282	2.17893844109326\\
8.95809729167262	2.17892144040406\\
8.9581531998536	2.1789044842793\\
8.95820895906881	2.1788875725439\\
8.95826456991275	2.17887070502368\\
8.95832003297672	2.1788538815454\\
8.95837534884893	2.17883710193671\\
8.95843051811444	2.17882036602614\\
8.95848554135523	2.17880367364315\\
8.95854041915019	2.17878702461807\\
8.95859515207517	2.17877041878209\\
8.95864974070297	2.1787538559673\\
8.95870418560339	2.17873733600666\\
8.95875848734323	2.17872085873399\\
8.95881264648631	2.17870442398396\\
8.95886666359349	2.1786880315921\\
8.9589205392227	2.17867168139479\\
8.95897427392894	2.17865537322924\\
8.95902786826434	2.17863910693353\\
8.95908132277813	2.17862288234652\\
8.95913463801666	2.17860669930794\\
8.95918781452347	2.17859055765831\\
8.95924085283927	2.17857445723899\\
8.95929375350194	2.17855839789214\\
8.95934651704661	2.17854237946072\\
8.95939914400561	2.17852640178849\\
8.95945163490853	2.17851046472002\\
8.95950399028222	2.17849456810065\\
8.95955621065083	2.17847871177652\\
8.95960829653579	2.17846289559453\\
8.95966024845587	2.17844711940239\\
8.95971206692715	2.17843138304854\\
8.95976375246308	2.17841568638221\\
8.95981530557448	2.17840002925339\\
8.95986672676956	2.1783844115128\\
8.95991801655392	2.17836883301195\\
8.95996917543058	2.17835329360307\\
8.96002020390001	2.17833779313913\\
8.96007110246012	2.17832233147385\\
8.96012187160631	2.17830690846167\\
8.96017251183143	2.17829152395777\\
8.96022302362585	2.17827617781805\\
8.96027340747747	2.17826086989911\\
8.96032366387169	2.17824560005829\\
8.9603737932915	2.17823036815363\\
8.96042379621741	2.17821517404386\\
8.96047367312753	2.17820001758844\\
8.96052342449758	2.1781848986475\\
8.96057305080085	2.17816981708187\\
8.96062255250828	2.17815477275308\\
8.96067193008846	2.17813976552334\\
8.96072118400759	2.17812479525551\\
8.96077031472959	2.17810986181316\\
8.96081932271603	2.17809496506053\\
8.96086820842619	2.1780801048625\\
8.96091697231705	2.17806528108465\\
8.96096561484334	2.17805049359317\\
8.96101413645749	2.17803574225495\\
8.96106253760973	2.17802102693752\\
8.96111081874803	2.17800634750903\\
8.96115898031814	2.17799170383831\\
8.96120702276362	2.1779770957948\\
8.96125494652584	2.17796252324859\\
8.96130275204397	2.17794798607041\\
8.96135043975504	2.17793348413158\\
8.96139801009392	2.1779190173041\\
8.96144546349334	2.17790458546053\\
8.96149280038391	2.17789018847409\\
8.96154002119413	2.1778758262186\\
8.9615871263504	2.17786149856847\\
8.96163411627703	2.17784720539874\\
8.96168099139626	2.17783294658504\\
8.96172775212828	2.1778187220036\\
8.96177439889121	2.17780453153124\\
8.96182093210115	2.17779037504538\\
8.96186735217218	2.17777625242402\\
8.96191365951637	2.17776216354573\\
8.96195985454377	2.17774810828969\\
8.96200593766248	2.17773408653564\\
8.96205190927858	2.17772009816388\\
8.96209776979624	2.17770614305531\\
8.96214351961763	2.17769222109136\\
8.96218915914302	2.17767833215406\\
8.96223468877073	2.17766447612598\\
8.96228010889717	2.17765065289024\\
8.96232541991685	2.17763686233053\\
8.96237062222239	2.17762310433107\\
8.96241571620451	2.17760937877665\\
8.96246070225209	2.17759568555258\\
8.96250558075212	2.17758202454472\\
8.96255035208977	2.17756839563949\\
8.96259501664836	2.17755479872379\\
8.96263957480937	2.1775412336851\\
8.96268402695249	2.1775277004114\\
8.9627283734556	2.17751419879122\\
8.96277261469477	2.17750072871358\\
8.96281675104431	2.17748729006803\\
8.96286078287674	2.17747388274465\\
8.96290471056283	2.17746050663402\\
8.96294853447159	2.17744716162723\\
8.9629922549703	2.17743384761586\\
8.96303587242449	2.17742056449203\\
8.963079387198	2.17740731214834\\
8.96312279965293	2.17739409047787\\
8.96316611014968	2.17738089937423\\
8.96320931904699	2.17736773873149\\
8.96325242670188	2.17735460844423\\
8.96329543346973	2.17734150840751\\
8.96333833970425	2.17732843851687\\
8.96338114575749	2.17731539866834\\
8.96342385197987	2.17730238875841\\
8.96346645872016	2.17728940868407\\
8.96350896632553	2.17727645834275\\
8.96355137514153	2.17726353763238\\
8.9635936855121	2.17725064645134\\
8.96363589777959	2.17723778469849\\
8.96367801228475	2.17722495227313\\
8.96372002936678	2.17721214907503\\
8.96376194936329	2.17719937500442\\
8.96380377261035	2.17718662996198\\
8.96384549944247	2.17717391384884\\
8.96388713019262	2.17716122656657\\
8.96392866519224	2.17714856801721\\
8.96397010477125	2.17713593810323\\
8.96401144925806	2.17712333672753\\
8.96405269897956	2.17711076379347\\
8.96409385426117	2.17709821920483\\
8.96413491542678	2.17708570286582\\
8.96417588279885	2.1770732146811\\
8.96421675669833	2.17706075455576\\
8.96425753744472	2.17704832239528\\
8.96429822535608	2.17703591810561\\
8.964338820749	2.17702354159309\\
8.96437932393865	2.17701119276449\\
8.96441973523877	2.176998871527\\
8.96446005496167	2.17698657778822\\
8.96450028341823	2.17697431145617\\
8.96454042091797	2.17696207243927\\
8.96458046776898	2.17694986064634\\
8.96462042427795	2.17693767598664\\
8.96466029075022	2.17692551836979\\
8.96470006748974	2.17691338770584\\
8.96473975479908	2.17690128390523\\
8.96477935297948	2.17688920687879\\
8.96481886233081	2.17687715653776\\
8.9648582831516	2.17686513279375\\
8.96489761573904	2.17685313555879\\
8.96493686038899	2.17684116474526\\
8.96497601739601	2.17682922026595\\
8.96501508705332	2.17681730203405\\
8.96505406965285	2.17680540996309\\
8.96509296548523	2.176793543967\\
8.96513177483978	2.1767817039601\\
8.96517049800454	2.17676988985707\\
8.96520913526631	2.17675810157296\\
8.96524768691057	2.1767463390232\\
8.96528615322155	2.17673460212358\\
8.96532453448225	2.17672289079028\\
8.96536283097439	2.17671120493981\\
8.96540104297845	2.17669954448908\\
8.96543917077368	2.17668790935532\\
8.96547721463811	2.17667629945616\\
8.96551517484855	2.17666471470956\\
8.96555305168056	2.17665315503384\\
8.96559084540853	2.1766416203477\\
8.96562855630564	2.17663011057014\\
8.96566618464384	2.17661862562056\\
8.96570373069394	2.17660716541867\\
8.96574119472553	2.17659572988456\\
8.96577857700705	2.17658431893863\\
8.96581587780576	2.17657293250165\\
8.96585309738774	2.1765615704947\\
8.96589023601794	2.17655023283924\\
8.96592729396014	2.17653891945703\\
8.96596427147698	2.17652763027018\\
8.96600116882997	2.17651636520114\\
8.96603798627948	2.17650512417267\\
8.96607472408475	2.17649390710787\\
8.9661113825039	2.17648271393018\\
8.96614796179396	2.17647154456336\\
8.96618446221081	2.17646039893147\\
8.96622088400926	2.17644927695893\\
8.96625722744301	2.17643817857045\\
8.96629349276468	2.17642710369109\\
8.9663296802258	2.17641605224619\\
8.96636579007681	2.17640502416144\\
8.9664018225671	2.17639401936282\\
8.96643777794496	2.17638303777664\\
8.96647365645767	2.17637207932951\\
8.9665094583514	2.17636114394834\\
8.96654518387129	2.17635023156038\\
8.96658083326146	2.17633934209315\\
8.96661640676495	2.1763284754745\\
8.9666519046238	2.17631763163256\\
8.96668732707899	2.17630681049578\\
8.96672267437051	2.17629601199291\\
8.96675794673731	2.17628523605297\\
8.96679314441735	2.17627448260532\\
8.96682826764756	2.17626375157958\\
8.96686331666388	2.17625304290568\\
8.96689829170125	2.17624235651383\\
8.96693319299363	2.17623169233454\\
8.96696802077398	2.17622105029862\\
8.96700277527429	2.17621043033713\\
8.96703745672557	2.17619983238145\\
8.96707206535787	2.17618925636324\\
8.96710660140026	2.17617870221443\\
8.96714106508087	2.17616816986724\\
8.96717545662685	2.17615765925416\\
8.96720977626441	2.17614717030797\\
8.96724402421883	2.17613670296173\\
8.96727820071443	2.17612625714876\\
8.96731230597462	2.17611583280267\\
8.96734634022184	2.17610542985733\\
8.96738030367764	2.17609504824688\\
8.96741419656264	2.17608468790576\\
8.96744801909654	2.17607434876863\\
8.96748177149813	2.17606403077046\\
8.9675154539853	2.17605373384646\\
8.96754906677503	2.17604345793211\\
8.9675826100834	2.17603320296317\\
8.96761608412561	2.17602296887564\\
8.96764948911597	2.17601275560579\\
8.9676828252679	2.17600256309014\\
8.96771609279395	2.17599239126548\\
8.96774929190578	2.17598224006886\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.0131382386226243	1.78389113543494\\
0.0204185807661894	1.80582888955011\\
0.0638637142403796	1.89145583070447\\
0.111172227015293	1.93803422834801\\
0.162881504920155	1.95190393382166\\
0.219631179866957	1.93880745379554\\
0.282187945094136	1.90379099398213\\
0.351476761224446	1.85124002496414\\
0.428617750158759	1.78495532529034\\
0.429941476012762	1.78365745350894\\
0.514977733675427	1.68793803021984\\
0.612191975855898	1.57952500474116\\
0.640103843355944	1.54796394952807\\
0.722249258221317	1.43042116587978\\
0.787589012603563	1.33817418630803\\
0.847517169906818	1.21115197796617\\
0.874614088980371	1.15310709345312\\
0.903761731078854	0.990595512781216\\
0.88699714042092	0.84805549218054\\
0.848197167006672	0.74928391180309\\
0.837577776316509	0.722899281520011\\
0.767356874423625	0.612711025931027\\
0.723013653376692	0.558150840520026\\
0.687889311386324	0.515316764894586\\
0.612761106490275	0.435419981556687\\
0.606428699361539	0.428813705968213\\
0.5256147029477	0.351573728397927\\
0.515333695904081	0.342195036033845\\
0.448081302518287	0.282229371271004\\
0.42881831412201	0.265215848988722\\
0.375016084140167	0.219645748947011\\
0.351574714514527	0.199478275975947\\
0.306192428763929	0.162885368207694\\
0.282229530336757	0.142818384436406\\
0.240775655661655	0.111172872777208\\
0.219645766838082	0.0940540599363171\\
0.177343149964439	0.0638637573114038\\
0.162885369416929	0.052654802216598\\
0.113545718768965	0.0204185809086299\\
0.111172872813776	0.0186870166051253\\
0.0638637573116474	0.00679072701636535\\
0.0253683353765213	0.0204185809086299\\
0.0204185809086299	0.022579308136895\\
0.0204185809086299	0.0209471238115727\\
0.0212461562982859	0.0204185809086299\\
0.0638637573116475	0.0124970494861128\\
0.0686209041605462	0.0204185809086299\\
0.0898579002032007	0.0638637573116451\\
0.106542400376451	0.111172872813537\\
0.111172872813055	0.128024382762822\\
0.117931149622199	0.162885369411762\\
0.126331853082779	0.219645766796523\\
0.132881383468051	0.282229530484369\\
0.137587068808741	0.351574722416261\\
0.14037917928405	0.42881841923439\\
0.141111765680167	0.515334585800835\\
0.139556379739468	0.612766859775334\\
0.135388656573021	0.723045785565734\\
0.128166559361179	0.848376074347816\\
0.117297774740446	0.991176648639001\\
0.111172790284825	1.05501194804014\\
0.100768756907146	1.15395636631146\\
0.0772740549930315	1.339113590641\\
0.0638637398210859	1.42815837167917\\
0.0428333402653692	1.54866028539265\\
0.0204185808002919	1.65644035556759\\
0.0131382386226243	1.78389113543494\\
};
\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
7.78414068023594	5.17164372499503\\
7.78409419457902	5.17164492500413\\
7.78406498989242	5.17164932622641\\
7.78404621422521	5.17164755744122\\
7.78399771841251	5.17165062145293\\
7.78398387208449	5.1716531899764\\
7.78395082398492	5.17165195358572\\
7.78390282865426	5.17165671011683\\
7.78390083724954	5.1716563499891\\
7.78385450123037	5.17165691961657\\
7.78382006559018	5.17166167532072\\
7.78380560310775	5.17166001117478\\
7.78375723759222	5.1716624617905\\
7.78373783616529	5.17166583581544\\
7.78370943468164	5.17166424046387\\
7.78365902461554	5.17166858643383\\
7.78365614926721	5.17166918130825\\
7.78361232355759	5.17166904412917\\
7.78357270892528	5.17167400127968\\
7.78356249119714	5.1716726042877\\
7.78351426123563	5.1716744285135\\
7.78348934970495	5.17167846373817\\
7.78346553348741	5.17167666302443\\
7.78341523912841	5.1716804000306\\
7.7834065347336	5.17168210511925\\
7.78336762272843	5.17168130067509\\
7.78332288342651	5.17168630148523\\
7.78331683929484	5.17168533913675\\
7.78326875028686	5.17168652367014\\
7.78323837585162	5.17169107123094\\
7.78321908098182	5.17168922353572\\
7.78316890744016	5.17169233851233\\
7.78315441421767	5.17169501376076\\
7.78312035909693	5.17169369143471\\
7.7830705518887	5.17169857321927\\
7.78306860737865	5.17169821813221\\
7.78302066487063	5.17169874935342\\
7.78298487700966	5.17170365568251\\
7.78297003691514	5.17170192431704\\
7.78291998944232	5.17170440388522\\
7.78289974973151	5.17170790472764\\
7.78287049218199	5.1717062186369\\
7.78281832385926	5.1717106616981\\
7.78281517939388	5.171711309507\\
7.7827699642706	5.17171110770235\\
7.78272881482071	5.17171621438034\\
7.78271836018632	5.17171476774015\\
7.78266844417938	5.17171659819906\\
7.78264250251431	5.17172077541599\\
7.78261798064525	5.17171888456043\\
7.78256592281267	5.17172269688876\\
7.78255674888905	5.17172448577188\\
7.78251660690711	5.17172360090327\\
7.78247015014423	5.17172874450677\\
7.78246400882042	5.17172775623075\\
7.78241422982632	5.17172892354835\\
7.7823826330125	5.17173362311934\\
7.78236278226829	5.17173169153533\\
7.78231084016124	5.17173485935289\\
7.78229567626854	5.17173764457026\\
7.78226055031417	5.17173623119114\\
7.78220884303746	5.17174124313492\\
7.78220693994524	5.17174089227004\\
7.7821573036654	5.17174138207357\\
7.78212010085938	5.17174644502469\\
7.78210485392908	5.17174464194439\\
7.78205303293122	5.17174715113712\\
7.78203192073981	5.17175078320217\\
7.78200175111571	5.1717490008509\\
7.78194772862152	5.17175354541644\\
7.78194431250159	5.17175424622394\\
7.78189762206222	5.17175397596246\\
7.7818548648541	5.17175923820844\\
7.78184415157763	5.17175773822466\\
7.78179245722549	5.17175957433264\\
7.7817654406648	5.17176389885975\\
7.78174016500104	5.17176191221893\\
7.78168624696092	5.17176580309677\\
7.78167659011198	5.17176767757685\\
7.78163514044097	5.17176670745132\\
7.78158688293992	5.17177199963205\\
7.78158063021095	5.17177098286897\\
7.78152906819862	5.17177213107635\\
7.78149619353794	5.17177698862302\\
7.78147574669958	5.17177496768445\\
7.78142193847154	5.1717781903319\\
7.78140607948937	5.17178108882793\\
7.78136981325893	5.1717795788264\\
7.78131611218187	5.17178472613763\\
7.7813142438471	5.1717843784276\\
7.78126282003111	5.17178482355216\\
7.78122413596335	5.1717900494555\\
7.78120844995466	5.17178816969111\\
7.78115475705237	5.17179070920411\\
7.78113273677479	5.17179447706118\\
7.78110159398005	5.17179259242531\\
7.78104561425172	5.17179724321082\\
7.78104192495623	5.17179799687093\\
7.7809936659028	5.1717976539923\\
7.7809492236314	5.17180307819962\\
7.78093822749659	5.17180152073848\\
7.78088465559424	5.17180336184098\\
7.78085651718301	5.17180783924248\\
7.78083043504781	5.17180575063845\\
7.78077455281616	5.17180972350814\\
7.78076439986947	5.17181168531778\\
7.78072155796538	5.1718106246787\\
7.78067141129449	5.17181607157199\\
7.78066503101472	5.17181502338371\\
7.78061158595209	5.17181615041662\\
7.78057737497788	5.17182117221489\\
7.78055628785696	5.17181905591057\\
7.78050050859878	5.17182233549935\\
7.78048392951801	5.17182535063923\\
7.78044644731402	5.17182373794433\\
7.78039065274204	5.17182902615841\\
7.78038881112861	5.17182868024324\\
7.78033549891633	5.17182907715299\\
7.78029526344692	5.17183447269375\\
7.78027910272457	5.1718325107423\\
7.78022343207995	5.17183508129613\\
7.78020046668503	5.17183898967919\\
7.78016828395802	5.17183699617472\\
7.78011023610502	5.17184175822607\\
7.78010627335057	5.17184256434168\\
7.78005634418323	5.17184214432121\\
7.78001013487508	5.17184773726162\\
7.77999882885989	5.17184611769179\\
7.7799432726375	5.17184796305595\\
7.77991396313722	5.17185259915193\\
7.77988701679055	5.17185040180942\\
7.77982905843968	5.1718544603478\\
7.77981839659562	5.17185651112299\\
7.77977407032437	5.17185535424296\\
7.77972194051766	5.17186096236296\\
7.77971541433335	5.17185987937637\\
7.77965997851586	5.17186098298339\\
7.77962436959729	5.17186617563688\\
7.77960259355723	5.17186395734358\\
7.77954473029845	5.1718672961184\\
7.77952740559363	5.1718704313093\\
7.77948862475497	5.17186870929189\\
7.77943063057233	5.17187414429854\\
7.77942880604442	5.17187379847431\\
7.77937349679413	5.1718741433314\\
7.77933163571548	5.17187971557318\\
7.77931496082382	5.17187766532953\\
7.77925719841842	5.17188026767092\\
7.77923324944466	5.17188432147696\\
7.77919995370127	5.17188221189513\\
7.77913971824613	5.17188709061928\\
7.77913548324864	5.17188794849379\\
7.77908377335307	5.17188744640267\\
7.77903571004017	5.171893215254\\
7.77902406394267	5.17189152837845\\
7.77896640832892	5.17189337718444\\
7.77893587613146	5.17189817805977\\
7.77890800216664	5.1718958645348\\
7.77884784705017	5.17190001267491\\
7.77883666406341	5.1719021539229\\
7.77879075284104	5.171900894551\\
7.77873653998752	5.17190667082053\\
7.77872984701806	5.17190554916214\\
7.778672304317	5.1719066268853\\
7.7786352324886	5.17191199734317\\
7.77861271389669	5.1719096697496\\
7.77855264481442	5.17191307010028\\
7.77853454854167	5.17191632877412\\
7.77849437863865	5.17191449018279\\
7.7784340718101	5.17192007825586\\
7.77843225287041	5.17191973041472\\
7.7783748293919	5.17192001904841\\
7.77833126417054	5.17192577545809\\
7.77831403134304	5.17192363013644\\
7.77825405417018	5.17192626503973\\
7.77822908173669	5.17193046932497\\
7.77819459282226	5.1719282357585\\
7.77813204085121	5.17193323695801\\
7.77812753663602	5.17193414553837\\
7.77807392524814	5.17193355599862\\
7.77802391561865	5.17193950837459\\
7.77801189562591	5.17193774835214\\
7.77795201642337	5.17193959968334\\
7.77792020747143	5.17194457169583\\
7.77789133612622	5.17194213379419\\
7.77782885401149	5.17194637574956\\
7.77781713841195	5.17194860880998\\
7.77776953222735	5.17194724011205\\
7.77771313002711	5.17195319189519\\
7.77770624649537	5.17195202711522\\
7.77764647151599	5.17195307626825\\
7.77760786830386	5.17195863184339\\
7.77758454790374	5.17195618686315\\
7.77752214143641	5.17195965133802\\
7.77750324736142	5.17196303692939\\
7.77746158927887	5.17196107381761\\
7.77739884930767	5.17196682164793\\
7.77739702229129	5.17196646920769\\
7.77733735798631	5.17196669707984\\
7.77729200549108	5.1719726455538\\
7.77727416608643	5.17197039759753\\
7.77721184124583	5.17197306586625\\
7.7771858040834	5.17197742583942\\
7.77715003391882	5.17197505959842\\
7.77708502612951	5.17198018951008\\
7.77708025789904	5.17198114731946\\
7.77702461292756	5.17198046445313\\
7.77697255895221	5.1719866084355\\
7.77696012714236	5.17198476869006\\
7.77689789010257	5.17198662152212\\
7.7768647478197	5.17199177130927\\
7.77683480218779	5.1719891999934\\
7.77676985228253	5.17199354028525\\
7.77675759364386	5.17199586628332\\
7.77670817194525	5.17199438077412\\
7.77664946723003	5.17200051591173\\
7.77664236603268	5.17199930289585\\
7.77658022316922	5.17200032053969\\
7.77654001641587	5.1720060689271\\
7.77651582860702	5.17200349759884\\
7.77645094245935	5.17200702891958\\
7.7764312242223	5.172010544838\\
7.77638796911283	5.17200844848119\\
7.77632266745123	5.17201436321268\\
7.77632081616665	5.17201400303418\\
7.77625877406343	5.17201416520039\\
7.77621154628081	5.17202031409232\\
7.77619304613302	5.17201795507006\\
7.77612822981361	5.17202065753865\\
7.77610108532151	5.17202517855053\\
7.77606393692592	5.17202267006657\\
7.77599632255745	5.17202793540471\\
7.77599129812768	5.17202894046291\\
7.77593347481164	5.17202815783434\\
7.7758792723449	5.17203450200755\\
7.7758663861105	5.17203257512309\\
7.77580164589408	5.1720344283115\\
7.77576711112867	5.17203976279553\\
7.77573600625479	5.17203704807784\\
7.77566843611257	5.17204149156554\\
7.77565562537819	5.17204391135563\\
7.77560425580107	5.17204230082165\\
7.77554312801673	5.17204862767013\\
7.77553577822365	5.17204736053648\\
7.77547112059622	5.17204834345181\\
7.77542923428686	5.17205429274688\\
7.77540410629507	5.17205158511952\\
7.77533658631847	5.17205518619791\\
7.7753160176445	5.17205883579294\\
7.77527104573001	5.17205659659376\\
7.77520304513822	5.17206268586327\\
7.77520115044559	5.17206231415312\\
7.77513658211188	5.17206240521901\\
7.77508738584946	5.17206876336903\\
7.7750681645168	5.17206628385465\\
7.77500070085135	5.17206902139036\\
7.77497240518699	5.17207370891869\\
7.77493377155624	5.17207104763484\\
7.77486338718392	5.17207645564013\\
7.77485811750328	5.17207750536928\\
7.77479795687729	5.17207661591945\\
7.77474149523284	5.17208316940789\\
7.77472810661145	5.17208114700648\\
7.77466070561632	5.17208299927258\\
7.77462471660493	5.17208852566296\\
7.7745923584436	5.17208565648324\\
7.77452200273022	5.17209020839871\\
7.77450863260888	5.17209272249626\\
7.774455169519	5.17209097790763\\
7.77439149016743	5.17209750538123\\
7.77438385643711	5.1720961773602\\
7.77431652469281	5.17209712201635\\
7.77427287878665	5.17210328073263\\
7.77424672970655	5.17210042573299\\
7.77417640863624	5.17210409968973\\
7.77415496360189	5.17210788620742\\
7.7741081427979	5.17210549358745\\
7.77403729664695	5.1721117655687\\
7.77403533596151	5.17211137776473\\
7.77396808027795	5.17211139183658\\
7.77391681685784	5.17211796860156\\
7.77389680675267	5.17211535803531\\
7.77382652652493	5.17211813154036\\
7.773797034735	5.17212299116873\\
7.7737567975511	5.17212016541347\\
7.77368346572583	5.17212572390788\\
7.773677965493	5.17212681502049\\
7.77361529262785	5.17212581099235\\
7.77355645412804	5.1721325835002\\
7.77354250902299	5.17213045610023\\
7.77347227606067	5.1721323060154\\
7.77343476841758	5.17213803180799\\
7.77340105263163	5.17213499589232\\
7.77332773173123	5.17213966187873\\
7.77331379717705	5.17214227037809\\
7.77325807999668	5.17214038178794\\
7.77319171203509	5.1721471194048\\
7.77318375393004	5.17214572269825\\
7.77311357488764	5.17214662521808\\
7.77306808515922	5.17215300230409\\
7.77304082484589	5.17214998758397\\
7.77296752087293	5.17215373776992\\
7.77294517424154	5.17215766429854\\
7.77289635857344	5.17215510657399\\
7.77282251008758	5.172161570026\\
7.77282045679365	5.172161160662\\
7.77275033856592	5.1721610912909\\
7.77269690351107	5.17216789657592\\
7.77267602888868	5.17216514310324\\
7.77260274807034	5.17216795351714\\
7.7725720142745	5.17217299090654\\
7.77253004241626	5.1721699877486\\
7.77245357012448	5.17217570519755\\
7.77244785852516	5.17217683356342\\
7.77238248050509	5.17217570641645\\
7.77232114000503	5.1721827082705\\
7.77230657727573	5.1721804651212\\
7.77223332607233	5.17218231108886\\
7.77219423281412	5.17218824406065\\
7.77215904338425	5.17218502775845\\
7.77208256182048	5.17218981391411\\
7.77206806061552	5.17219251638933\\
7.77200991189533	5.17219047281829\\
7.77194070909066	5.17219743075071\\
7.77193238027369	5.17219595636672\\
7.77185916538754	5.17219681248679\\
7.77181174328455	5.17220341734109\\
7.77178327106669	5.17220022910007\\
7.77170678621922	5.17220405912026\\
7.77168351386134	5.17220812852296\\
7.7716325416358	5.17220539276178\\
7.77155552306967	5.17221205708234\\
7.7715533458273	5.172211619628\\
7.77148017421201	5.17221145974651\\
7.77142445692918	5.17221850403699\\
7.77140263270943	5.17221559432099\\
7.77132615080028	5.17221844262323\\
7.77129412844117	5.17222366347412\\
7.77125027626028	5.17222046855502\\
7.77117045317622	5.17222635413794\\
7.77116455476359	5.17222751462544\\
7.77109625835392	5.17222625493798\\
7.77103228274136	5.172233497133\\
7.77101703313845	5.17223112602106\\
7.77094056063248	5.17223296625631\\
7.77089981224901	5.17223911445427\\
7.77086301985981	5.17223570254972\\
7.7707831645026	5.17224061547778\\
7.77076809796436	5.17224341086253\\
7.77070732115547	5.17224120016611\\
7.77063512739253	5.17224838929514\\
7.77062637468041	5.1722468268537\\
7.77054991829482	5.17224763187905\\
7.77050047082106	5.17225447436261\\
7.77047067400242	5.17225109714217\\
7.77039079230557	5.17225501088314\\
7.77036657172432	5.17225922571432\\
7.77031326341153	5.17225629757133\\
7.77023289515751	5.17226317285609\\
7.77023055708	5.17226269952727\\
7.7701541237943	5.17226244137745\\
7.77009600725965	5.17226973577152\\
7.77007313764949	5.17226665477413\\
7.76999323578906	5.17226954198719\\
7.76995987796589	5.17227495198983\\
7.76991398328522	5.17227154933012\\
7.76983057978219	5.1722776130206\\
7.76982452553115	5.17227879930706\\
7.76975307448037	5.17227739666417\\
7.76968632215411	5.17228489091115\\
7.7696703070689	5.17228237793385\\
7.76959039147323	5.17228421044028\\
7.76954791605935	5.17229058216254\\
7.76950937621993	5.1722869576556\\
7.76942591424326	5.17229200452072\\
7.76941028808476	5.17229489096288\\
7.7693466649561	5.17229249967858\\
7.76927131349865	5.17229993165333\\
7.7692620757446	5.17229826915704\\
7.76918215310453	5.17229901790966\\
7.76913058273921	5.17230610835451\\
7.76909933484794	5.17230252479808\\
7.76901582022641	5.17230652645893\\
7.76899063121266	5.17231088886071\\
7.7689347869856	5.172307752387\\
7.76885087660689	5.17231484949458\\
7.7688483342826	5.17231433102784\\
7.76876841156203	5.17231396607919\\
7.76870777201706	5.17232152231959\\
7.76868374889524	5.17231825304557\\
7.76860018770846	5.17232118023835\\
7.76856544761592	5.17232678500825\\
7.76851732939777	5.17232315678271\\
7.76843009427869	5.17232940943992\\
7.76842392285108	5.17233061378452\\
7.76834905476008	5.17232905664894\\
7.76827937509107	5.1723368154258\\
7.76826250508245	5.1723341447244\\
7.76817890367128	5.17233596726756\\
7.76813462713775	5.1723425710346\\
7.76809417798605	5.17233871488606\\
7.76800685453534	5.17234390347899\\
7.76799067991203	5.17234687816422\\
7.7679239675468	5.17234429133484\\
7.76784528025177	5.17235197863675\\
7.76783548702172	5.17235020219972\\
7.76775185199913	5.17235088895974\\
7.76769805666747	5.17235823817197\\
7.76766521540408	5.17235442874455\\
7.7675778092843	5.17235852287248\\
7.76755163473258	5.17236303444635\\
7.76749303159852	5.17235967186819\\
7.76740537278405	5.17236700249211\\
7.7674025751093	5.17236642787606\\
7.76731891337174	5.17236594673169\\
7.76725562004056	5.17237377723636\\
7.76723032105699	5.17237030043276\\
7.76714283818902	5.17237326872453\\
7.76710666968909	5.17237907371921\\
7.76705612530972	5.17237519999514\\
7.76696478320949	5.1723816534685\\
7.76695854247639	5.1723828664395\\
7.76687996515296	5.17238114200277\\
7.76680719793474	5.17238917860721\\
7.76678937098812	5.17238633205242\\
7.76670181756222	5.17238814212957\\
7.76665566394947	5.17239498664243\\
7.76661312367839	5.17239087747615\\
7.7665216591981	5.17239621628782\\
7.76650495398421	5.17239927522495\\
7.76643488127467	5.17239647619378\\
7.76635266776161	5.17240443220601\\
7.76634223776106	5.17240252573226\\
7.76625462024841	5.17240314417056\\
7.76619849336273	5.17241076342581\\
7.76616389818657	5.17240670608525\\
7.76607231674708	5.17241089761633\\
7.76604514367122	5.17241555926405\\
7.76598353211586	5.17241195072569\\
7.76589190355388	5.17241952747363\\
7.76588879033651	5.172418883628\\
7.76580111550143	5.1724182759172\\
7.76573503034404	5.17242639380698\\
7.76570831667581	5.17242268760944\\
7.7656166239625	5.17242569817445\\
7.76557898232379	5.17243170858653\\
7.76552578437644	5.17242756701832\\
7.76543003277956	5.17243423426752\\
7.76542378165761	5.17243544441361\\
7.76534116885668	5.17243353842391\\
7.76526514375482	5.17244186702785\\
7.7652462432172	5.1724388238478\\
7.76515444519174	5.17244061865323\\
7.76510633711661	5.17244771273491\\
7.76506150094581	5.17244332648887\\
7.76496558810822	5.17244882479546\\
7.76494837845572	5.17245196255497\\
7.76487464199795	5.17244893272777\\
7.76478869877788	5.17245717180976\\
7.76477753797595	5.17245511661062\\
7.76468564088857	5.17245565971153\\
7.76462707148539	5.17246356074002\\
7.76459054076552	5.17245923055036\\
7.76449447177373	5.17246352485644\\
7.76446629257112	5.17246833658272\\
7.76440139261841	5.17246445984618\\
7.7643055567872	5.17247229632726\\
7.76430205706997	5.17247156771846\\
7.76421006747238	5.17247082197312\\
7.76414104499398	5.17247924109504\\
7.76411275868616	5.17247528060989\\
7.76401653889564	5.1724783346827\\
7.76397738174458	5.17248455530321\\
7.76392127427557	5.17248012077447\\
7.7638207800807	5.17248701600787\\
7.76381459075371	5.17248820946114\\
7.7637275771812	5.17248610602341\\
7.76364811319586	5.17249474172806\\
7.76362800531786	5.17249147806681\\
7.76353164036545	5.17249325445192\\
7.76348149964007	5.17250060696704\\
7.76343413623986	5.17249591648323\\
7.76333343640374	5.17250158444432\\
7.76331575865069	5.17250479383877\\
7.76323801791829	5.17250151240609\\
7.76314812748963	5.17251004997323\\
7.76313612687416	5.17250782431074\\
7.76303962269109	5.17250828428298\\
7.76297849569726	5.17251647924042\\
7.76293982333648	5.17251184791554\\
7.76283892249755	5.17251625085852\\
7.76280973652371	5.17252121152589\\
7.76274123309193	5.1725170416195\\
7.76264093496806	5.17252515254014\\
7.76263696500903	5.17252432071939\\
7.76254032783462	5.17252342423151\\
7.76246821497768	5.17253215917488\\
7.76243817578023	5.17252791598391\\
7.76233707884787	5.17253101486576\\
7.76229636738794	5.17253744990971\\
7.76223706144798	5.17253269411267\\
7.76213145699717	5.1725398329472\\
7.76212541761209	5.17254099294168\\
7.76203359304247	5.17253867428513\\
7.76195049800395	5.17254763317536\\
7.76192902900287	5.17254412156706\\
7.76182774117043	5.17254587599448\\
7.76177548964319	5.17255349574083\\
7.76172533689498	5.17254847028125\\
7.76161947600793	5.17255431905346\\
7.76160137902027	5.1725575907459\\
7.76151925066818	5.1725540343583\\
7.76142518059192	5.1725628869663\\
7.7614122134727	5.17256046550642\\
7.76131074023122	5.17256083368027\\
7.76124693690262	5.17256933509976\\
7.76120588832127	5.17256437046295\\
7.76109977504879	5.17256888845773\\
7.76106959058071	5.1725739954816\\
7.76099712798702	5.17256950428693\\
7.7608920936753	5.17257790555592\\
7.76088755450592	5.17257694860245\\
7.76078590165847	5.17257588725938\\
7.7607105378137	5.17258495336146\\
7.76067853940373	5.17258039493287\\
7.76057217806617	5.17258353999916\\
7.76052987863714	5.1725901928831\\
7.76046704700208	5.17258508382257\\
7.76035592547469	5.17259248346926\\
7.76035014342407	5.17259358975529\\
7.76025304574612	5.17259103596195\\
7.76016611587112	5.17260033515783\\
7.7601431084077	5.17259654389834\\
7.76003650360854	5.17259827238889\\
7.75998206429217	5.17260616795248\\
7.75992882424141	5.17260077262619\\
7.7598173880813	5.17260681449531\\
7.75979893613435	5.17261013651796\\
7.75971198724805	5.17260627890461\\
7.7596134892211	5.1726154643379\\
7.75959940797767	5.17261281749351\\
7.75949256461779	5.17261308420162\\
7.75942596320754	5.17262190492017\\
7.75938227054579	5.17261657026157\\
7.75927052304469	5.17262121034949\\
7.75923935973269	5.17262645931786\\
7.75916253516285	5.17262161508275\\
7.75905247045669	5.17263032392581\\
7.75904724491809	5.1726292157735\\
7.75894016821085	5.17262797386662\\
7.75886138539514	5.17263738720318\\
7.75882719084642	5.17263247618826\\
7.75871513555964	5.17263566889768\\
7.75867122162932	5.17264254195621\\
7.75860449250837	5.17263704336218\\
7.75848740255787	5.17264472284241\\
7.75848200849049	5.17264575097139\\
7.75837911545099	5.17264293965822\\
7.75828813499828	5.17265259736093\\
7.75826338393218	5.172648489754\\
7.7581510246926	5.17265018782525\\
7.75809432326352	5.17265836738824\\
7.75803765608555	5.17265256247026\\
7.75792018471324	5.17265881100542\\
7.75790146104809	5.17266216816616\\
7.75780920110829	5.17265797968549\\
7.75770601006275	5.17266751704824\\
7.75769064220579	5.17266461018665\\
7.7575779831386	5.17266476462554\\
7.75750845986975	5.17267391767661\\
7.75746181623114	5.17266817098644\\
7.75734396575873	5.17267294092123\\
7.75731185769446	5.17267832511948\\
7.75723021340861	5.17267309188147\\
7.75711480229698	5.1726821269656\\
7.7571087514282	5.17268083658563\\
7.75699579696655	5.17267939658756\\
7.7569134202327	5.17268917394201\\
7.75687675655828	5.17268386733217\\
7.75675852955894	5.17268710923763\\
7.75671298426658	5.17269420336197\\
7.7566419337704	5.17268827399147\\
7.75651837325478	5.17269625438991\\
7.75651352599454	5.17269717483745\\
7.75640424535209	5.1726940807828\\
7.75630898643067	5.17270411631077\\
7.75628225368462	5.17269964976006\\
7.75616365299725	5.17270131235506\\
7.75610461977579	5.17270978344226\\
7.75604413652878	5.17270352356077\\
7.75592011779519	5.17270999379532\\
7.75590122902269	5.17271336694295\\
7.75580310029747	5.17270881405132\\
7.75569493356645	5.17271872385909\\
7.75567807694713	5.17271551634244\\
7.75555910569139	5.17271554641093\\
7.75548653613292	5.17272504487173\\
7.75543658864604	5.17271883792134\\
7.75531211278614	5.17272374627038\\
7.7552791123511	5.17272925608546\\
7.7551921263377	5.17272359298675\\
7.75507102948522	5.17273297455395\\
7.75506398810277	5.17273146495896\\
7.75494464969501	5.17272980726303\\
7.75485849785997	5.1727399660657\\
7.75481904940775	5.17273421417775\\
7.75469411774446	5.17273750693998\\
7.75464693715037	5.17274482111642\\
7.75457108023197	5.17273841392037\\
7.7544404888539	5.17274671868224\\
7.75443638145707	5.17274749576845\\
7.75432003918443	5.17274409047168\\
7.75422026178763	5.17275452428099\\
7.75419127010384	5.17274964919211\\
7.75406588420545	5.17275127059633\\
7.75400445676039	5.1727600397419\\
7.7539397106398	5.17275327290416\\
7.75380857255391	5.17275998154861\\
7.75378965412819	5.17276334666004\\
7.75368502012962	5.17275839128082\\
7.75357157673777	5.17276869554946\\
7.75355299369345	5.17276513956797\\
7.75342715538875	5.17276503167801\\
7.75335141636586	5.17277488845659\\
7.75329775778073	5.17276816569256\\
7.75316607252744	5.17277322195662\\
7.75313225523412	5.17277884412784\\
7.75303932994855	5.17277270459774\\
7.75291218319	5.17278245460733\\
7.75290395445297	5.17278068163308\\
7.75277766584713	5.17277878424764\\
7.7526875526554	5.17278934247351\\
7.75264495307675	5.17278308772311\\
7.75251272039663	5.17278643312732\\
7.75246391763914	5.17279396384699\\
7.75238269714399	5.17278702497146\\
7.75224444777302	5.17279568025357\\
7.75224131501943	5.17279627080783\\
7.75211714109744	5.17279252196801\\
7.75201259346349	5.17280337564911\\
7.75198101877635	5.17279803409575\\
7.75184823862384	5.17279960784012\\
7.75178436518971	5.1728086801499\\
7.75171484092148	5.17280134656967\\
7.75157594263916	5.17280831226393\\
7.75155716568722	5.17281163930509\\
7.75144529723242	5.17280623807659\\
7.751326257394	5.17281696040356\\
7.75130566755914	5.17281299955061\\
7.75117234011715	5.17281273840497\\
7.75109331232951	5.17282296594691\\
7.75103547078759	5.172815663154\\
7.75089592118512	5.17282087790976\\
7.75086139178693	5.17282659458309\\
7.75076184051234	5.17281992535828\\
7.75062825342436	5.17283006763583\\
7.75061860211978	5.17282797844433\\
7.7504847278152	5.17282581663247\\
7.75039046369467	5.17283679264166\\
7.75034428612707	5.17282996805364\\
7.75020408295041	5.17283336803048\\
7.75015369357377	5.17284110853257\\
7.75006646693521	5.17283357611631\\
7.7499198553282	5.17284261120362\\
7.74991798302858	5.17284296290508\\
7.74978509425023	5.17283883380203\\
7.74967551368776	5.17285013004093\\
7.74964097575769	5.17284425413717\\
7.74950011692019	5.17284577288454\\
7.74943376087624	5.17285515146168\\
7.74935886178424	5.17284718214113\\
7.74921148291802	5.17285442575468\\
7.74919306279814	5.17285767725262\\
7.74907312108792	5.17285178062781\\
7.74894814602931	5.17286294625835\\
7.74892521746136	5.17285851378232\\
7.74878370105726	5.1728580821124\\
7.74870127263741	5.17286869200001\\
7.74863869915103	5.17286073467706\\
7.74849054817304	5.17286611974767\\
7.74845544840397	5.17287190727728\\
7.7483484786425	5.17286464722223\\
7.74820803328556	5.17287520761171\\
7.74819667749002	5.17287273884363\\
7.74805450180882	5.17287028469682\\
7.74795589643168	5.17288169699623\\
7.74790564143314	5.17287422438671\\
7.74775671358119	5.17287768103879\\
7.74770480238135	5.17288562033731\\
7.7476108253657	5.172877423057\\
7.74745505792971	5.17288687085962\\
7.74745479454639	5.17288692016449\\
7.7473121735866	5.17288236892052\\
7.74719728795552	5.17289413140863\\
7.7471593388043	5.17288764131275\\
7.74700962941723	5.17288909672447\\
7.74694077515864	5.17289878191502\\
7.74685980730776	5.17289009692131\\
7.74670313518121	5.17289764191245\\
7.74668534225754	5.1729007711568\\
7.74655635821841	5.17289432232067\\
7.74642509049044	5.17290595818825\\
7.74639942865544	5.17290097483705\\
7.74624893318459	5.17290035309223\\
7.74616300450762	5.17291135550007\\
7.74609505754881	5.17290265687714\\
7.7459374728185	5.17290822553763\\
7.74590199123756	5.17291405296026\\
7.74578668436946	5.17290613164033\\
7.7456389343365	5.17291713815374\\
7.74562553500485	5.17291421363687\\
7.74547424902636	5.17291143556812\\
7.7453711149637	5.17292330246469\\
7.74531619559856	5.17291509021125\\
7.74515769035209	5.17291860584704\\
7.74510436020043	5.17292672747474\\
7.74500276693138	5.17291778277626\\
7.74483843621447	5.17292762985767\\
7.74483726787523	5.17292734563785\\
7.74468518710328	5.17292232866028\\
7.74456471721371	5.17293458193012\\
7.74452282676237	5.17292738338382\\
7.74436339309559	5.17292876596267\\
7.74429205373858	5.1729387543631\\
7.7442042063769	5.17292926072302\\
7.74403732074723	5.17293713357153\\
7.74402049402274	5.17294008233694\\
7.74388134293664	5.17293301589854\\
7.74374340744942	5.17294515062355\\
7.74371454147132	5.17293952197327\\
7.74355417149646	5.17293868795148\\
7.74346466166087	5.17295009090834\\
7.74339058807777	5.17294054951302\\
7.74322262592329	5.1729463167395\\
7.74318701049359	5.17295214382299\\
7.74306229671374	5.17294347976951\\
7.74290676668425	5.17295496272489\\
7.74289091457407	5.17295149061706\\
7.74272960042853	5.17294835275561\\
7.74262175829284	5.17296069186046\\
7.74256148158362	5.17295163215213\\
7.74239243103573	5.17295520932978\\
7.74233783429446	5.17296348971051\\
7.7422276125533	5.17295370164702\\
7.74205436003096	5.17296396970254\\
7.74205150458772	5.17296327294812\\
7.74188923844367	5.17295774011746\\
7.74176290173679	5.17297050927222\\
7.741716439859	5.17296249055058\\
7.74154628892932	5.17296378945518\\
7.74147251644404	5.17297407260339\\
7.74137683772828	5.17296366171726\\
7.74119869237072	5.17297189244873\\
7.74118325683032	5.1729745880946\\
7.7410326269798	5.17296682849915\\
7.74088763308875	5.17297949232295\\
7.74085499847581	5.17297310544863\\
7.7406837350591	5.17297203385487\\
7.74059059060833	5.17298384224492\\
7.740509501843	5.17297333889855\\
7.74033008804332	5.17297932167255\\
7.74029466228598	5.17298509640617\\
7.74015928952235	5.17297559499604\\
7.73999547560959	5.17298758712943\\
7.73997667475799	5.17298345633678\\
7.73980428663544	5.17297991780163\\
7.73969157225121	5.17299274532851\\
7.73962511596154	5.17298271075484\\
7.73944441687837	5.17298635233946\\
7.73938877023232	5.17299475866903\\
7.73926873071574	5.17298401524372\\
7.73908593384701	5.17299473654269\\
7.73908096687516	5.17299352136984\\
7.73890744171821	5.1729874150021\\
7.73877495773452	5.17300072529422\\
7.73872317168394	5.17299175340289\\
7.73854117018102	5.17299295622805\\
7.73846506875646	5.17300351887116\\
7.73836043542158	5.17299206331789\\
7.73816983579709	5.17300068614366\\
7.73815632460001	5.17300303789819\\
7.73799267825634	5.17299449748943\\
7.73784022336397	5.17300772211017\\
7.7378031401665	5.17300044141219\\
7.7376198188077	5.17299910332884\\
7.73752302547074	5.17301131753874\\
7.73743386771968	5.1729997116267\\
7.73724177411088	5.17300592930999\\
7.73720695796461	5.17301158465828\\
7.73705945306891	5.17300113550773\\
7.73688682437712	5.17301367203722\\
7.73686447108226	5.1730087476972\\
7.73667981212646	5.17300476172076\\
7.7365620864751	5.17301809150029\\
7.7364884698478	5.17300693079465\\
7.73629485915184	5.17301064003416\\
7.73623846297362	5.1730191275068\\
7.73610720076348	5.17300729738755\\
7.73591419386923	5.17301850737573\\
7.73590659151727	5.17301664340131\\
7.73572057691341	5.17300989743807\\
7.73558167525541	5.17302377363284\\
7.73552366107578	5.17301368953749\\
7.73532850965662	5.17301478205353\\
7.73525025339486	5.17302559984602\\
7.7351353325873	5.17301294941165\\
7.73493090858655	5.17302200351567\\
7.73491999164343	5.17302389768383\\
7.73474151618002	5.17301447432684\\
7.73458119151324	5.17302829258825\\
7.73453883650908	5.17301995452739\\
7.73434212018071	5.1730183167755\\
7.73424171870262	5.17303093085867\\
7.73414323520628	5.17301805567026\\
7.73393705107208	5.17302453047026\\
7.73390338799154	5.17302998014774\\
7.73374200792674	5.17301845389009\\
7.73356000992185	5.17303157249827\\
7.73353336581678	5.17302569024727\\
7.73333505982572	5.17302120311256\\
7.73321222280142	5.17303504521174\\
7.73313026940642	5.17302257790476\\
7.73292229413142	5.17302635853141\\
7.73286555790482	5.1730348666886\\
7.73272140381709	5.1730217951207\\
7.73251747880308	5.17303353265616\\
7.73250659187803	5.17303085883359\\
7.73230667088509	5.173023397304\\
7.73216110266809	5.17303786273691\\
7.73209576871198	5.17302647533888\\
7.73188597043203	5.17302744118189\\
7.73180582688127	5.17303847761176\\
7.73167902776633	5.17302445432075\\
7.73145920021592	5.17303398483495\\
7.73145172123891	5.173035278575\\
7.73125626740239	5.17302485272335\\
7.73108766690614	5.17303929808522\\
7.73103903791392	5.17302970449629\\
7.73082738387415	5.17302772886193\\
7.73072349142191	5.17304072804006\\
7.73061417443826	5.17302638490634\\
7.73039227127648	5.17303314245963\\
7.73036046366788	5.17303827539305\\
7.73018313363531	5.17302551967015\\
7.72999119420557	5.17303926035399\\
7.72995935150183	5.17303221900321\\
7.72974580802076	5.17302716874776\\
7.72961781744945	5.1730415275386\\
7.72952610764309	5.17302753719634\\
7.72930208785011	5.17303139356434\\
7.72924556375277	5.17303984145711\\
7.72908652241821	5.17302534514459\\
7.72887093170089	5.17303765268317\\
7.72885595199187	5.17303396937482\\
7.7286404844236	5.17302570451183\\
7.72848803862213	5.17304077970878\\
7.72841405862856	5.17302785818378\\
7.72818787988852	5.17302867848729\\
7.72810624150955	5.17303988074786\\
7.72796565341513	5.17302427260348\\
7.72772859261542	5.17303433182762\\
7.72772561750842	5.17303484500694\\
7.72751062083676	5.17302327606321\\
7.72733335453418	5.1730383817487\\
7.72727722425603	5.17302729128808\\
7.72704884289802	5.17302493358083\\
7.72694168212046	5.17303829082893\\
7.72681971125483	5.17302224169588\\
7.72658019905967	5.17302931180714\\
7.72655115495214	5.17303398482346\\
7.72635538930901	5.17301981926608\\
7.72615292879403	5.17303422397677\\
7.72611476505232	5.17302577608644\\
7.72588413598772	5.17302009091253\\
7.72575103395955	5.17303496236707\\
7.72564784353821	5.17301918797622\\
7.72540582619222	5.17302312525093\\
7.72535025375914	5.17303140498405\\
7.72517392414528	5.1730152656344\\
7.72494588697046	5.17302818931511\\
7.72492580312736	5.17302324802241\\
7.7246928797833	5.173014077941\\
7.72453340648191	5.1730297786116\\
7.72444915870796	5.17301504259312\\
7.72420458056236	5.17301569555041\\
7.72412200706334	5.17302698895983\\
7.72396531972648	5.17300954200048\\
7.7237113143958	5.17302015272883\\
7.72370941994661	5.17301963808936\\
7.72347415419513	5.1730068171638\\
7.7232878679653	5.17302261482916\\
7.72322272376899	5.17300973195126\\
7.72297552718634	5.1730069408531\\
7.72286546586365	5.17302061220722\\
7.72272862817612	5.17300257015475\\
7.72246930075512	5.1730099877429\\
7.72244419575316	5.17301401583604\\
7.72222699602897	5.17299822573467\\
7.72201344309203	5.17301333768963\\
7.72196756184757	5.17300317734381\\
7.72171768709995	5.172996773657\\
7.72157963653766	5.17301214154824\\
7.72146285686094	5.17299426645414\\
7.72120055799018	5.17299829087565\\
7.72114692396359	5.1730062589247\\
7.7209503964261	5.17298821504735\\
7.72070911035773	5.17300180459812\\
7.72068264957526	5.17299529455254\\
7.72043003473565	5.17298510036912\\
7.72026347817647	5.17300143449617\\
7.72016696571167	5.17298454139584\\
7.71990162264729	5.17298500174104\\
7.71981889834102	5.17299628214315\\
7.71964329811815	5.17297669028237\\
7.7193737992922	5.17298786296794\\
7.71936691428317	5.17298599341238\\
7.71911149510924	5.17297182082485\\
7.71891589972528	5.17298833852136\\
7.71883986434846	5.17297329915301\\
7.7185714014902	5.17297001480476\\
7.71845900696258	5.17298393287333\\
7.7183045924813	5.17296354991324\\
7.71802285846044	5.17297135623806\\
7.71800321868564	5.17297449949788\\
7.71776094079973	5.17295682776401\\
7.71753575691314	5.17297269025093\\
7.71748040899422	5.17296043706856\\
7.71720874772661	5.1729532170429\\
7.717066083398	5.17296904758513\\
7.71693311637189	5.172948685168\\
7.71664784788669	5.17295280442386\\
7.71659746708533	5.17296026985548\\
7.71637718870433	5.17294000625927\\
7.7161218489533	5.17295431459594\\
7.71608739915732	5.17294584510278\\
7.71581245767933	5.1729344873366\\
7.71563890331283	5.17295145095341\\
7.7155276487247	5.17293197944128\\
7.71523875098137	5.17293221783809\\
7.71515696311179	5.1729433411686\\
7.71495899654884	5.17292123309201\\
7.7146729149938	5.17293302379819\\
7.71465957406321	5.1729294052301\\
7.71438126720525	5.17291369581071\\
7.71417618081333	5.17293095489355\\
7.71408690689256	5.1729133076521\\
7.71379428104684	5.1729094599107\\
7.71368039546784	5.17292352483487\\
7.71350505913158	5.17290037607009\\
7.71319785408295	5.17290862034391\\
7.7131856682557	5.17291056623304\\
7.71291384783958	5.17289070311079\\
7.71267656450969	5.17290735750693\\
7.71260954270405	5.17289253554143\\
7.71231308561885	5.17288438407872\\
7.71216638571907	5.17290061832148\\
7.71201400427661	5.17287729328156\\
7.71170258048525	5.17288151704228\\
7.71165720608125	5.17288822538045\\
7.71140880264044	5.17286535961176\\
7.71113863327175	5.1728804419268\\
7.71109413821359	5.17286951890319\\
7.71079374219786	5.17285683294898\\
7.71061348392053	5.17287440399532\\
7.71048438846977	5.17285183227725\\
7.71016862250477	5.1728518146066\\
7.71008926915876	5.17286258243462\\
7.70986466170598	5.17283750455093\\
7.70956089164883	5.17284997505401\\
7.70953920111536	5.17284410274163\\
7.70923475364237	5.17282663738021\\
7.70902016389557	5.17284464784084\\
7.70891469214792	5.17282382917475\\
7.70859445487402	5.17281933545795\\
7.70848030011955	5.17283340220888\\
7.70827987733368	5.17280696507723\\
7.70794355071758	5.17281570661468\\
7.70794142316774	5.17281604568385\\
7.70763454319269	5.17279361547627\\
7.70738481813382	5.17281109805347\\
7.70730331460873	5.17279310767515\\
7.70697847082091	5.17278388858481\\
7.706828658153	5.17280043153848\\
7.7066528187878	5.1727735552074\\
7.70631143572585	5.1727778959088\\
7.70627341114947	5.17278350680533\\
7.7059914490899	5.17275757148019\\
7.70570575227174	5.17277348349463\\
7.70564856850479	5.17275947798279\\
7.70531897653282	5.17274526837353\\
7.70513261331364	5.17276339771109\\
7.70498176663733	5.17273707467883\\
7.70463516621275	5.17273676122528\\
7.70456030646724	5.17274690051117\\
7.70430371875091	5.17271829455831\\
7.70398117911532	5.17273151199316\\
7.70394867388177	5.17272273561734\\
7.70361418516155	5.17270325332191\\
7.70339034035335	5.17272200674044\\
7.70326490662271	5.17269730768744\\
7.70291291990527	5.17269207030321\\
7.70280024521143	5.1727059306561\\
7.70256950245623	5.17267555746193\\
7.70220921215962	5.17268486847556\\
7.7022017517157	5.17268266010584\\
7.70186221032416	5.17265760462264\\
7.70159991203161	5.17267594146505\\
7.70150032300469	5.17265402149743\\
7.70114277250259	5.17264357267027\\
7.70099125874042	5.17266027761966\\
7.70078684650188	5.17262911505248\\
7.70041092439036	5.17263358905959\\
7.70038339492111	5.17263764503074\\
7.70006105904927	5.17260806460153\\
7.69975929185123	5.17262485945223\\
7.69968599134335	5.17260696490816\\
7.69932269040721	5.17259099799165\\
7.69913126617963	5.17260959617171\\
7.69895368576167	5.17257870267435\\
7.69857146302663	5.17257804723089\\
7.69850392817285	5.17258718166013\\
7.69820862411249	5.17255435499364\\
7.69786632616094	5.17256839068436\\
7.69781977064946	5.1725558665615\\
7.69745052282338	5.17253405424684\\
7.69721806626313	5.17255351311524\\
7.69706783559926	5.17252403435751\\
7.6966790905458	5.17251793719606\\
7.69657038251277	5.17253129386331\\
7.69630267569837	5.17249617503815\\
7.69591873555912	5.1725061350019\\
7.69589939484312	5.1725004330707\\
7.69552399315711	5.17247242571372\\
7.69524932844917	5.17249162467998\\
7.69512698306262	5.17246480082966\\
7.69473148190523	5.17245292811047\\
7.69458037537757	5.17246957374881\\
7.69434085231822	5.17243319937028\\
7.69392482731627	5.1724378287428\\
7.69391203846197	5.17243971083502\\
7.69354068964445	5.17240577073669\\
7.69322258323278	5.17242349363688\\
7.69312867728513	5.17240066731487\\
7.69272617324924	5.17238266183906\\
7.69253138130729	5.17240157943505\\
7.69232065090514	5.17236507568563\\
7.69189697221581	5.17236402463818\\
7.69184066657101	5.17237163350401\\
7.69149805512576	5.17233371925268\\
7.69113521156898	5.17234864609932\\
7.69107031900828	5.17233127109262\\
7.69066055134718	5.17230675033982\\
7.69042072100516	5.17232683178293\\
7.69023941599729	5.1722914221489\\
7.68980779122841	5.17228432660172\\
7.68970657616353	5.1722967556436\\
7.68939337587319	5.1722558700449\\
7.68898443330931	5.17226656797251\\
7.68894914913046	5.17225621878758\\
7.68853184204775	5.17222477275798\\
7.68824554937101	5.17224481076727\\
7.68809432790976	5.17221182451518\\
7.68765444752218	5.17219829389564\\
7.68750685600409	5.17221455058456\\
7.68722376936722	5.17217178769033\\
7.68676729454208	5.17217670100671\\
7.68676223617386	5.17217508335619\\
7.68633709764061	5.17213627219413\\
7.68600284239327	5.17215495144103\\
7.68588238978236	5.17212583292741\\
7.68543392572939	5.17210544785781\\
7.68523841067158	5.17212444590345\\
7.68498617090438	5.17208099916181\\
7.6845138550987	5.17207949070175\\
7.68447419029914	5.17208484907971\\
7.68407318300203	5.17204075210486\\
7.68368938276982	5.17205663944083\\
7.68360041337603	5.17203295834841\\
7.68314301760667	5.17200526809448\\
7.68289794566563	5.17202581881894\\
7.68267731890314	5.17198299004035\\
7.68219525388806	5.17197473001833\\
7.68210653905234	5.17198562543322\\
7.68173676038521	5.17193767228798\\
7.68130174411064	5.17194920597376\\
7.68124500347403	5.17193266858005\\
7.68077830628328	5.17189718823106\\
7.6804819510349	5.17191799105425\\
7.68029373875712	5.17187720028641\\
7.67980151179405	5.17186172794554\\
7.6796619896897	5.17187710722567\\
7.67932427269729	5.17182644439761\\
7.67883627355534	5.17183192221762\\
7.67881254072439	5.17182438381485\\
7.67833614893177	5.17178059116259\\
7.67798668335242	5.17180022309486\\
7.67783172506436	5.17176301951176\\
7.67732889684691	5.17173983818096\\
7.67713670642271	5.17175854313523\\
7.67683192508334	5.17170642692642\\
7.67630203104332	5.17170439071656\\
7.67628656269879	5.17170648101268\\
7.67581265767261	5.17165480373644\\
7.67540814583862	5.17167170776041\\
7.67528732203794	5.17163978168425\\
7.67477342439278	5.17160835541492\\
7.67452659218088	5.17162911269046\\
7.67425566461302	5.17157691958254\\
7.67371371088864	5.17156729556944\\
7.67364463840977	5.17157578628376\\
7.67320367849797	5.17151909078977\\
7.67274206640481	5.17153156299712\\
7.67265630187575	5.17150675918812\\
7.67213083521309	5.17146650901672\\
7.67182726582064	5.17148791886155\\
7.67159115783648	5.17143715697769\\
7.67103658912297	5.17141939661432\\
7.67091180805241	5.17143317442069\\
7.67050476796926	5.17137264845213\\
7.66998387335697	5.17137882378298\\
7.66993414083566	5.17136315614984\\
7.66939657131648	5.17131345593809\\
7.66903403688965	5.17133397973407\\
7.66883376594257	5.17128630153022\\
7.66826598840198	5.1712598109466\\
7.66808325991197	5.17127764498916\\
7.66771116740765	5.17121459660981\\
7.66712866846193	5.1712124330208\\
7.66711599272528	5.171208100926\\
7.66656574910727	5.1711482727228\\
7.66614187763312	5.17116621913556\\
7.66597851721347	5.17112343547113\\
7.66539689489862	5.17108757097391\\
7.6651538339059	5.17110810093846\\
7.66481777425513	5.17104397041175\\
7.66420396780945	5.17103274269231\\
7.66416480067058	5.1710375658939\\
7.66363312959068	5.17096994649363\\
7.66314539188168	5.17098345606449\\
7.66302007642381	5.17094755182365\\
7.66242392728595	5.17090161486504\\
7.66211798923133	5.17092333769982\\
7.66181911023515	5.17085971067756\\
7.66118948883871	5.17083923757029\\
7.66108926088117	5.17085033526435\\
7.66059308522332	5.1707773647669\\
7.6600387804048	5.17078439274652\\
7.65995271077901	5.17075754420528\\
7.65934130220057	5.17070077574842\\
7.6589697683118	5.17072203086042\\
7.65870928588515	5.17066065304533\\
7.65806303748772	5.17063021690058\\
7.65789905874965	5.17064628801473\\
7.6574395629568	5.1705693039199\\
7.65681580224912	5.17056760111442\\
7.65677025192444	5.17055219527652\\
7.65614279570875	5.17048376947269\\
7.65570275653638	5.17050272220057\\
7.65548196096568	5.17044551566944\\
7.65481821123197	5.17040433475389\\
7.65458760198669	5.17042393306352\\
7.65416604295113	5.17034441610719\\
7.65346973150413	5.17033150747343\\
7.65346605348267	5.17033016363053\\
7.65282170022103	5.17024918071011\\
7.65231003720278	5.17026380384523\\
7.6521303001723	5.17021288524662\\
7.65144810612268	5.17016010685452\\
7.65114777855205	5.17018162532458\\
7.65076549234971	5.17010121438675\\
7.65004440373654	5.17007750584911\\
7.64998327408562	5.17008430188879\\
7.64937077621075	5.16999544714566\\
7.64878414097928	5.1700035002385\\
7.64864692348204	5.16996120110981\\
7.64794526632028	5.16989589379435\\
7.647571903954	5.16991754703741\\
7.64723031340784	5.16983805577522\\
7.64648804419451	5.16980287952082\\
7.64635692663387	5.16981580433503\\
7.64578219798502	5.16972084144949\\
7.64511698908565	5.16971984759892\\
7.64502385035484	5.16968873708367\\
7.64430162735776	5.16960988187743\\
7.64385166195009	5.16962968647114\\
7.64355228514714	5.16955312190167\\
7.64278761551341	5.16950551679053\\
7.64258304502363	5.16952304507413\\
7.64204749262875	5.1694234506765\\
7.64129982925578	5.1694106704521\\
7.6412524368774	5.16939358074052\\
7.64050845219834	5.16930006121147\\
7.63997803765703	5.16931581357911\\
7.6397224975658	5.1692443968695\\
7.63893410361625	5.16918330845979\\
7.63865234503025	5.16920373477826\\
7.63815747108948	5.16910115267161\\
7.63732334513883	5.16907356547204\\
7.63732312797974	5.16907358974855\\
7.63655625898804	5.16896420059213\\
7.63594124190246	5.16897345210409\\
7.63573127726352	5.16890964186435\\
7.63491771925282	5.16883391149257\\
7.63455473873394	5.16885532963988\\
7.63410215018718	5.1687515889814\\
7.63324066423298	5.16871067569483\\
7.63316404295343	5.16871828651444\\
7.63243473920611	5.16859981864144\\
7.63173062543973	5.16859984754107\\
7.63156810313427	5.16854636595897\\
7.63072781202687	5.16845471830129\\
7.63027924476518	5.16847499802802\\
7.62987066411153	5.16837213367839\\
7.6289800860481	5.16831669636683\\
7.62882292511805	5.16833030581961\\
7.62813266467767	5.16820415055879\\
7.62733458139152	5.16819193025274\\
7.62722151053071	5.16815179246107\\
7.62635277261106	5.16804282132942\\
7.62581388613399	5.16805958206408\\
7.62545116370113	5.16795985738948\\
7.62452960010614	5.16788857329629\\
7.62428741713834	5.16790639401297\\
7.62363778162362	5.16777410971855\\
7.62274043397744	5.16774627289678\\
7.62267898200231	5.16772282002295\\
7.62177992119449	5.16759497210331\\
7.62114557357478	5.16760555322997\\
7.62083070147261	5.16751148568143\\
7.6198760777417	5.16742289155745\\
7.61954400445441	5.16744291279982\\
7.61893668956983	5.1673062431966\\
7.61793431120203	5.16725904115917\\
7.61792682234019	5.16725597757577\\
7.61699537982581	5.16710753376089\\
7.61625997193212	5.16710896094562\\
7.61599509996881	5.16702335078579\\
7.61500513739412	5.16691582487834\\
7.61457787507935	5.16693578548064\\
7.61401470250589	5.16679668012279\\
7.61296425541696	5.16673161204626\\
7.61288850028693	5.16673826128309\\
7.6119839258463	5.16657642586286\\
7.61114134661365	5.16656537283869\\
7.61092880050577	5.16649133543827\\
7.60990098973109	5.16636307673677\\
7.60937275829843	5.1663804344393\\
7.60885568915214	5.16624107152871\\
7.60776403360099	5.16615715180589\\
7.60759572802549	5.1661697702681\\
7.60672882302978	5.16599706004356\\
7.6057723865208	5.16596980516644\\
7.60561468879353	5.16591080735092\\
7.60454625895521	5.16575981160225\\
7.60391073843678	5.16577170824644\\
7.60344188853659	5.16563452008027\\
7.60230596393168	5.16552986973106\\
7.6020393354746	5.16554637981581\\
7.60121162633009	5.16536426475292\\
7.60013399910388	5.16531664152666\\
7.60003389315666	5.16527654252038\\
7.59892177586405	5.16510057442773\\
7.59817203903883	5.16510379639795\\
7.59775369626575	5.16497149773807\\
7.59657011005488	5.16484401791424\\
7.59619884024775	5.1648620686726\\
7.59541195524495	5.16467219696142\\
7.59420507223486	5.1645995375948\\
7.59416555014448	5.16458263518319\\
7.59300633725803	5.16437919608051\\
7.5921347717739	5.16437012928112\\
7.59176941585193	5.16424574895865\\
7.59053439601569	5.1640930898802\\
7.59005155189706	5.1641100225787\\
7.58930722968626	5.16391423822876\\
7.58799356503247	5.16381451489635\\
7.58795600748534	5.16381739757739\\
7.58677642506528	5.16358868188574\\
7.58577464308889	5.1635632604296\\
7.58546496817371	5.16345017651329\\
7.58417430722196	5.16326970119807\\
7.58357226221428	5.16328251024478\\
7.58287236083669	5.16308287194789\\
7.58149804537224	5.16295796303879\\
7.58135566374181	5.16296707565183\\
7.58020587700188	5.16272107980999\\
7.57906460999259	5.162674727466\\
7.57881355051908	5.1625767063296\\
7.5774625391546	5.16236544810132\\
7.57673288129032	5.16237073669103\\
7.57607938768208	5.16216953783719\\
7.57463921526074	5.16201667472199\\
7.57438477585769	5.16202966107241\\
7.5732654986134	5.16176732400112\\
7.57197447427279	5.16169488730094\\
7.57178523458728	5.16161612691562\\
7.57036858273207	5.16137073944973\\
7.56950200780769	5.16136466920187\\
7.56889704762176	5.16116445882211\\
7.56738516319131	5.16098051350444\\
7.56701069510603	5.16099469698172\\
7.56592260401526	5.16071704837591\\
7.56447040177638	5.16061272011314\\
7.56434649016471	5.16055789785732\\
7.56285823243772	5.16027459624179\\
7.56184441913293	5.16025283002143\\
7.56129026661455	5.16005643426745\\
7.55970005959799	5.15983786314442\\
7.55919675715738	5.15985020683449\\
7.55814046938579	5.15955836364602\\
7.55651434993391	5.15941559531483\\
7.55645961775041	5.15938992052213\\
7.55489299969317	5.15906441145533\\
7.55372046301224	5.15902204848526\\
7.55321955050061	5.15883259201863\\
7.55154352625693	5.15857536923999\\
7.55090163580118	5.15858243131012\\
7.54987767901951	5.15827758951404\\
7.54808746909552	5.15809210061123\\
7.54805861230804	5.15809366383035\\
7.54642940922958	5.15772566116551\\
7.5450853277631	5.15765716346488\\
7.54464025414878	5.15747808978658\\
7.54286987805621	5.15717762798946\\
7.54207856611252	5.15717551198775\\
7.5410873381795	5.15685893164308\\
7.53919393404771	5.15663439077829\\
7.53904384297322	5.15664062184533\\
7.53741814998111	5.15624155553983\\
7.53588816139536	5.15614066467385\\
7.53550169850048	5.15597575393425\\
7.53362720559702	5.15562680959153\\
7.53267440492431	5.15561110939471\\
7.53171611961914	5.15528409025797\\
7.52970868482417	5.15501563045626\\
7.52942831038187	5.15502369021744\\
7.52780304375461	5.15459261527289\\
7.52607100152345	5.15445225838981\\
7.52574609683065	5.15430564051486\\
7.52375625778739	5.15390220045298\\
7.52262848703634	5.15386793976666\\
7.52170310080525	5.15353178367402\\
7.51956915418259	5.15321381583005\\
7.51914852526257	5.15322050109548\\
7.51751978384357	5.15275615507561\\
7.51556746644972	5.15256833927275\\
7.51530723979501	5.15244449923332\\
7.51318907106913	5.15197964400468\\
7.51187122292322	5.15192121061334\\
7.51097833560853	5.1515771653973\\
7.50870342196175	5.15120324980053\\
7.50813153950441	5.15120496046106\\
7.50649438074324	5.15070565066743\\
7.50430114226761	5.15046134491777\\
7.50410887289139	5.15036511552069\\
7.50184727489369	5.14983085420317\\
7.50032236650954	5.14974192964458\\
7.49946108615226	5.14939110732618\\
7.49702836416812	5.14895379849271\\
7.49629308593135	5.14894650621198\\
7.49464123158002	5.14840995891525\\
7.49218357960175	5.14809896317674\\
7.49206267810145	5.14803549867304\\
7.48963997965581	5.14742256824018\\
7.48788885799362	5.14729605433605\\
7.48705761560833	5.14693931349031\\
7.4844473377232	5.14642997201377\\
7.48353525550837	5.1464091932019\\
7.48186070143083	5.14583235173607\\
7.47911178425141	5.14544315357452\\
7.47906574115201	5.14541787437634\\
7.47646112073558	5.14471549494075\\
7.47446211397292	5.14454343978905\\
7.4736584080139	5.14418121796922\\
7.47084725775911	5.14358978147867\\
7.46974357098276	5.14355055868806\\
7.46803606486251	5.14292931231337\\
7.46500662228048	5.14245642773352\\
7.464956764669	5.1424569591263\\
7.4621860864429	5.1416630018783\\
7.45991459115539	5.1414365297106\\
7.4591346321684	5.14106860612156\\
7.45609487143273	5.14038330936834\\
7.45478326450411	5.14032020734036\\
7.45302959946028	5.13964902591553\\
7.44974774878961	5.13909146152875\\
7.44957148726016	5.13909128852965\\
7.44666739220353	5.1382094660647\\
7.44409538452846	5.13791871809392\\
7.44333359652654	5.13754387857471\\
7.44003195626624	5.13675091004691\\
7.4384944932266	5.13665803566183\\
7.43667754170024	5.13592947549001\\
7.43310591559234	5.1352745769528\\
7.43279835484546	5.1352707756954\\
7.42972906854981	5.13428818830283\\
7.426824526473	5.13392228577824\\
7.42607284015121	5.13353785047166\\
7.42246906036107	5.1326209296118\\
7.42068612029627	5.13249198934816\\
7.41878349657025	5.13169602183348\\
7.41487674854661	5.13092888645951\\
7.41443435027587	5.13091854658445\\
7.41115929112382	5.12981873717395\\
7.40788551507477	5.12936578396225\\
7.4071323545736	5.12896694115564\\
7.40317723805652	5.12790679606927\\
7.40112753173024	5.12773521079912\\
7.39910971574046	5.12685830594581\\
7.39481226199594	5.12596132106386\\
7.39423379394378	5.12594171298379\\
7.390700572588	5.12470354109066\\
7.38701539416625	5.12415069213691\\
7.38624420611711	5.12372955715868\\
7.38187698807019	5.12250327745659\\
7.37953772496933	5.12228238319824\\
7.37736539232232	5.12130625179054\\
7.37260834579639	5.12025853059658\\
7.37189633985258	5.12022735602608\\
7.36803651936592	5.11882347967154\\
7.36389139617967	5.11815711494891\\
7.36307848420386	5.11770139692413\\
7.35822322319632	5.11628162983151\\
7.35557054750722	5.11600500532005\\
7.35319070974984	5.11490486277779\\
7.34788765245458	5.1136815559992\\
7.3470506587751	5.11363731314463\\
7.34277366450572	5.1120321291734\\
7.33811267858905	5.11123819193527\\
7.33722396547156	5.11072929787124\\
7.33178450965586	5.10908324771851\\
7.32879440952102	5.10874522626504\\
7.32613473782706	5.10748738152187\\
7.32017579144078	5.10605884051477\\
7.31923189623286	5.10600134340959\\
7.3144161095321	5.10414817509182\\
7.30917492918663	5.10321276054685\\
7.30816103173415	5.10262308670096\\
7.30201387027685	5.1007112680353\\
7.29866391653522	5.10030771276379\\
7.29562423503308	5.09884619757263\\
7.28886758860362	5.09717696287476\\
7.28784997297076	5.09710806067317\\
7.28232944786791	5.09494529157584\\
7.27643440134935	5.09385560977576\\
7.27522299437714	5.09314465047894\\
7.26820690309847	5.09091933251631\\
7.26447944760601	5.0904487801376\\
7.26091871826426	5.08872060292624\\
7.25317827255131	5.08676819253619\\
7.25214413354904	5.08669273334942\\
7.24568835240141	5.08413845410951\\
7.23905594429622	5.08288434015638\\
7.23753966866328	5.08199306142518\\
7.22944038298484	5.07939632406022\\
7.22532835156768	5.07886162903489\\
7.22104430200972	5.07678003786639\\
7.21207124093309	5.07449351116418\\
7.211116375422	5.07442057337654\\
7.20339865308282	5.07136510766037\\
7.19593622985445	5.06994131070507\\
7.1939530904184	5.06878395146628\\
7.18448006894997	5.06574524306011\\
7.17999743805293	5.06515586983918\\
7.1746938626312	5.06260069669406\\
7.1641484789558	5.05991896666069\\
7.16343164484762	5.05986331234895\\
7.15397850806973	5.05615867057197\\
7.14558755991764	5.05456820714822\\
7.14288831469464	5.05302021456433\\
7.13163857463925	5.04945323537877\\
7.12683947224662	5.04882832409507\\
7.12007227706232	5.04563196952466\\
7.10747971325184	5.04248180005537\\
7.10726434410516	5.04246534183964\\
7.09537206257545	5.03791010553757\\
7.08595729714398	5.03616897400445\\
7.08214963219239	5.03404900996858\\
7.06854982184726	5.02984756805286\\
7.06356389195757	5.02921978374131\\
7.05464932770813	5.02514648859335\\
7.03993920603793	5.02159535269839\\
7.03944536924909	5.02127709827499\\
7.02464817457841	5.01580977074665\\
7.01413905038046	5.01395320284629\\
7.0085889828255	5.01099575298235\\
6.99179965687529	5.00602772235914\\
6.98689894023407	5.0054476057895\\
6.97475230361336	5.00016183650752\\
6.95773621279498	4.99628010355983\\
6.95606730016843	4.99526246550211\\
6.93749696004634	4.98875406498044\\
6.92589619621415	4.98684407422117\\
6.91754798821978	4.98265630591127\\
6.89630010813769	4.97675325496527\\
6.89202882113886	4.976293301668\\
6.87487085240969	4.96930889594662\\
6.85512914365609	4.96515003549642\\
6.85132345704938	4.96299233178346\\
6.82735868500328	4.95518310599829\\
6.8148498668583	4.95331622950824\\
6.80188546798748	4.94730593443455\\
6.77419169597653	4.94024120994902\\
6.77162523329457	4.93999879930863\\
6.74642844881405	4.93058952041819\\
6.72354135837869	4.92624389198105\\
6.71582664063723	4.9222518734181\\
6.68386365331097	4.91276911053494\\
6.67104995068672	4.91108254861282\\
6.65022353175457	4.90232564789544\\
6.61393170548409	4.89401220671745\\
6.61302343039971	4.89349672960153\\
6.57554016105335	4.88088137332624\\
6.54924819882426	4.87647123345665\\
6.53425849659526	4.86951108653062\\
6.48995693548668	4.85775003553549\\
6.47839064889998	4.8564290501146\\
6.4436988446027	4.84339100085398\\
6.3991974329353	4.83436494576116\\
6.39233204221159	4.83089875872491\\
6.33883970639435	4.81481703040888\\
6.30947213296479	4.81047069967575\\
6.28065339899898	4.79856124934479\\
6.21655635688077	4.7833610827045\\
6.20988169901047	4.78268496878314\\
6.14993741056715	4.76254844423426\\
6.09522659374423	4.75256526753973\\
6.07565292621441	4.74375340541645\\
5.9958741612162	4.72205217164269\\
5.96531834375325	4.71787589588142\\
5.90990941102385	4.69719030006761\\
5.8183220287498	4.67709307510965\\
5.81376402838788	4.67485965149918\\
5.71274273379789	4.64348925248218\\
5.64594821787828	4.63173070455649\\
5.60053532127514	4.61283048577207\\
5.47728863077593	4.58063563664867\\
5.45021360978986	4.57679603663171\\
5.34548896245777	4.5393545610839\\
5.22305067484244	4.51210296290601\\
5.19839491187666	4.5004757639695\\
5.04075043886769	4.45118427947904\\
4.95840018489626	4.43532114152463\\
4.86857358139158	4.39757614300275\\
4.67917213394285	4.3444855773573\\
4.65700187272461	4.34071343397824\\
4.47915076134858	4.27280807518802\\
4.3042593349271	4.22812031990422\\
4.25995249572763	4.20539008250126\\
4.02847115824889	4.12335202607398\\
3.89664345268529	4.09243435908442\\
3.78253632451728	4.03707128641549\\
3.52349673313333	3.9511086442476\\
3.42531818243857	3.93037826472025\\
3.25742717938561	3.8529256808246\\
2.98316483559053	3.77042354961452\\
2.84110735470499	3.74595978277269\\
2.70878900231806	3.6898502484239\\
2.43766256962347	3.62766603817463\\
2.17366988566586	3.60760948105356\\
1.92347225505601	3.62145491547318\\
1.69140511461265	3.66159036830426\\
1.47972766410834	3.72115316144783\\
1.28901455393464	3.79408042516666\\
1.11861186381395	3.87512399240951\\
0.967082172441344	3.95984324586372\\
0.93421218598457	3.98013648240935\\
0.832745556315246	4.02410927186871\\
0.713379141160127	4.07993871781832\\
0.607087803434682	4.13241562932022\\
0.512194523452296	4.18047859986459\\
0.427205637470149	4.22332234725293\\
0.350819852481749	4.26036120187083\\
0.281916850759608	4.29119651675244\\
0.219536483596231	4.31558840872186\\
0.162855757465353	4.33343187705489\\
0.143674318994225	4.33754500248989\\
0.111167642204036	4.34276452241885\\
0.0638633711313492	4.34632098733245\\
0.0204185793996974	4.34534979829635\\
0.0204185794042095	4.3400260238594\\
0.0313458166057391	4.33755980368911\\
0.0638633750490943	4.32800548302335\\
0.111167736210542	4.30984896085557\\
0.162856499150331	4.28691026273943\\
0.21953973327258	4.25965421610301\\
0.281927141453143	4.22855558565105\\
0.350845859110009	4.19408257596028\\
0.427260987072577	4.15667944868027\\
0.512296788615079	4.11674839100541\\
0.607254528127547	4.07463125536329\\
0.713620567035667	4.03059238764227\\
0.832387229045712	3.98504961790277\\
0.833056653576019	3.98471282172023\\
0.967567602009293	3.91999384341815\\
1.11899173005374	3.85409105323738\\
1.28919427349577	3.78713906240641\\
1.47979822857698	3.71919262292242\\
1.69195632927042	3.65025564256168\\
1.92610445894559	3.58031928700744\\
2.08325818765219	3.53651233001944\\
2.1823849216303	3.5014324731706\\
2.45995516003948	3.41081568269467\\
2.75514617660074	3.322300629933\\
3.06407267069548	3.23612864571881\\
3.38203838917108	3.15250892531762\\
3.70392251538198	3.07158582365391\\
4.02461108433883	2.99340088674896\\
4.33939685557719	2.91785845982187\\
4.64428587040031	2.84470250894867\\
4.83347130784736	2.7987188898405\\
4.93724189699839	2.76934810895971\\
5.2170261210173	2.68823993961358\\
5.48053639280628	2.60780896973888\\
5.72736852356373	2.52651510178352\\
5.95768382058588	2.44290110732461\\
6.17201264394677	2.35565862298528\\
6.3286317347472	2.28319673499325\\
6.37396478116604	2.25273509477919\\
6.57206098640734	2.10051913641246\\
6.65228653496629	2.03020094960041\\
6.77220229977431	1.82993728583932\\
6.77024147823505	1.65643658123123\\
6.68709393946639	1.5468770427627\\
6.62222072272497	1.50262581938021\\
6.53955439978222	1.47111794941468\\
6.36836078424877	1.43880694135111\\
6.17648711215534	1.42528508106521\\
5.96383311498917	1.42404504407593\\
5.73023653510723	1.43041036835381\\
5.47579842802422	1.44078635551575\\
5.20113065649576	1.45223783361087\\
4.90755668551116	1.4622566523603\\
4.59726408485141	1.46864937348894\\
4.2733903600288	1.46950714163135\\
4.08658667755606	1.46608494998504\\
3.93993646086776	1.46405858081186\\
3.60176459094401	1.45197855415371\\
3.26450793166337	1.43140519584644\\
2.93390254475356	1.4020144439241\\
2.61547125719845	1.36397734701994\\
2.33247171440841	1.32087297544821\\
2.31408117801178	1.31801811865711\\
2.03355539661455	1.26614873080003\\
1.77651252962556	1.20868539942145\\
1.55216480557074	1.14941728436188\\
1.54418513574111	1.14711064990385\\
1.33657413517739	1.0805178432521\\
1.15260347514848	1.01311897360476\\
1.09485326914041	0.990112403315538\\
0.990511759498031	0.942051675090721\\
0.848074384379497	0.871133676598203\\
0.803936297931279	0.848146916267447\\
0.722923084667362	0.796533549756232\\
0.612721919326382	0.723954905730961\\
0.611250566099987	0.722999921451097\\
0.515321097709287	0.641286756917151\\
0.480784753817305	0.61275809543763\\
0.428815322057318	0.549494399241294\\
0.398425075242172	0.515332810496082\\
0.357368508144759	0.42881797575646\\
0.352123620503815	0.351574571428719\\
0.376735068652893	0.282229462932367\\
0.42860949820523	0.219645731076141\\
0.428818379735839	0.219483694786611\\
0.499858367541241	0.162885351941995\\
0.515334578414368	0.153921012362862\\
0.590086886547102	0.111172866624649\\
0.612766885711951	0.100888705005188\\
0.698163099794805	0.0638637563700059\\
0.723045847498294	0.0547687215025233\\
0.82408050940334	0.0204185809012028\\
0.848376172615062	0.0130936846707177\\
0.967982182644207	0.0204185808936482\\
0.991176771151834	0.0268893619602418\\
1.12933342057323	0.0638637498315722\\
1.15395645306861	0.0708470405778187\\
1.30596357836124	0.111172691122285\\
1.33911321949878	0.121105836781385\\
1.49267103846069	0.1628836689852\\
1.54865606011883	0.18166255328663\\
1.6784963177641	0.219636212261561\\
1.78385918135429	0.26342500974936\\
1.83908120071305	0.282191829466244\\
1.93916124489648	0.351463349109487\\
1.9144752843367	0.428575384983964\\
1.78351905399507	0.485691107997429\\
1.73070288637331	0.514952223192138\\
1.5481938674147	0.572246582414086\\
1.44807511860946	0.612317531357927\\
1.33864171503916	0.644772051913095\\
1.15352638514885	0.714751099691967\\
1.13623062596927	0.722644273319068\\
0.990824370767684	0.778624425700847\\
0.848101227403188	0.847537758341999\\
0.847082929130125	0.848101730119713\\
0.72285046177473	0.910494112636433\\
0.612635407919401	0.97754916813727\\
0.592717070070473	0.991044775294053\\
0.515253483362047	1.04095922689898\\
0.428772343891838	1.10429034428561\\
0.367577631910659	1.15392257322483\\
0.351551042285034	1.16674672225845\\
0.282218934222187	1.22381148837336\\
0.219641785355065	1.27813943188377\\
0.162884217226951	1.32811625334549\\
0.149305550392582	1.33911253705864\\
0.111172658027315	1.37043254409606\\
0.0638637407840329	1.40478257318978\\
0.0204185808423299	1.43011309256354\\
0.0204185808399254	1.44495493992696\\
0.0638637389776035	1.44803899342767\\
0.111172619677205	1.43838534561412\\
0.162883941342955	1.41539160592355\\
0.219640630913405	1.37891432637056\\
0.269417840016247	1.33909859362063\\
0.282215577321104	1.32890557088989\\
0.351543753129775	1.2646239832305\\
0.428759382633322	1.18961309244359\\
0.464328205009643	1.1538697991039\\
0.515236490470187	1.10196350257105\\
0.612622370667838	1.00544091964277\\
0.627561591009188	0.991013548272502\\
0.722861493540773	0.895074987293976\\
0.77329002013491	0.848176041202462\\
0.848177042946556	0.772188332875924\\
0.901422332873362	0.72285699866703\\
0.991014564919399	0.626499339255811\\
1.00531691084997	0.612622430234968\\
1.07838936272522	0.515243279057056\\
1.11468910953745	0.428770862603397\\
1.11353331968189	0.351554540241647\\
1.07817398320837	0.282222729185264\\
1.01489810979931	0.219644030791927\\
0.991175244795246	0.203347899623245\\
0.932596521566488	0.162885060368589\\
0.848376110616606	0.116162624994682\\
0.839298505987218	0.111172840581508\\
0.741592160242965	0.0638637560577934\\
0.723045847445679	0.0554665528971801\\
0.644246592292352	0.0204185809063528\\
0.612766892778236	0.00660036981429143\\
0.550957700522574	0.0204185809076276\\
0.515334600193692	0.0379205278723466\\
0.463981637785919	0.0638637572006636\\
0.428818423976344	0.0847982569265459\\
0.384858411001297	0.111172872200251\\
0.351574722500108	0.135995083808049\\
0.314943530320231	0.162885367998036\\
0.282229528457779	0.195008519533611\\
0.255994515181222	0.219645764524811\\
0.219645763679982	0.271108776003685\\
0.211118765102858	0.282229527271824\\
0.182262821517184	0.351574717896997\\
0.175263010890958	0.428818409267626\\
0.190473012788343	0.515334540421454\\
0.219645599374341	0.586251843945567\\
0.228667065914882	0.612766563560566\\
0.282228188760575	0.713406396570705\\
0.286690458556493	0.72304391285054\\
0.351567985244187	0.826656523730352\\
0.363891936335805	0.848365639687143\\
0.428792160663113	0.940275312490342\\
0.462583241755099	0.991126161299087\\
0.515248742410368	1.05867080823775\\
0.587600118724152	1.15374376779681\\
0.612522240256395	1.18300528854891\\
0.722426312059155	1.31124480208076\\
0.74632589864535	1.33832953926777\\
0.846952248255047	1.44408021787433\\
0.952257556021101	1.54608202319338\\
0.988171791728911	1.57996088949035\\
1.14809826542955	1.71497113545774\\
1.23393102265146	1.77607972726928\\
1.32849871374804	1.84539717670547\\
1.53082913449849	1.96083398516826\\
1.68631128008304	2.02118793182402\\
1.75613011801822	2.05165751437273\\
2.00498700353798	2.10905330920872\\
2.27822723105911	2.11215147949423\\
2.57582778119395	2.05596895274886\\
2.80366006930796	1.97164749096313\\
2.89636227522787	1.94328595986941\\
3.23561730486145	1.79066310942034\\
3.38367259545885	1.70455691909034\\
3.58860139633202	1.59968740332359\\
3.78184707014578	1.47752921790797\\
3.94779714520854	1.38068455283314\\
4.08915099225054	1.2811351447169\\
4.30499853509343	1.13578134337282\\
4.33747506794434	1.10982970644972\\
4.52232545387731	0.95977285922745\\
4.65197088094548	0.851981288307346\\
4.67731364755555	0.82717492211598\\
4.78550433127046	0.709612508346554\\
4.87072920250633	0.60474334865632\\
4.93286575416302	0.510857140910359\\
4.97246784854749	0.426513571763181\\
4.9809198153851	0.390273783924215\\
4.98882324108049	0.350501506275219\\
4.98730381310274	0.281789628221566\\
4.98182190677376	0.260137589744896\\
4.96830271638422	0.219494449449356\\
4.9317002467258	0.162845251894407\\
4.8811776271024	0.111165962945\\
4.81945668514294	0.0638632617455021\\
4.74961201777853	0.0204185790335769\\
4.67504484098576	0.0204185791046978\\
4.66738159469845	0.0246888144316673\\
4.58053536600469	0.0638633189920728\\
4.48704265160539	0.111167218743353\\
4.40165610531409	0.162854650909142\\
4.33747750619017	0.212754568108635\\
4.32638458770194	0.219535850234243\\
4.2527273983608	0.281923192085904\\
4.20625731786195	0.35084111724635\\
4.19017029906983	0.427233293251449\\
4.20579007721792	0.512153446335176\\
4.25228774282166	0.606734378019766\\
4.32646527656305	0.712130640442417\\
4.32940542150158	0.71543642119311\\
4.3992364502942	0.82964271257372\\
4.48221525402835	0.960322725753047\\
4.56873599806456	1.10512383410696\\
4.62493525625478	1.21174661870255\\
4.64384794451625	1.26504881715669\\
4.6932298391006	1.44128595962018\\
4.72246943001967	1.63434592718998\\
4.72298345679477	1.84519978763132\\
4.68594063554252	2.07520245808032\\
4.60230227170771	2.32627576100736\\
4.46291485387758	2.60096146163987\\
4.38409856488113	2.71504190457511\\
4.23943402935389	2.90554060067502\\
3.98728510824176	3.16938390138565\\
3.90538839590443	3.24743535488436\\
3.62700063111303	3.464906540694\\
3.37643233816074	3.64485197551694\\
3.28609507810543	3.69971534014701\\
2.96659721046541	3.8736513663369\\
2.66404931487074	4.02265563651028\\
2.39807679722085	4.13901951928769\\
2.38071152068542	4.14560797687429\\
2.11893669139732	4.23093792019858\\
1.8771811502209	4.2977860904279\\
1.65572372201969	4.34793313381116\\
1.45428663319073	4.38345440585683\\
1.27213420276168	4.40660429134695\\
1.10818051797845	4.41971111489226\\
0.961098192276311	4.42508709796451\\
0.8294205446227	4.42495574790298\\
0.711630807461812	4.42139701393999\\
0.606234051383105	4.41630877684616\\
0.511809972970244	4.41138197111236\\
0.427047041916808	4.40808598187894\\
0.350760350934644	4.40766090023448\\
0.28189663771396	4.41111365101715\\
0.219530321679102	4.41921576769786\\
0.162854143176405	4.43250151346479\\
0.111167325498256	4.45126599164283\\
0.0638633428334623	4.47556373826218\\
0.0204185792605406	4.50520895827222\\
0.020418579229498	4.53977898408156\\
0.0638633194336589	4.5786219573504\\
0.111166808977679	4.62086578729136\\
0.162850155870539	4.66542865709585\\
0.165139585892896	4.66735126650713\\
0.219512784585648	4.69832670354691\\
0.281839434663888	4.73036248167478\\
0.350607727306976	4.7609761447761\\
0.426695453967497	4.7889383568506\\
0.51108705693056	4.81291693710597\\
0.604878346013384	4.8314854265917\\
0.709277949393946	4.84313327110043\\
0.8256033067601	4.84627954160997\\
0.955268074591659	4.83929301559523\\
1.0997566518203	4.82052228863226\\
1.26058031541804	4.78834018448049\\
1.43920859258067	4.74120677779969\\
1.63696971389292	4.67775439096597\\
1.85491629007744	4.5968954253575\\
2.06428711456613	4.50994677291791\\
2.09390328149729	4.49541056366037\\
2.35646900244954	4.35307353603278\\
2.6405070563678	4.19057099041502\\
2.87836787011179	4.04818175165576\\
2.94591156424991	4.00004380026919\\
3.27583783433821	3.75500606038121\\
3.43752598938624	3.63255840395118\\
3.6281282347856	3.45936315294752\\
3.84647131841704	3.2586503062014\\
4.00660588520621	3.07917878749331\\
4.14560878985024	2.9215480934798\\
4.36111813560694	2.61593935390426\\
4.4330877387938	2.4784964029571\\
4.50532911381449	2.33816264524901\\
4.58999155934414	2.08469000583406\\
4.62571379355552	1.85271290656165\\
4.61849718558333	1.64041673042444\\
4.59202620796019	1.51144144390156\\
4.57117350708179	1.44649327672745\\
4.48410477683763	1.2698536632942\\
4.37233220823698	1.10913391469945\\
4.31259081604099	1.03327667465581\\
4.2330277077611	0.963639543180274\\
4.07788382976894	0.83231642214686\\
3.98826058384819	0.752046292383682\\
3.92273915164451	0.714138485697024\\
3.7848263720482	0.608055406492093\\
3.72484927368346	0.512889700780802\\
3.79601375353245	0.42754389768837\\
3.99614350092437	0.369491626287306\\
4.05324929354509	0.350899567643072\\
4.33722030299683	0.299458453032441\\
4.42533189188294	0.281894195899705\\
4.66721030717652	0.24750467227527\\
4.84822976968102	0.219502776689822\\
4.98196876277528	0.202841917560744\\
5.2784490532368	0.162988793208222\\
5.27947894033736	0.162838245745359\\
5.55474583971439	0.127296720135778\\
5.67474432456513	0.11116293276533\\
5.80997636816595	0.0942717317172904\\
6.04409452471301	0.0641444266360985\\
6.0462006125201	0.0638628899244401\\
6.25768830714194	0.0363639657999504\\
6.38173886154863	0.0204185769558523\\
6.45178621508758	0.0113646189558016\\
6.62769150708614	0.0112075109204619\\
6.69940965449523	0.0204185763907178\\
6.78685015834336	0.0325438473779246\\
6.93075211723055	0.0518890257683943\\
7.02806334585201	0.063862452337848\\
7.06086219538002	0.068282409803444\\
7.1785752563127	0.0816518557242026\\
7.2851900088325	0.0903150514638955\\
7.38189561559261	0.0941146435954612\\
7.46976761218648	0.0930837438247053\\
7.54977004984174	0.0874244808778009\\
7.62276159258578	0.0774769271502828\\
7.68859559724841	0.063862020951243\\
7.68950378049398	0.0636971185099766\\
7.75067012562342	0.0478509857459128\\
7.80685525199567	0.0292801479939879\\
7.82818351230739	0.020418573486427\\
7.85858338494523	0.0091828517827244\\
7.90631646594205	0.012453667798949\\
7.92027056369728	0.0204185731430623\\
7.95046159084542	0.0366239074605411\\
7.99108289093539	0.0638617525322897\\
7.99137754238007	0.0640495854882734\\
8.02938017563787	0.0941234588940055\\
8.04692555572876	0.11114569673783\\
8.06474662661666	0.127747397702478\\
8.09557856568309	0.162731933121884\\
8.09771860150371	0.165078164534859\\
8.1285053933903	0.205940691596606\\
8.13673764320823	0.219082310044233\\
8.15728507214148	0.250951762182701\\
8.17326974964902	0.280628272306907\\
8.18420643548456	0.300413943963331\\
8.20615868749133	0.347739453344318\\
8.20939068987724	0.35454038823545\\
8.23293471643382	0.413320994585919\\
8.23543336839271	0.420695493535889\\
8.25491203738513	0.476866543566707\\
8.26161236828915	0.499659744543095\\
8.27537367396306	0.545377020595937\\
8.28541298461851	0.584655777551598\\
8.29435467694345	0.618774506936812\\
8.30699831595448	0.675557619115916\\
8.31187707108938	0.696879293826895\\
8.32648768862177	0.772084835460359\\
8.32795415881293	0.779407975387597\\
8.34260266594044	0.865747080012486\\
8.34375750560423	0.873816538175217\\
8.35583747537303	0.955376400268331\\
8.3589174435287	0.980196060957288\\
8.36766712477529	1.04795743951019\\
8.372231489036	1.09054140124596\\
8.37811211790306	1.1429016316921\\
8.38374452688064	1.20409019444742\\
8.38720074145339	1.23960112918064\\
8.39350753472498	1.32002373110417\\
8.39496977356177	1.33745081021445\\
8.40146905785996	1.43580476785531\\
8.40155368461612	1.43750279825058\\
8.40680902856575	1.53343859677833\\
8.40768418364545	1.55574754173682\\
8.41100831185437	1.63049961522059\\
8.41228725035942	1.67391118843281\\
8.41413264297689	1.72655777279776\\
8.41545626412938	1.79124127109194\\
8.41625027837799	1.82124585474983\\
8.4172960048744	1.90705423711921\\
8.41743040398869	1.91425865337576\\
8.41783376624445	2.00461576372448\\
8.4176908824674	2.02083391710897\\
8.41750152173772	2.09246530962385\\
8.41687665415912	2.1320445591925\\
8.41645972903148	2.17800947420104\\
8.41507998800525	2.24022247038406\\
8.41476912229132	2.2611633068953\\
8.41251284005409	2.3417139526143\\
8.41237706353785	2.34504808019407\\
8.40990368619653	2.41873108167607\\
8.40862550796417	2.44640990551855\\
8.40682896449295	2.49327955765943\\
8.40424033636373	2.54397821637827\\
8.40333124893416	2.5653954679963\\
8.39947677245711	2.63498909763171\\
8.39929534612068	2.63765272039684\\
8.39551287863398	2.70111956021441\\
8.3936040387723	2.72756346416313\\
8.39125127663468	2.76500967731821\\
8.38758344492723	2.8135019988758\\
8.3867182965487	2.82673787383721\\
8.38206367312823	2.88585125726291\\
8.38116969004564	2.89560056825844\\
8.37736904900192	2.94224554244439\\
8.37437471089996	2.97397811048088\\
8.3724808066164	2.99675498878778\\
8.36748976584057	3.04856335424404\\
8.36741441859933	3.04945993637429\\
8.36250367134275	3.0992715412891\\
8.36021717107906	3.1197440317637\\
8.35746461139068	3.14742532023341\\
8.35295576781852	3.18738086268283\\
8.35229293789671	3.1940470516557\\
8.34723082513741	3.23843253984653\\
8.3455245317842	3.25179198528393\\
8.3421768454993	3.28106755877472\\
8.33808470453845	3.31302322844265\\
8.33701905942432	3.32241715779112\\
8.33194215911312	3.36199468627323\\
8.33062126343718	3.3712618036893\\
8.32695997115466	3.39987246012826\\
8.32315495718535	3.42666257796999\\
8.32189155380349	3.43667877124766\\
8.31689546408032	3.47202461913229\\
8.31575404849571	3.47933334184744\\
8.31203761479148	3.50581393160002\\
8.30837497140069	3.52947298150904\\
8.30710384258014	3.538712876379\\
8.30225372346973	3.57034647289175\\
8.30110489821018	3.57715798171786\\
8.2975496283299	3.60062286012812\\
8.29389591881204	3.62257720283803\\
8.29277537649865	3.63015998337251\\
8.28811408809522	3.65854026802725\\
8.2868038142783	3.66581870399777\\
8.28357785611134	3.68579341206982\\
8.27982345161862	3.70701741508964\\
8.2789745153488	3.71243237648787\\
8.27452874758198	3.73796008074464\\
8.27293999578091	3.74630980974761\\
8.27016460105333	3.7626041919555\\
8.26622786474503	3.78374196437516\\
8.26573485764661	3.78673727200197\\
8.26151967910734	3.80975995740481\\
8.25957125629252	3.8195294531434\\
8.25732564239612	3.83214461118527\\
8.25315250140241	3.85360231805635\\
8.25306673109366	3.8541031931592\\
8.24908893433053	3.87492127744525\\
8.24673167210305	3.88628007158693\\
8.2450593085836	3.89534151648054\\
8.2410311562874	3.91527018200093\\
8.24055861715866	3.91741480982781\\
8.23722574550408	3.93427853610991\\
8.23443764865737	3.94727335035145\\
8.23335274629609	3.95298377212433\\
8.22956925255922	3.97108749640628\\
8.22849583070916	3.97581117898298\\
8.22591139477345	3.98854229824033\\
8.22269265030091	4.0031375130159\\
8.22218621948977	4.00574391449196\\
8.21864216005634	4.02222937182291\\
8.21697840438664	4.02936593580667\\
8.21512252408481	4.03831899797204\\
8.21154483187049	4.05418037097195\\
8.21148272692529	4.05443334923697\\
8.20822404554531	4.06924284061065\\
8.2059976705663	4.07859677203006\\
8.20483336413481	4.08412770644508\\
8.20148946467091	4.09863154596262\\
8.20071524073974	4.10172454502959\\
8.19828786366623	4.1125969422184\\
8.19553941418687	4.12395863093278\\
8.19501721705383	4.12641418049878\\
8.19189751417366	4.1397042672158\\
8.19046165752008	4.14535344627467\\
8.18880645242526	4.15269525395543\\
8.18565982369971	4.16554128280942\\
8.18557436139076	4.16586232836443\\
8.18274178577788	4.17776422669313\\
8.18070314014911	4.18569444797342\\
8.17975323195706	4.18988629402108\\
8.17682046291399	4.20170023548663\\
8.1760035277466	4.20473611988069\\
8.17399606939998	4.21312790577745\\
8.17141896364664	4.22307700596974\\
8.17110263321282	4.2244721471739\\
8.16837307857237	4.23535597297137\\
8.16689724246372	4.24080045228199\\
8.165635420516	4.24607022283836\\
8.16288124315182	4.25663371253098\\
8.16254093870706	4.25783676926995\\
8.16029349493979	4.26675893124986\\
8.15823374199892	4.27432772934193\\
8.15763630404052	4.27683087635183\\
8.15507390228988	4.28659332697601\\
8.15403885481163	4.29023813406952\\
8.15255904370015	4.2961279452315\\
8.14999109400996	4.30555863483513\\
8.14997664760952	4.3056196165299\\
8.14759572391861	4.31465491497536\\
8.14594823382441	4.32045155949211\\
8.14514856357968	4.32365492592546\\
8.1427434777268	4.33245633672866\\
8.142049283036	4.33480257638058\\
8.14042648904763	4.34099423385781\\
8.13824770143564	4.34867754629418\\
8.13804235886318	4.3495087624969\\
8.1358077273098	4.35767664491584\\
8.13448603921211	4.36215188121566\\
8.13354743204726	4.36576628457211\\
8.13128959178626	4.37373849127479\\
8.13085515681951	4.37515435988961\\
8.12914854026072	4.38142762391406\\
8.12728371711762	4.38777176300205\\
8.12694115740168	4.38910821889943\\
8.12484318867267	4.39652482051461\\
8.12377671843359	4.4000149919039\\
8.12274941097008	4.403835519891\\
8.12062891252911	4.41108772647489\\
8.12038888451581	4.41184510739126\\
8.11864458978484	4.41804882084165\\
8.1170319328132	4.42336282761162\\
8.11659506732839	4.42501262127028\\
8.11462442342638	4.43177456479215\\
8.11375587185525	4.4345321432725\\
8.11267934499434	4.43841414359338\\
8.1106866807683	4.44503745568826\\
8.11058868512842	4.44533787566054\\
8.10884229895835	4.45136983382992\\
8.10743125098081	4.45588923205373\\
8.10693409026259	4.45771343334786\\
8.10508188479477	4.46390166726592\\
8.10436494289938	4.46611712853823\\
8.10326991885918	4.46995928034295\\
8.10139805391618	4.47602374765227\\
8.10139645705192	4.47602973255778\\
8.09967699316738	4.48181623942603\\
8.0984263331574	4.48572159270529\\
8.09789560619049	4.48761990062934\\
8.09615348497526	4.49330269309676\\
8.09555087004274	4.49512033140614\\
8.09446099366907	4.49885261505141\\
8.09275719748985	4.50424295073219\\
8.09270854547481	4.50442101819519\\
8.09109095362291	4.5097443290182\\
8.0899671654293	4.51317479018924\\
8.08942368647868	4.51507522597408\\
8.08778385860301	4.5203105151494\\
8.08726566692809	4.52183997716538\\
8.08619889612836	4.52541506081595\\
8.08463285238204	4.53026549557464\\
8.08455561239612	4.53054232645498\\
8.08303269441321	4.53545442124529\\
8.08200859505193	4.53851771201715\\
8.08146839832747	4.54036915533426\\
8.07992363686552	4.54520640687416\\
8.0794659790741	4.54653117423013\\
8.07843572188129	4.54991820392564\\
8.07698257012376	4.55433433940156\\
8.07689118028124	4.55465586984531\\
8.07545627126389	4.55920127886097\\
8.07450987040291	4.56198110181343\\
8.07398514212091	4.5637478468586\\
8.07252876679491	4.5682295318236\\
8.07211264595568	4.5694132094715\\
8.07112868374963	4.57259330364266\\
8.06976806453219	4.57665862128557\\
8.06967369815401	4.57698524353854\\
8.06832064418059	4.58120232295806\\
8.06743420249181	4.58376391042927\\
8.06693404134238	4.58542166885001\\
8.06555989097518	4.58958444746168\\
8.06517028466802	4.59067546060735\\
8.06423951830805	4.59363842278774\\
8.06295478111699	4.59741920227213\\
8.06286597360461	4.59772220099187\\
8.06158910241674	4.60164415889392\\
8.06074835746278	4.60403845842545\\
8.06027939236183	4.60557140680203\\
8.05898179211936	4.60944708280965\\
8.05860690349134	4.61048221001468\\
8.05773395451807	4.613224118672\\
8.05651150337956	4.61677318233892\\
8.05643466423068	4.61703207156405\\
8.0552287526435	4.62068779837991\\
8.05442228409339	4.62295465217932\\
8.05398917458226	4.62435323927547\\
8.0527629011587	4.62796953428353\\
8.05239354879632	4.62897658266134\\
8.05158124289707	4.6314980169593\\
8.05040999695422	4.63485760069262\\
8.05034982683181	4.63505812231156\\
8.0492100672361	4.6384728671909\\
8.04842877702	4.64064344351474\\
8.04803461786093	4.6419027540596\\
8.0468748645626	4.64528393964638\\
8.04650398579386	4.64628378287015\\
8.04575374106365	4.64858851246904\\
8.04462469043528	4.65179248150353\\
8.04458452030807	4.65192509302555\\
8.04350648771301	4.65512101800808\\
8.04274317452314	4.65721968207667\\
8.04238982243491	4.65833821089978\\
8.04129216534096	4.6615056277019\\
8.04091441193505	4.66251376735432\\
8.04022655036627	4.66460778282699\\
8.03913239059233	4.66768335270196\\
8.0391144572025	4.66774207938194\\
8.03809407767365	4.67073871606774\\
8.03734308868123	4.67278447807835\\
8.0370314259707	4.67376320867209\\
8.03599179184413	4.67673569507245\\
8.03560320085247	4.67776346300134\\
8.03497719801259	4.67965425761156\\
8.03391909410134	4.68260319388008\\
8.03391078263183	4.68262457311525\\
8.03295121954533	4.68541952659877\\
8.03220816521604	4.687427168482\\
8.03193831234348	4.68826887868661\\
8.03095294864084	4.69106312677809\\
8.03055067430616	4.69211861534552\\
8.02998535928424	4.69381465321189\\
8.0289818550794	4.69658899027038\\
8.02893776691786	4.69670151524881\\
8.02805834975781	4.69924600395539\\
8.02731987019958	4.70122696052918\\
8.0270913570492	4.7019356985412\\
8.02615680416935	4.70456655124583\\
8.02573889946761	4.70565533608866\\
8.0252326148165	4.70716565913173\\
8.02428025286246	4.70977976248592\\
8.02419987518139	4.70998349461131\\
8.02339772743214	4.71229126034811\\
8.02266130083314	4.71425431157484\\
8.02247320459666	4.71483500028025\\
8.02158627037903	4.71731570058886\\
8.02115150892059	4.71844140427273\\
8.02070223841466	4.71977534286636\\
8.01979782753942	4.72224204712549\\
8.01968124862073	4.72253574251756\\
8.01895323219544	4.7246202753127\\
8.01821701765873	4.72657209244652\\
8.01806807372135	4.72703023083672\\
8.01722581012472	4.72937263188201\\
8.01677354090096	4.73053736490803\\
8.01637901139197	4.73170432624342\\
8.01551960345293	4.7340351339987\\
8.01536737974183	4.73441658891022\\
8.01471018725644	4.73629099420046\\
8.01397289576876	4.738236572316\\
8.01386158675596	4.73857801061655\\
8.01306126860322	4.74079275354116\\
8.01259129749085	4.74199746034754\\
8.0122490599096	4.74300677515527\\
8.01143192863059	4.74521202566865\\
8.01124497707304	4.74567834362266\\
8.01065520436956	4.74735525404935\\
8.00991599280612	4.74929825577408\\
8.00984061995624	4.74952902671286\\
8.00907972560664	4.75162569192557\\
8.00859221869484	4.75287042296326\\
8.00829971225608	4.75373123611494\\
8.00752233400367	4.75582024901363\\
8.00730184492238	4.75636804740762\\
8.00677604776243	4.7578595674882\\
8.00603443177608	4.75980259701138\\
8.00599317200243	4.75992878994777\\
8.00526936580288	4.76191602628436\\
8.00476477053964	4.76320015232905\\
8.00451937341433	4.76392134644327\\
8.00377940975632	4.76590254462448\\
8.00352677642825	4.76652811436665\\
8.00306151449985	4.76784578930282\\
8.00231729691061	4.7697906113966\\
8.00230824827195	4.76981827923382\\
8.00161936463818	4.77170391468909\\
8.00109834554347	4.77302629584545\\
8.00089741462647	4.7736164397\\
8.00019269651794	4.77549745486476\\
7.99990945834655	4.77619688346076\\
7.99950132910617	4.77735168555965\\
7.99878128614454	4.77922808102315\\
7.99874962001163	4.77930428364611\\
7.99811978779113	4.78102562927764\\
7.99758317409186	4.78238474832274\\
7.9974240759836	4.78285206387339\\
7.99675258943234	4.78463982748352\\
7.99644038619554	4.78540909361049\\
7.9960860505708	4.78641142144064\\
7.99539953547083	4.78819578338261\\
7.9953252274478	4.78837419445649\\
7.99476150239764	4.78991401571696\\
7.99421024542946	4.79130808328774\\
7.99409038034111	4.79166042659326\\
7.99345025341358	4.7933612485451\\
7.99311078854137	4.79419629433828\\
7.99280699012361	4.79505598096974\\
7.99215212771865	4.79675447491183\\
7.99203764229421	4.79702886258749\\
7.99153609851543	4.79839888906956\\
7.99097123713373	4.79982592655836\\
7.99088805709662	4.80007077904088\\
7.99027754813588	4.80169041594754\\
7.98991255935398	4.80258720183945\\
7.98965613839152	4.80331352943623\\
7.98903118329089	4.80493178546302\\
7.98887896569854	4.80529613141988\\
7.98843581951064	4.80650737607073\\
7.98785845207437	4.80796528082884\\
7.98780947457044	4.8081097481527\\
7.98722696150794	4.80965346280129\\
7.98683819749198	4.81060800868987\\
7.98662610074032	4.81120972741295\\
7.98602942672542	4.81275289718225\\
7.98584188429199	4.8132014155444\\
7.98545350023213	4.81426421207056\\
7.98486476198525	4.815750808542\\
7.98484757990202	4.81580162504262\\
7.98429155055617	4.81727423832962\\
7.98388075249091	4.8182826540305\\
7.98371003977116	4.8187680037291\\
7.98314013016869	4.82024081033297\\
7.98291961807066	4.82076795893434\\
7.98258251199567	4.82169199947917\\
7.98199911851416	4.82316490140697\\
7.98198064883223	4.82320796681367\\
7.98146488878904	4.82457455264694\\
7.9810337759298	4.82563305994957\\
7.98090162408193	4.82600979351014\\
7.98035706301766	4.82741657521204\\
7.9801058736036	4.82801706103979\\
7.97981671353394	4.82881143340308\\
7.97925892824675	4.83021895185523\\
7.97919918055749	4.83035823938321\\
7.97874101924242	4.83157439071129\\
7.97829127773994	4.83267933886354\\
7.97819498252487	4.83295474638209\\
7.97767444697074	4.83429949509121\\
7.9773948019645	4.83496827533007\\
7.97715040718297	4.83564149922362\\
7.9766169029331	4.83698755196931\\
7.97651864044143	4.8372166734098\\
7.97611441251331	4.83829209987994\\
7.97564768689766	4.83943997594008\\
7.97558466329482	4.83962090910743\\
7.97508691583104	4.84090730431537\\
7.97478096085668	4.84163958410084\\
7.97457829967315	4.84219964609967\\
7.97406783469	4.8434878469483\\
7.97393370990723	4.84380076663624\\
7.97357992918274	4.84474455478683\\
7.97309781601056	4.84593198997924\\
7.97306559727143	4.84602488623793\\
7.97258947949315	4.84725632503119\\
7.97225928046553	4.84804755277384\\
7.97209546697725	4.84850193974563\\
7.97160687833157	4.84973562750202\\
7.97143943220586	4.85012664732968\\
7.97113278610763	4.85094730267477\\
7.97063682936623	4.85217107564808\\
7.97063306511411	4.85218198180791\\
7.97017749161951	4.85336160547652\\
7.96982503262831	4.8542074664284\\
7.96969732273938	4.85456319731432\\
7.96922952037327	4.85574546147638\\
7.96903118265077	4.85620920538429\\
7.96876852612966	4.85691469183138\\
7.96828880918163	4.8580994674616\\
7.96825476320128	4.85817714570994\\
7.96784662057723	4.85923704231141\\
7.96747380296035	4.86013345089587\\
7.96737958987075	4.86039710678185\\
7.96693155114691	4.86153081040142\\
7.96670464168923	4.86206220869449\\
7.9664829908074	4.86265998537598\\
7.96602326272538	4.86379654295639\\
7.9659522404607	4.86395880348944\\
7.96559282326121	4.86489548909816\\
7.96520146561948	4.86583858040708\\
7.96513827495123	4.86601633287241\\
7.96470903967118	4.86710413293886\\
7.96445577050692	4.86769840668595\\
7.96427229582866	4.86819546230998\\
7.96383159218756	4.86928641863865\\
7.96372620339684	4.86952759315346\\
7.96341232147731	4.87034885272592\\
7.963004160428	4.87133497349638\\
7.96296964512102	4.87143261126042\\
7.96255831096743	4.87247697691536\\
7.9622807888979	4.8731296226215\\
7.96213280880272	4.8735325074634\\
7.96171022298702	4.87458029578822\\
7.96157294890229	4.87489505247932\\
7.96130158060026	4.87560817931449\\
7.96087827210396	4.8766338786248\\
7.96087020718665	4.8766568325365\\
7.96047592554948	4.87766006138481\\
7.96017615516306	4.87836683607178\\
7.96006112916998	4.87868169173584\\
7.95965580822543	4.87968857757018\\
7.95948900624764	4.88007190091733\\
7.95925729025608	4.88068373091319\\
7.95884119278818	4.88169414142365\\
7.95881641866019	4.88174971982849\\
7.95845866084936	4.88266334995796\\
7.95813854782726	4.88342025674769\\
7.95805406999862	4.88365284383243\\
7.95766521082794	4.88462093915886\\
7.95747111936712	4.88506811077603\\
7.95727634681004	4.88558505412569\\
7.95687690958872	4.88655687949645\\
7.95681773849983	4.88668992308755\\
7.95650349437047	4.8874961164652\\
7.95616484898951	4.88829939072921\\
7.95610864146566	4.88845511452878\\
7.95573548733634	4.88938639057977\\
7.95551623071754	4.8898929711189\\
7.95535583746703	4.890321041636\\
7.95497229982781	4.89125622781131\\
7.9548811734942	4.89146163782318\\
7.9546075883841	4.89216700387248\\
7.95425212914106	4.89301309998589\\
7.95422203584439	4.89309703435781\\
7.95386387317976	4.8939933331375\\
7.95362146655249	4.89455514522635\\
7.95349302581462	4.89489998747835\\
7.95312467023519	4.89580035376515\\
7.95300390377159	4.89607333476237\\
7.95276827600783	4.89668407724595\\
7.95239763330516	4.89756965596673\\
7.95239161384098	4.89758656549144\\
7.95204776926866	4.89844961018121\\
7.95178412347137	4.89906272236457\\
7.95168533865894	4.89932963678156\\
7.95133148782289	4.90019688597355\\
7.95118327577955	4.90053292653251\\
7.9509830485227	4.90105487145604\\
7.95061941331784	4.9019261976749\\
7.95059476397295	4.90198077008808\\
7.9502847297759	4.90276255286042\\
7.95000165611821	4.90342326450706\\
7.94993035402104	4.90361723062234\\
7.94959036811352	4.9044529581658\\
7.94941679033609	4.90484781283465\\
7.94924954380284	4.90528643422096\\
7.94889994862126	4.90612635854015\\
7.94884385903641	4.9062509085441\\
7.94857245098436	4.90693902143919\\
7.94827166591884	4.90764384857247\\
7.9482257901763	4.90776954654014\\
7.94789906439095	4.90857524884618\\
7.94770209168398	4.90902492130535\\
7.94756553574582	4.90938536501326\\
7.94722937221414	4.9101953675767\\
7.94714407022651	4.91038539627369\\
7.94690876109432	4.91098544266442\\
7.94659189075687	4.91173110467196\\
7.94656949563315	4.91179293519609\\
7.94625545787159	4.91257001719068\\
7.94603695745291	4.91307074453877\\
7.9459289246042	4.91335785028635\\
7.94560561707437	4.91413932136539\\
7.94549321364428	4.91439059233229\\
7.94529161089583	4.9149078436215\\
7.94496019549959	4.9156912507981\\
7.94495943995857	4.91569335359794\\
7.94465754870566	4.91644313559039\\
7.94441928944381	4.91699137368279\\
7.94433772813025	4.91720969542155\\
7.94402673156381	4.91796394211727\\
7.94388922685047	4.9182724646434\\
7.94371906522163	4.91871188245736\\
7.94339915236749	4.91947047477712\\
7.94336974188439	4.91953492054867\\
7.94310344772799	4.92020011920187\\
7.94284710515872	4.92079252897264\\
7.94279007345522	4.92094635374682\\
7.94249087146672	4.92167460610033\\
7.94233016061978	4.92203661959287\\
7.9421892951058	4.92240287630426\\
7.94188133161086	4.92313553964903\\
7.9418234746755	4.92326277405144\\
7.94159136888655	4.92384615282132\\
7.94131853000777	4.92447958752236\\
7.94128418963311	4.92457295293611\\
7.94099629267919	4.92527636950716\\
7.94081417135097	4.92568832897905\\
7.94070057058093	4.92598582669808\\
7.94040406371317	4.92669370898312\\
7.94031976683036	4.92687979515734\\
7.94011962228467	4.92738611536158\\
7.9398317901315	4.92805760865687\\
7.93981840078654	4.92809431906164\\
7.93954134448827	4.92877399202886\\
7.9393395140734	4.92923255459002\\
7.93925125405415	4.92946544274987\\
7.93896573627859	4.93014962654039\\
7.93885690138495	4.93039085077363\\
7.93868660777972	4.93082460217826\\
7.93839279611544	4.93151318555333\\
7.93838372367859	4.93153283172957\\
7.93812446338614	4.93217195836929\\
7.93790453599673	4.93267397064778\\
7.93783979420846	4.93284616229944\\
7.9375648216369	4.93350766937842\\
7.9374332516887	4.93380052711837\\
7.93729080908715	4.93416594546271\\
7.93700768266534	4.93483189036388\\
7.93697113330483	4.93491134583024\\
7.93674416737014	4.9354744979073\\
7.9365076705556	4.93601698433202\\
7.93646472038148	4.93613217125345\\
7.93619987133349	4.93677196681121\\
7.93604727559562	4.93711314965559\\
7.93593078834376	4.93741423289462\\
7.93565792262216	4.93805849671419\\
7.93559578916059	4.93819412491724\\
7.93539905068493	4.93868560269034\\
7.93514743190602	4.93926575457222\\
7.93512463737844	4.93932742128757\\
7.93486951104445	4.93994641776915\\
7.93469751009386	4.94033280135674\\
7.93460518108918	4.94057332472559\\
7.93434217243172	4.94119681285623\\
7.9342562503944	4.94138517798229\\
7.93408777896705	4.94180904392287\\
7.93382240983433	4.9424242092761\\
7.93381822068096	4.94243564607219\\
7.93357243587927	4.94303470671496\\
7.93338256633624	4.94346333944968\\
7.93331269162842	4.94364686944573\\
7.93305915606574	4.9442504387471\\
7.93295114890153	4.94448829339293\\
7.93280908475652	4.94484838709481\\
7.9325479431643	4.94545636352201\\
7.93252796712321	4.94549934345497\\
7.93230740603689	4.94604031825383\\
7.9321011250374	4.94650841079946\\
7.93205208874212	4.94663831816875\\
7.93180766081797	4.94722278016039\\
7.9316791848279	4.94750705385453\\
7.93156176334349	4.94780700587912\\
7.93130985384944	4.94839588809781\\
7.93126526092189	4.94849225116619\\
7.93107324278452	4.9489665505616\\
7.9308519322067	4.94947146604923\\
7.93082220171457	4.94955093785665\\
7.9305865334111	4.95011706166195\\
7.9304391224008	4.95044485017187\\
7.93034466892104	4.9506880949144\\
7.93010164097495	4.95125864684291\\
7.9300341184499	4.95140522458715\\
7.92986882473154	4.95181652774109\\
7.92963379518894	4.95235577263632\\
7.92962191665221	4.95238782349183\\
7.92939467638821	4.95293633855546\\
7.92922978605881	4.95330489392101\\
7.92915671101813	4.95349468157533\\
7.92892223054463	4.95404762794904\\
7.92883338075717	4.95424142081215\\
7.92869308437353	4.95459321120548\\
7.92845149328775	4.95515049491912\\
7.92844441306607	4.95516558740624\\
7.92823104476452	4.95568350789236\\
7.92805005685687	4.95609022913077\\
7.9279968511892	4.95622963682385\\
7.92777059965517	4.95676566566091\\
7.92766194450002	4.9570038329483\\
7.92754500488381	4.95729941017698\\
7.92731175594868	4.95783977708019\\
7.92728108145804	4.95790546295022\\
7.92709464291791	4.95836131863055\\
7.92689886912371	4.95880374306285\\
7.92686409993906	4.95889568522357\\
7.9266457734827	4.95941545010678\\
7.92651875867114	4.9596953006204\\
7.92642361713201	4.95993779138036\\
7.92619840421501	4.96046189119824\\
7.92614571652056	4.9605752530838\\
7.92598452169855	4.96097238101798\\
7.92577520735165	4.96144817617068\\
7.9257575138638	4.96149541419213\\
7.9255468224808	4.96199953638282\\
7.92540282155587	4.96231851967903\\
7.92532799691122	4.96251088800245\\
7.92511052777378	4.96301933850687\\
7.92503732995486	4.96317761011354\\
7.92489977573963	4.96351917526934\\
7.9246781033002	4.96402613130901\\
7.92467619299023	4.96403128255847\\
7.92447285977263	4.96452035295658\\
7.9243131778968	4.96487605118132\\
7.92425726235667	4.96502110798195\\
7.92404725789443	4.96551449691884\\
7.92395497913387	4.96571505428116\\
7.92383954095336	4.9660040595974\\
7.92362297846819	4.96650168192182\\
7.92360336587304	4.96654333554605\\
7.92342303872186	4.96698020944853\\
7.92324891625059	4.9673703297073\\
7.92321057154091	4.96747074168727\\
7.92300776507249	4.9679496285662\\
7.92289776451322	4.9681899818774\\
7.92280299219715	4.96842927765444\\
7.92259372890211	4.96891238698633\\
7.92255304156611	4.96899922636803\\
7.92239655066797	4.96938130384488\\
7.92220916652185	4.96980367106833\\
7.92218712023136	4.96986196903464\\
7.92199125683218	4.970326886792\\
7.92186482721525	4.97060467276531\\
7.9217893410968	4.97079696543383\\
7.92158712006309	4.97126609212032\\
7.92152676569614	4.97139556735194\\
7.92139262281335	4.97172572918968\\
7.92119309766058	4.9721782794588\\
7.92118613979762	4.97219686609361\\
7.92099697567559	4.97264832263973\\
7.92085534677255	4.97296129736242\\
7.92079783401447	4.97310915767695\\
7.92060240948082	4.9735648072914\\
7.92052372809907	4.97373449590328\\
7.9204105162502	4.97401547979964\\
7.92020893354499	4.97447524383567\\
7.92019811682938	4.97449804527658\\
7.92002419716694	4.97491589088217\\
7.91986853901913	4.97526192312665\\
7.91982775015026	4.97536779382662\\
7.91963888693801	4.97581044858713\\
7.91954315433665	4.97601804843157\\
7.9194495241167	4.97625245704105\\
7.9192545952633	4.97669920983134\\
7.91922364056832	4.97676479408968\\
7.91907222814188	4.97713145562744\\
7.91890365411806	4.97750852058665\\
7.91887839976729	4.97757472356386\\
7.91869587273123	4.97800484365567\\
7.91858430376211	4.97824816624217\\
7.91850896987251	4.97843847470439\\
7.91832046792488	4.97887267451462\\
7.91827069258639	4.97897869062396\\
7.91814040503217	4.97929679553654\\
7.91795997471548	4.97970296895343\\
7.91794912253089	4.97973171196191\\
7.91777271604354	4.98014973677103\\
7.91764646770935	4.98042670102081\\
7.91758820568485	4.98057526400918\\
7.91740591324697	4.98099734849708\\
7.91733857268222	4.98114155964153\\
7.91722809229728	4.98141360868349\\
7.91704000653971	4.98183968019162\\
7.91703617871705	4.98184769428262\\
7.91686879342048	4.98224679355308\\
7.91672896779653	4.98255541994295\\
7.91668661091678	4.98266447826823\\
7.91651031965825	4.98307486561925\\
7.91642661048189	4.98325514293568\\
7.91633468095496	4.98348351708642\\
7.91615268117927	4.98389787132452\\
7.91612963469156	4.98394637465258\\
7.91598350734174	4.98429760536939\\
7.91583115433591	4.98463601043781\\
7.91580359071029	4.98470769723844\\
7.91563310091075	4.98510678722715\\
7.9155341638779	4.98532110399018\\
7.91545958720357	4.98550807093533\\
7.91528347206849	4.98591110626004\\
7.91524243939603	4.98599792975112\\
7.91511628488181	4.9863036934438\\
7.91495240484209	4.98667008463384\\
7.9149385746573	4.98670643118213\\
7.91477369477761	4.98709460616517\\
7.9146606175645	4.98734103232832\\
7.91460225112953	4.98748875254006\\
7.91443182750454	4.9878808500363\\
7.91437398452478	4.98800392697418\\
7.91426657645289	4.98826651269423\\
7.9140921226319	4.98865918351025\\
7.91409101555229	4.98866212466151\\
7.91393156183073	4.98903975050706\\
7.91380538166267	4.98931644757545\\
7.91376213549375	4.98942698001984\\
7.91359721805547	4.98980850441813\\
7.91352368683345	4.98996586504077\\
7.91343385462443	4.99018745532046\\
7.9132635555203	4.99057281244941\\
7.91324694199306	4.99060756353023\\
7.91310618429252	4.9909435870449\\
7.91296789042825	4.99124880325679\\
7.9129387245916	4.99132411075401\\
7.9127791354434	4.9916954112901\\
7.91269098686977	4.99188517771088\\
7.9126176130138	4.99206785416071\\
7.91245271863093	4.99244296377292\\
7.91241893143867	4.99251402760891\\
7.91229706495653	4.99280742455419\\
7.9121476010377	4.99313949035042\\
7.91213152318115	4.99318144461185\\
7.91197709149442	4.99354285583277\\
7.91187534778024	4.99376323726455\\
7.91181736524314	4.99390898583423\\
7.91165770331827	4.99427418154926\\
7.91160784401161	4.99437964674444\\
7.91150372617229	4.99463251685173\\
7.91134399244591	4.99498984061366\\
7.91134005547486	4.9950002269778\\
7.91119061715069	4.99535206949826\\
7.91107625418753	4.99560135775982\\
7.91103264395784	4.99571207368569\\
7.9108780489843	4.9960676752941\\
7.91081316986449	4.99620571765498\\
7.91072570888982	4.99642006566147\\
7.91056603211317	4.99677936544921\\
7.91055465318254	4.99680303370111\\
7.91041926154039	4.9971242327998\\
7.9102932111337	4.99740079808586\\
7.91026299990241	4.99747829054589\\
7.91011331281069	4.99782460471107\\
7.91003441929256	4.99799348280356\\
7.90996257175978	4.99817122330235\\
7.90980787324323	4.9985212107242\\
7.90978010487648	4.99857929370989\\
7.90966259110161	4.99886047792867\\
7.90952574308482	4.99916276482605\\
7.90950800104982	4.99920876132203\\
7.90936306890585	4.99954608223983\\
7.90927112175484	4.99974413320407\\
7.90921389028558	4.99988709521086\\
7.90906401579911	5.00022806379592\\
7.90902089037644	5.00031879167502\\
7.90892018875658	5.00056189121094\\
7.90877339299303	5.00088841494464\\
7.90876723178083	5.00090456542965\\
7.90862690750081	5.00123317544875\\
7.90852282495135	5.00145881105482\\
7.90847925602385	5.00156874231012\\
7.90833405721207	5.0019009738204\\
7.90827656201748	5.00202265531971\\
7.9081916531329	5.00222951541539\\
7.90804164824895	5.00256531199356\\
7.90803452644677	5.00258004895704\\
7.90790443419063	5.00288690928332\\
7.90778909395293	5.00313861221224\\
7.90775827583013	5.00321718323631\\
7.90761760994257	5.00354094824407\\
7.90754668928057	5.00369196676266\\
7.90747659782861	5.00386435192296\\
7.90733119080588	5.00419165642161\\
7.90730843172109	5.00423902013623\\
7.90719526921847	5.00450826818021\\
7.90706951038012	5.00478458851563\\
7.90705057114693	5.00483339643237\\
7.90691430078281	5.00514895486391\\
7.90683085798445	5.00532776479824\\
7.90677465071826	5.0054673627675\\
7.90663370298307	5.00578643464429\\
7.90659627479826	5.00586478416812\\
7.90649904679932	5.00609819805637\\
7.90636367162786	5.00639774997353\\
7.90635577733114	5.00641832211812\\
7.90622377019776	5.00672592376631\\
7.90612866952243	5.00693104704131\\
7.90608545329741	5.00703947255646\\
7.90594883140623	5.00735056119797\\
7.90589766097689	5.00745832651102\\
7.90581541448111	5.00765760818167\\
7.90567424061023	5.00797213148631\\
7.90567057569906	5.00797967910199\\
7.90554567170252	5.00827274915284\\
7.90543974014141	5.00850277194597\\
7.90540866006297	5.00858157027994\\
7.90527623547347	5.00888491547996\\
7.90521221022526	5.00902059406175\\
7.90514403254058	5.00918737294304\\
7.90500711600499	5.00949412702453\\
7.90498853190098	5.00953262126185\\
7.90487967127333	5.00979029106075\\
7.90476370026028	5.01004386070678\\
7.90474393792718	5.01009451101537\\
7.90461558678127	5.01039034342628\\
7.9045395565101	5.01055249702182\\
7.90448457341182	5.01068833350733\\
7.90435178928986	5.01098754870025\\
7.90431919469468	5.01105546597292\\
7.90422544679045	5.01127937698499\\
7.90410019382543	5.01155519905032\\
7.90409096566311	5.01157911753503\\
7.90396656858124	5.01186765909401\\
7.90387934716159	5.01205491065624\\
7.90383672114546	5.01216129938969\\
7.90370794901394	5.01245319736226\\
7.90366221471695	5.01254907823324\\
7.90358268751066	5.01274080340844\\
7.90344959803677	5.01303600920003\\
7.90344873272566	5.01303778340642\\
7.90332887526576	5.01331764615439\\
7.90323124227251	5.01352867695225\\
7.90320017089654	5.01360704993363\\
7.90307529463545	5.01389184408648\\
7.90301725521595	5.01401429025346\\
7.9029510935677	5.0141753372464\\
7.90282195556875	5.01446341355951\\
7.90280685435146	5.01449455817514\\
7.90270221188067	5.01474105930249\\
7.90259491412935	5.01497460618451\\
7.90257462843929	5.01502633570853\\
7.90245353604653	5.01530423155184\\
7.9023839914905	5.01545190299418\\
7.90233037549888	5.01558371721074\\
7.90220507600646	5.01586486935271\\
7.90217659252746	5.01592396767631\\
7.90208629366342	5.01613862558887\\
7.90197004667332	5.01639347839281\\
7.90195980970725	5.01641987983002\\
7.90184239312262	5.01669107534021\\
7.90176211035888	5.01686268761759\\
7.90172025379626	5.01696665509904\\
7.90159868380189	5.0172410808818\\
7.90155763688456	5.01732677435536\\
7.9014808456052	5.01751104567832\\
7.90135633498968	5.01778604477801\\
7.90135544035715	5.01778837920804\\
7.90124159529523	5.01805306516539\\
7.90115130965532	5.01824738685915\\
7.90112045848097	5.01832483701348\\
7.90100251276877	5.0185927270881\\
7.90094968794451	5.01870371263467\\
7.90088560203537	5.01885899504018\\
7.90076360767543	5.01913004490432\\
7.90075141322865	5.01915509382667\\
7.90065088114641	5.01939086603561\\
7.90055129775251	5.01960671632409\\
7.90053072869926	5.01965892451381\\
7.90041630568692	5.0199204626874\\
7.90035245664912	5.02005549018793\\
7.90030030622714	5.02018312507458\\
7.90018188528216	5.02044779762285\\
7.9001569062367	5.02049942042154\\
7.90006999802384	5.02070511935375\\
7.89996179310871	5.02094136571376\\
7.89995081233889	5.02096955570868\\
7.8998398139265	5.02122491924472\\
7.89976566391347	5.02138278914556\\
7.89972471002314	5.0214840641787\\
7.89960976352991	5.0217425365895\\
7.89957277056648	5.02181946679194\\
7.89949870167523	5.021996443959\\
7.89938252383774	5.02225199998603\\
7.89938046566495	5.02225734628904\\
7.89927279709115	5.02250670619204\\
7.89918904020184	5.02268626723573\\
7.89915857347957	5.02276241875662\\
7.89904700582959	5.02301486197721\\
7.89899873898109	5.02311588356311\\
7.89893675590092	5.02326543711376\\
7.89882133721722	5.02352092237014\\
7.89881156845421	5.02354091401281\\
7.89871502267874	5.02376641179278\\
7.89862232512496	5.02396655886462\\
7.89860166452817	5.02401877417631\\
7.89849338333053	5.02426535319057\\
7.89843455329148	5.02438929835483\\
7.89838393222361	5.02451267543906\\
7.89827184714656	5.02476227166784\\
7.89824986127597	5.02480754229163\\
7.89816626575889	5.02500460405608\\
7.89806526705737	5.02522427614003\\
7.89805375865463	5.02525369567689\\
7.89794867460561	5.02549456975959\\
7.89787996397883	5.02564031678815\\
7.89784000957435	5.0257387158015\\
7.89773116801286	5.0259825822526\\
7.89769769111833	5.02605194951904\\
7.89762630866617	5.02622183160393\\
7.89751762277377	5.02646000984145\\
7.89751463859281	5.0264677292293\\
7.89741266535155	5.02670305218736\\
7.89733472983567	5.02686952343979\\
7.89730477399366	5.02694409615481\\
7.89719908883411	5.02718238663226\\
7.89715481874801	5.02727471417515\\
7.89709494070818	5.02741862449405\\
7.8969855881043	5.02765984399549\\
7.89697784214401	5.02767564121942\\
7.89688514810382	5.0278913227548\\
7.89679861762446	5.02807748274729\\
7.89677801834714	5.02812933633854\\
7.89667540533477	5.02836219942805\\
7.89662101281921	5.0284763948649\\
7.89657195788761	5.02859549500108\\
7.89646572134643	5.02883126298716\\
7.8964462963841	5.02887112438775\\
7.89636592196501	5.02905988628457\\
7.89627140175293	5.02926473986787\\
7.89625954205461	5.02929493883661\\
7.8961599196805	5.02952251812182\\
7.89609604955302	5.02965753116325\\
7.89605716263755	5.02975293835849\\
7.89595395993076	5.02998339843343\\
7.89592354072835	5.03004621862542\\
7.89585479234619	5.03020923086692\\
7.89575286396493	5.03043182149381\\
7.89574915083213	5.03044138949781\\
7.8956524402254	5.03066382376597\\
7.89557971243216	5.03081864441778\\
7.89555036356929	5.03089143346362\\
7.8954501151198	5.03111672445257\\
7.89540936036134	5.03120144002469\\
7.89535157072041	5.03133982854941\\
7.89524782567799	5.03156794031556\\
7.89524176426325	5.03158026230073\\
7.89515278127108	5.03178658165836\\
7.8950717919104	5.031960238511\\
7.89505137523194	5.03201144354786\\
7.89495400401087	5.03223169969117\\
7.89490354736938	5.03233728743405\\
7.89485607438768	5.03245213599278\\
7.89475524753729	5.03267518954506\\
7.89473801688206	5.03271043607661\\
7.89466076283699	5.03289124198406\\
7.89457208513569	5.03308280058474\\
7.89456001788322	5.03311341681405\\
7.89446544931159	5.03332876795212\\
7.89440590046707	5.03345424317148\\
7.8943681262509	5.03354659509475\\
7.89427014235513	5.03376472032814\\
7.89424238891751	5.03382185649184\\
7.89417621044125	5.03397824042596\\
7.89408039568638	5.0341868017288\\
7.89407611727078	5.03419778704285\\
7.89398427912568	5.03440835879228\\
7.89391622473659	5.03455277370275\\
7.89388755460201	5.03462363358368\\
7.89379234079141	5.03483695618303\\
7.89375468692409	5.03491498546368\\
7.89369895489164	5.03504799874584\\
7.89360040374512	5.03526403859125\\
7.89359574222399	5.03527348640149\\
7.89351032674856	5.03547088809129\\
7.89343433137928	5.03563333028648\\
7.89341419291792	5.03568366558369\\
7.89332167860123	5.03589230719033\\
7.89327472351697	5.03599026988868\\
7.89322883208598	5.03610092533774\\
7.89313301870127	5.03631226162059\\
7.89311767055587	5.03634356467443\\
7.89304343047214	5.03651675859336\\
7.89296003747858	5.03669634958809\\
7.89294787966567	5.03672709215291\\
7.89285799644404	5.03693117052346\\
7.89280231713772	5.03704814224754\\
7.89276568282155	5.037137415755\\
7.89267253819608	5.0373441663116\\
7.89264711435628	5.03739635431424\\
7.89258343339845	5.03754636042341\\
7.89249316577389	5.03774225426426\\
7.89248845811637	5.03775430179627\\
7.89240113970133	5.03795393095409\\
7.89233729183081	5.03808902118091\\
7.89230935261303	5.03815785321252\\
7.89221880986543	5.03836013215673\\
7.89218389894774	5.03843227000978\\
7.89213018326151	5.03856007157895\\
7.89203645185963	5.03876496885365\\
7.89203295020467	5.03877204605249\\
7.8919509583024	5.03896096133393\\
7.89187947703027	5.03911331203791\\
7.89185969151856	5.03916260906558\\
7.89177168581007	5.03936052693234\\
7.89172785499275	5.03945171331615\\
7.89168353225715	5.03955825839916\\
7.89159237369585	5.03975877284455\\
7.89157864217306	5.03978670162493\\
7.89150730655791	5.03995262305416\\
7.89142870735593	5.04012140739879\\
7.89141655397336	5.04015204326642\\
7.89133102243275	5.04034570714877\\
7.89127881829242	5.04045507316983\\
7.89124333688026	5.04054127601221\\
7.89115468773385	5.04073751481925\\
7.89113130429499	5.04078538422119\\
7.89107004300057	5.04092926648376\\
7.89098482241888	5.04111368757315\\
7.89097979863077	5.0411265047999\\
7.89089668028239	5.04131601847973\\
7.89083662959399	5.04144272637978\\
7.8908094577691	5.04150946876215\\
7.8907232565173	5.04170153581921\\
7.89069077843064	5.04176846720443\\
7.89063903023285	5.04189123138781\\
7.89054977934333	5.04208582234066\\
7.89054723479971	5.04209095170007\\
7.89046852390507	5.04227179617223\\
7.89040113440699	5.04241503809581\\
7.89038175955646	5.04246317061636\\
7.89029794651545	5.04265116663337\\
7.89025691116035	5.04273631241275\\
7.89021413478125	5.04283884732675\\
7.89012730564321	5.04302934631074\\
7.89011496345101	5.04305438475803\\
7.89004642170136	5.04321336543786\\
7.88997218282745	5.04337236225549\\
7.88996011072707	5.04340270555461\\
7.88987862798347	5.04358672818174\\
7.88982955361072	5.04368927059984\\
7.88979522695673	5.0437724340378\\
7.88971076114677	5.04395893881396\\
7.88968916862114	5.04400302994801\\
7.88963024578977	5.04414104182669\\
7.88954962936977	5.04431504201058\\
7.88954438348121	5.04432838794074\\
7.88946517482882	5.04450853188179\\
7.88940856128836	5.04462768185556\\
7.8893821807212	5.04469230179933\\
7.88930002153201	5.04487490718901\\
7.88926970678879	5.04493722434498\\
7.88921987187596	5.04505513158439\\
7.88913479321557	5.04524017075858\\
7.8891330342577	5.04524370786524\\
7.88905746448326	5.04541687999861\\
7.88899379392076	5.0455518760076\\
7.88897487355949	5.04559875177899\\
7.88889496593918	5.04577754977175\\
7.88885643861763	5.04585729487611\\
7.8888151791275	5.04595593199367\\
7.88873238350077	5.04613714365955\\
7.88872123590091	5.04615970430136\\
7.88865537778013	5.04631206597969\\
7.8885851153041	5.04646217300507\\
7.88857318635681	5.04649207636668\\
7.88849547685069	5.04666715622343\\
7.88844922880564	5.04676355869927\\
7.88841605005375	5.04684373170076\\
7.88833548353611	5.04702120523886\\
7.8883154661223	5.04706198325337\\
7.8882587988369	5.04719437477498\\
7.88818239315757	5.04735888328508\\
7.88817700328124	5.04737255949289\\
7.88810143997603	5.04754400784459\\
7.88804794594091	5.04765632356463\\
7.88802237039087	5.0477188110276\\
7.88794398060725	5.04789263319378\\
7.88791559436151	5.04795084982494\\
7.88786761494237	5.04806408314323\\
7.88778642773547	5.04824025313465\\
7.88778530907979	5.04824249751915\\
7.88771274414142	5.04840837787545\\
7.88765246236357	5.04853588816043\\
7.8876340289914	5.04858144227063\\
7.88755776506266	5.04875169729009\\
7.88752149377943	5.04882660015583\\
7.88748171644868	5.04892145994497\\
7.88740268465205	5.04909404348223\\
7.88739256445049	5.04911447882134\\
7.88732928118398	5.04926053178332\\
7.88726265403348	5.04940254244356\\
7.88725091771851	5.04943188998679\\
7.88717673020993	5.04959865964407\\
7.88713304112721	5.04968952174816\\
7.88710099666759	5.04976676642308\\
7.88702407041297	5.04993584541595\\
7.88700544097992	5.04997371187372\\
7.88695094585017	5.05010072753789\\
7.88687840040349	5.05025656795588\\
7.88687293134442	5.05027041126722\\
7.88680077221637	5.05043377499244\\
7.88675011662079	5.05053989377855\\
7.88672535177104	5.05060025647144\\
7.88665048259262	5.05076591047934\\
7.88662381963202	5.05082047352262\\
7.88657763569833	5.05092921587475\\
7.88650008368379	5.05109713572168\\
7.88649948215783	5.05109833999985\\
7.88642979001353	5.05125729095102\\
7.88637260382066	5.05137798739685\\
7.88635468069565	5.0514221768922\\
7.88628182148261	5.05158448320647\\
7.88624758468876	5.05165503267189\\
7.88620925100515	5.05174624054791\\
7.88613373675232	5.05191079417873\\
7.88612450012964	5.05192940609587\\
7.88606368520553	5.05206944826253\\
7.88600038951644	5.05220406601215\\
7.88598888505106	5.05223276764236\\
7.88591799000195	5.05239180136509\\
7.88587662363598	5.05247765056524\\
7.88584569467584	5.05255203857178\\
7.88577217198264	5.05271330121689\\
7.88575476787637	5.05274860371676\\
7.88570236198108	5.05287048103401\\
7.88563336361637	5.05301838556658\\
7.88562786903188	5.05303226207008\\
7.88555889361083	5.05318809618967\\
7.88551082705379	5.05328858105662\\
7.88548687215785	5.05334684045313\\
7.88541529609448	5.05350488523241\\
7.88539017663688	5.05355618465857\\
7.8853457270289	5.05366061696456\\
7.88527157584876	5.05382084938804\\
7.88527138695755	5.05382122679916\\
7.88520444022777	5.05397359260492\\
7.88515008851152	5.05408807086928\\
7.88513269135799	5.05413087041349\\
7.88506301822478	5.0542857684085\\
7.88503062061637	5.05435239365937\\
7.88499368945649	5.05444007756364\\
7.88492146737969	5.05459714544241\\
7.88491299040815	5.0546141929914\\
7.88485454015002	5.05474850944013\\
7.88479430446679	5.05487635984399\\
7.88478306256271	5.05490434660251\\
7.88471524984958	5.05505616692572\\
7.88467599688653	5.0551374686444\\
7.88464616071207	5.05520907836057\\
7.88457582485777	5.05536305093661\\
7.88455950438307	5.05539609112729\\
7.88450910597699	5.05551305963479\\
7.88444337416873	5.05565368117698\\
7.88443789836163	5.05566748130262\\
7.88437190470908	5.05581629116389\\
7.88432620528957	5.05591164096111\\
7.88430305450945	5.05596782910547\\
7.88423456315357	5.05611877372058\\
7.88421082930604	5.05616715073183\\
7.8841680525367	5.05626745043596\\
7.88409719956498	5.05642026164811\\
7.88409711357381	5.05642048112551\\
7.88403289873548	5.05656634589588\\
7.88398114834611	5.05667513560453\\
7.8839642867559	5.05671653396221\\
7.88389759929354	5.05686451612152\\
7.88386686825952	5.05692759504056\\
7.88383129681497	5.05701188358772\\
7.88376216029599	5.05716196178278\\
7.88375433602028	5.05717766767761\\
7.88369814998359	5.05730653047369\\
7.88364073116668	5.05742817143347\\
7.88362977548267	5.05745539169361\\
7.88356485239199	5.05760047512666\\
7.88352752689694	5.05767764121315\\
7.88349875788734	5.05774655551309\\
7.88343141006965	5.05789371808726\\
7.88341604952791	5.05792475836812\\
7.88336757856411	5.05803703900704\\
7.88330486136672	5.05817096137795\\
7.88329944077816	5.05818459583933\\
7.88323624358563	5.05832684255868\\
7.8831927133585	5.05841750053839\\
7.88317035685358	5.05847165748877\\
7.88310475892571	5.05861596658567\\
7.8830822716913	5.05866172049894\\
7.88304110657935	5.05875806053511\\
7.88297344898488	5.05890371263828\\
7.88297320472368	5.05890433488675\\
7.88291169597058	5.05904380524433\\
7.88286233819015	5.05914737863089\\
7.88284601677458	5.05918737581297\\
7.88278213094542	5.05932889191721\\
7.88275291355395	5.05938875812109\\
7.88271865806139	5.05946977919135\\
7.88265241732658	5.05961332088848\\
7.88264515330901	5.05962787692149\\
7.88259113454177	5.05975154517645\\
7.88253631426577	5.05986747561996\\
7.88252566261165	5.0598938919668\\
7.88246345207822	5.06003267395788\\
7.88242788847083	5.06010606985281\\
7.88240015891254	5.0601723743621\\
7.88233561643956	5.06031316575952\\
7.88232110762656	5.06034243490404\\
7.88227448613448	5.0604502396697\\
7.88221455671229	5.06057798633103\\
7.88220922116807	5.06059138276932\\
7.88214865008438	5.06072748797356\\
7.88210711203422	5.0608138490588\\
7.88208553684798	5.06086602083887\\
7.88202265647722	5.0610041193921\\
7.88200129321615	5.06104751343989\\
7.88196167936812	5.06114006151028\\
7.88189698283771	5.0612791004599\\
7.88189662103277	5.06128002052666\\
7.8818376544799	5.06141350476705\\
7.88179050200231	5.0615122840225\\
7.88177472134055	5.06155088896496\\
7.88171346784454	5.06168635062738\\
7.88168562827752	5.06174329941951\\
7.88165264459204	5.06182117909996\\
7.88158912503446	5.06195859914342\\
7.88158234128438	5.06197217072627\\
7.88153039648332	5.06209089081967\\
7.8814779782305	5.06220155811162\\
7.88146764356745	5.06222714477638\\
7.88140798262195	5.06236002404701\\
7.88137403309336	5.06242997486339\\
7.88134731383329	5.0624937565946\\
7.88128540852829	5.062628578739\\
7.88127165661392	5.06265627663082\\
7.88122680896452	5.06275980842739\\
7.88116946260536	5.06288184993723\\
7.88116423635899	5.06289495013748\\
7.88110613451513	5.06302530010705\\
7.88106642996375	5.06310771707937\\
7.88104562074631	5.06315795403748\\
7.88098529595355	5.06329023150017\\
7.88096494822306	5.06333149773681\\
7.88092682639527	5.06342041583181\\
7.88086487898093	5.06355333350675\\
7.8808644341491	5.06355446287143\\
7.88080785880652	5.06368233526669\\
7.88076274314312	5.06377669881386\\
7.88074750056433	5.06381392748756\\
7.88068872339667	5.0639437121227\\
7.88066214075893	5.06399800554668\\
7.88063038480169	5.06407286734637\\
7.8805694254996	5.06420454621407\\
7.8805630527218	5.064217276196\\
7.88051309230863	5.06433128211226\\
7.88046289877944	5.06443708839737\\
7.88045289005265	5.06446182914305\\
7.88039562845013	5.06458917148409\\
7.88036316074973	5.064655967187\\
7.88033742171824	5.06471731347773\\
7.88027799850992	5.06484653519443\\
7.88026492023605	5.06487283682927\\
7.88022177331896	5.06497228947664\\
7.88016682485571	5.06508904988445\\
7.88016172746343	5.06510180746029\\
7.8801059501683	5.06522675676096\\
7.88006793654678	5.06530554554683\\
7.8800478761435	5.06535390104272\\
7.8799899575	5.06548071498564\\
7.87997052921085	5.06552005845077\\
7.87993384157651	5.06560550255419\\
7.87987445113366	5.06573274318835\\
7.87987395249217	5.06573400726837\\
7.87981962902471	5.06585661154208\\
7.87977639826853	5.06594689941096\\
7.87976168849734	5.06598277328101\\
7.87970524367203	5.06610722758759\\
7.87967981011465	5.06615909873183\\
7.87964923821985	5.06623106301158\\
7.87959069062521	5.06635735030499\\
7.87958466873392	5.06636936219342\\
7.87953660687094	5.06647887593736\\
7.87948847774672	5.06658018358813\\
7.87947880057972	5.06660406996367\\
7.87942379958492	5.06672621156942\\
7.87939269511828	5.06679011140281\\
7.8793679057466	5.06684910909453\\
7.87931082142031	5.06697306945197\\
7.87929834356461	5.06699812833013\\
7.87925682689682	5.06709368668275\\
7.87920410847444	5.06720554903447\\
7.87919915553084	5.06721792749773\\
7.8791455691153	5.06733780217279\\
7.87910911804344	5.06741324637525\\
7.87908978797435	5.06745977573067\\
7.87903413741254	5.06758145504228\\
7.87901554325096	5.06761905730552\\
7.8789802335921	5.06770117724148\\
7.87892322555611	5.06782314297242\\
7.87892269779269	5.06782447902701\\
7.87887049741985	5.0679421314114\\
7.87882901431303	5.06802864985945\\
7.87881483000292	5.06806319462871\\
7.8787605844203	5.06818263765476\\
7.87873620352841	5.06823229433106\\
7.87870677270937	5.06830147790161\\
7.87865049948406	5.06842269541833\\
7.878644776339	5.06843409610331\\
7.87859853089894	5.06853932816691\\
7.87855232090328	5.06863646447784\\
7.87854297817788	5.06865949437415\\
7.87849010948673	5.06877674477885\\
7.87846026167611	5.06883798106118\\
7.87843639122827	5.06889471587012\\
7.87838151331706	5.06901372712404\\
7.87836957138007	5.06903767813498\\
7.87832961716144	5.06912951828156\\
7.87827897629755	5.06923682937412\\
7.87827418005534	5.06924880052145\\
7.87822266084517	5.06936390090563\\
7.87818765647117	5.06943625570127\\
7.87816903732092	5.06948101536364\\
7.87811552707767	5.06959786307183\\
7.87809769115094	5.06963388525992\\
7.87806370499085	5.06971282464738\\
7.87800892044174	5.06982988031846\\
7.87800838436795	5.06983123568304\\
7.87795818788584	5.06994422761568\\
7.87791832814441	5.07002725311187\\
7.87790466031848	5.07006049769603\\
7.87785249075827	5.07017522354377\\
7.87782907616196	5.07022285144073\\
7.8778007443124	5.07028936729241\\
7.87774661829319	5.07040581173856\\
7.87774114862166	5.07041669380401\\
7.87769664112364	5.07051784366381\\
7.87765221833764	5.07061110490902\\
7.8776432106789	5.07063328136284\\
7.87759235545898	5.07074592603398\\
7.87756366832612	5.07080470742272\\
7.87754068616143	5.07085926346378\\
7.87748789195907	5.07097361365822\\
7.87747642903898	5.07099657554048\\
7.877437972167	5.07108486506089\\
7.87738927006256	5.07118793956106\\
7.87738463995566	5.07119948212292\\
7.8773350733571	5.07131008532907\\
7.87730141091817	5.07137958082972\\
7.87728348265265	5.07142262770798\\
7.87723199432819	5.07153492347467\\
7.87721484899885	5.07156950886433\\
7.87718213368778	5.0716454051528\\
7.87712942766091	5.07175788248201\\
7.8771289007676	5.07175921307706\\
7.8770805976775	5.07186781358594\\
7.87704224853514	5.07194759625649\\
7.87702908695053	5.07197957194837\\
7.87697887917438	5.07208985216726\\
7.87695635334882	5.07213561756149\\
7.87692907939212	5.07219957469673\\
7.87687698266797	5.07231152008743\\
7.87687172714346	5.07232196377723\\
7.87682888266409	5.07241922040676\\
7.87678612705824	5.07250887535787\\
7.87677745324063	5.07253020555997\\
7.87672850127537	5.07263850819426\\
7.87670088821321	5.07269502250202\\
7.87667876399232	5.07274748193478\\
7.87662793967296	5.07285743720569\\
7.87661690549879	5.07287951465049\\
7.87657988355211	5.07296441291149\\
7.87653299361605	5.07306353693485\\
7.87652853670184	5.07307463544175\\
7.87648081638557	5.07318099756415\\
7.87644840095661	5.07324784172524\\
7.87643114317957	5.07328923266512\\
7.87638156689742	5.07339723499728\\
7.87636505177739	5.07343051124241\\
7.87633355654139	5.07350349580793\\
7.87628279654899	5.07361169701757\\
7.87628229347959	5.07361296608646\\
7.87623578120982	5.0737174239046\\
7.87619884014855	5.07379419052203\\
7.87618617359759	5.07382493031077\\
7.87613782154756	5.07393101601994\\
7.87611611477367	5.07397506811386\\
7.87608985877044	5.07403657145933\\
7.87603968185832	5.07414427124857\\
7.87603460631106	5.07415434614303\\
7.87599335337792	5.07424788852908\\
7.87595215552939	5.07433418151413\\
7.87594381281712	5.07435467598595\\
7.875896661741	5.07445888054715\\
7.87587004444633	5.07451329717785\\
7.87584874829141	5.07456373994984\\
7.87579978812264	5.07466954657036\\
7.87578913822166	5.07469083202526\\
7.87575349142005	5.0747724905012\\
7.87570829797738	5.07486792473082\\
7.8757040193112	5.07487856856035\\
7.87565804648257	5.0749809266315\\
7.87562679188567	5.07504530777548\\
7.87561018404578	5.07508509914771\\
7.87556241770146	5.07518904736171\\
7.87554647878187	5.07522112841167\\
7.87551615474288	5.07529132669701\\
7.87546721947679	5.07539552768292\\
7.87546675243132	5.07539670472115\\
7.87542193564089	5.07549725016596\\
7.87538630928195	5.07557120674921\\
7.8753741258409	5.0756007447664\\
7.87532753092212	5.07570286854161\\
7.87530658038411	5.07574534148466\\
7.87528130360651	5.07580449186515\\
7.8752329447136	5.07590818083987\\
7.87522801945258	5.075917947289\\
7.87518828992571	5.07600794494318\\
7.87514854989479	5.0760910985137\\
7.87514053432723	5.07611077042367\\
7.87509508894091	5.07621110295543\\
7.87506939648441	5.07626357501769\\
7.87504889910213	5.07631207868504\\
7.87500170474016	5.07641396488554\\
7.87499139971907	5.07643454010489\\
7.87495707086592	5.07651310271276\\
7.87491346802355	5.07660508512424\\
7.87490937097629	5.07661526769879\\
7.87486505372142	5.07671384143141\\
7.87483488157299	5.0767759304431\\
7.87481890313033	5.07681417782321\\
7.87477285171798	5.07691429379405\\
7.87475744061465	5.0769452815502\\
7.87472824078829	5.07701281323672\\
7.87468101897881	5.07711326634287\\
7.87468059805935	5.0771143261878\\
7.8746373880137	5.07721117283519\\
7.87460299114588	5.07728250691757\\
7.87459127838012	5.07731087798774\\
7.87454634881751	5.07740925554278\\
7.87452609781741	5.07745027018368\\
7.87450176279682	5.07750716434314\\
7.87445512715876	5.07760706031153\\
7.87445032638839	5.077616570663\\
7.87441205533397	5.07770318412271\\
7.87437368167744	5.0777834013855\\
7.87436598830865	5.077802265981\\
7.87432215996439	5.07789893622331\\
7.87429732797861	5.07794960236861\\
7.87427760075279	5.07799624197805\\
7.87423208060987	5.0780944195695\\
7.87422208553295	5.07811435695059\\
7.87418901994496	5.0781899603913\\
7.87414691059369	5.07827870864024\\
7.87414299712144	5.07828842675059\\
7.87410024982015	5.07838342009181\\
7.87407108869634	5.07844337233341\\
7.87405571925539	5.07848013025572\\
7.87401129426314	5.07857661997815\\
7.87399636756084	5.07860660572804\\
7.87396824683692	5.0786715849292\\
7.87392263624667	5.07876852138325\\
7.87392226975332	5.0787694434388\\
7.8738805837635	5.07886278961777\\
7.87384733848986	5.07893167223033\\
7.87383608362291	5.07895891150726\\
7.87379273388319	5.07905374319544\\
7.8737731311555	5.07909340860504\\
7.87374970170913	5.07914813926347\\
7.87370470099536	5.07924444456312\\
7.87370000231244	5.07925374421681\\
7.87366312787221	5.0793371255312\\
7.87362603677489	5.07941459219223\\
7.87361865987458	5.07943266632775\\
7.87357636592381	5.07952586916133\\
7.87355233589229	5.07957485518683\\
7.87353335095202	5.07961970320638\\
7.87348941962766	5.0797143690314\\
7.87347970347753	5.07973373276843\\
7.87344784890552	5.0798065068684\\
7.87340714383966	5.0798922203874\\
7.8734034147129	5.07990147362182\\
7.87336215751063	5.07999307614284\\
7.87333394221471	5.08005103312857\\
7.8733191616298	5.08008635490039\\
7.87327628049573	5.08017940988522\\
7.87326179917696	5.08020847554716\\
7.87323471428706	5.08027101101616\\
7.87319062082167	5.08036464307275\\
7.87319031550651	5.08036541064786\\
7.87315007642438	5.08045544077764\\
7.87311791141129	5.08052202818807\\
7.87310710146368	5.0805481708616\\
7.87306525173508	5.08063964301958\\
};
\addplot [color=black, draw=none, mark size=2.0pt, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
4.545429998737	0.264523249721955\\
0.88271478885573	0.830846792889305\\
0.0613051148595718	1.4488703687117\\
3.7741560361563	1.45855295737841\\
4.66394073758562	2.17937683000144\\
4.09465983310272	3.07155562309033\\
4.62155837404442	0.0472868939884468\\
2.7332971539017	3.34495825978407\\
6.7759368108055	4.94106690273384\\
3.84610522187353	4.07051034025568\\
0.557550440844489	1.11556395676729\\
0.632009432171602	4.07409303244237\\
};
\end{axis}
\end{tikzpicture}%

==> fan.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.4660,0.6740, 0.1880}%
		
		\begin{tikzpicture}[scale=0.8]
			\coordinate (O) at (0,0);
			\coordinate (u1) at (1,0);
			\coordinate (uu1) at (2.2,0);
			\coordinate (u12) at (2.2,-2.2);
			\coordinate (u2) at (0,-1);
			\coordinate (uu2) at (0,-2.2);
			\coordinate (u23) at (-2.2,-2.2);
			\coordinate (uu23) at (-2.2,2.2);
			\coordinate (u3) at (-1,2);
			\coordinate (uu3) at (-1.1,2.2);
			\coordinate (u4) at (0,1);
			\coordinate (uu4) at (0,2.2);
			\coordinate (u14) at (2.2,2.2);			
					\draw[-latex, very thick, red] (O) -> (u1); 
					\draw[-latex, very thick, red] (O) -> (u2);
					\draw[-latex, very thick, red] (O) -> (u3);
					\draw[-latex, very thick, red] (O) -> (u4); 
					\draw[opacity=0.2,fill = mycolor1,] (O)--(uu1)--(u12)--(uu2)--cycle;
					\draw[opacity=0.2,fill = mycolor2,] (O)--(uu2)--(u23)--(uu23)--(uu3)--cycle;
					\draw[opacity=0.2,fill = mycolor3,] (O)--(uu4)--(u14)--(uu1)--cycle;
					\draw[opacity=0.2,fill = mycolor4,] (O)--(uu3)--(uu4)--cycle;
					\node at (1.3,-0.3) {$u_1$};
					\node at (0.3,1.0) {$u_2$};
					\node at (-1.3,1.7) {$u_3$};
					\node at (-0.4,-0.8) {$u_4$};
					\node at (8,0) {$F = [u_1~u_2~u_3~u_4]= \begin{bmatrix}
					1&0&-1&0\\0&1&2&-1
					\end{bmatrix}$};
					\end{tikzpicture}

==> moment_hirz.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9*2.5in,
height=0.9*1in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=5,
xtick = \empty,
ymin=0,
ymax=2,
ytick = \empty,
axis background/.style={fill=white},
axis line style={draw=none},
tick style={draw=none}
]
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1	0\\
3	1\\
5	2\\
4	2\\
3	2\\
2	2\\
1	2\\
0	2\\
0	1\\
0	0\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
2.47923348463082	1.98654662425676\\
2.47920629408165	1.98651946812203\\
2.47917899356843	1.98649220216201\\
2.47915158242292	1.98646482570927\\
2.47912405997142	1.98643733809098\\
2.47909642553477	1.98640973862884\\
2.47906867842826	1.98638202663898\\
2.4790408179616	1.986354201432\\
2.47901284343885	1.98632626231283\\
2.47898475415836	1.9862982085807\\
2.47895654941272	1.98627003952909\\
2.47892822848868	1.98624175444565\\
2.47889979066712	1.98621335261216\\
2.47887123522297	1.98618483330447\\
2.47884256142515	1.98615619579242\\
2.47881376853651	1.98612743933978\\
2.47878485581378	1.98609856320422\\
2.47875582250747	1.9860695666372\\
2.47872666786184	1.98604044888393\\
2.47869739111484	1.9860112091833\\
2.478667991498	1.98598184676783\\
2.4786384682364	1.98595236086356\\
2.4786088205486	1.98592275069004\\
2.47857904764655	1.98589301546022\\
2.47854914873553	1.98586315438037\\
2.4785191230141	1.98583316665006\\
2.47848896967401	1.98580305146205\\
2.4784586879001	1.98577280800222\\
2.47842827687028	1.98574243544951\\
2.47839773575543	1.98571193297584\\
2.47836706371932	1.98568129974604\\
2.47833625991854	1.98565053491774\\
2.47830532350242	1.98561963764137\\
2.47827425361295	1.98558860705998\\
2.47824304938471	1.98555744230925\\
2.4782117099448	1.98552614251736\\
2.4781802344127	1.98549470680492\\
2.47814862190028	1.9854631342849\\
2.47811687151163	1.98543142406254\\
2.47808498234303	1.98539957523524\\
2.47805295348285	1.98536758689251\\
2.47802078401145	1.98533545811588\\
2.4779884730011	1.98530318797878\\
2.4779560195159	1.9852707755465\\
2.47792342261168	1.98523821987606\\
2.47789068133593	1.98520552001612\\
2.47785779472765	1.98517267500691\\
2.47782476181732	1.98513968388014\\
2.47779158162679	1.98510654565886\\
2.47775825316914	1.98507325935743\\
2.47772477544865	1.98503982398135\\
2.47769114746064	1.98500623852722\\
2.47765736819141	1.98497250198261\\
2.47762343661812	1.98493861332597\\
2.4775893517087	1.98490457152652\\
2.47755511242172	1.98487037554415\\
2.4775207177063	1.98483602432931\\
2.47748616650204	1.98480151682291\\
2.47745145773882	1.9847668519562\\
2.47741659033678	1.98473202865067\\
2.47738156320617	1.98469704581793\\
2.47734637524723	1.98466190235961\\
2.47731102535007	1.98462659716723\\
2.4772755123946	1.98459112912209\\
2.47723983525036	1.98455549709516\\
2.47720399277642	1.98451969994694\\
2.47716798382125	1.98448373652736\\
2.47713180722262	1.98444760567565\\
2.47709546180746	1.9844113062202\\
2.47705894639173	1.98437483697847\\
2.47702225978027	1.98433819675682\\
2.47698540076674	1.98430138435039\\
2.4769483681334	1.98426439854301\\
2.47691116065105	1.984227238107\\
2.47687377707884	1.98418990180309\\
2.47683621616418	1.98415238838024\\
2.47679847664254	1.98411469657554\\
2.47676055723738	1.98407682511403\\
2.47672245665994	1.98403877270859\\
2.47668417360914	1.98400053805977\\
2.47664570677142	1.98396211985565\\
2.47660705482056	1.98392351677171\\
2.4765682164176	1.98388472747063\\
2.47652919021059	1.9838457506022\\
2.47648997483452	1.98380658480309\\
2.47645056891109	1.98376722869678\\
2.47641097104862	1.98372768089329\\
2.47637117984181	1.98368793998913\\
2.47633119387165	1.98364800456704\\
2.47629101170518	1.98360787319589\\
2.47625063189538	1.98356754443046\\
2.47621005298096	1.98352701681131\\
2.47616927348619	1.98348628886456\\
2.47612829192073	1.98344535910175\\
2.47608710677944	1.98340422601962\\
2.47604571654221	1.98336288809999\\
2.47600411967375	1.98332134380949\\
2.47596231462342	1.98327959159942\\
2.47592029982503	1.98323762990559\\
2.47587807369666	1.98319545714803\\
2.47583563464041	1.98315307173088\\
2.47579298104228	1.98311047204215\\
2.47575011127189	1.98306765645353\\
2.47570702368233	1.98302462332016\\
2.4756637166099	1.98298137098045\\
2.47562018837393	1.98293789775584\\
2.47557643727657	1.98289420195061\\
2.47553246160252	1.98285028185161\\
2.47548825961887	1.98280613572812\\
2.47544382957482	1.98276176183154\\
2.47539916970147	1.98271715839519\\
2.47535427821161	1.98267232363411\\
2.47530915329943	1.98262725574477\\
2.47526379314033	1.98258195290484\\
2.47521819589064	1.98253641327299\\
2.47517235968737	1.98249063498857\\
2.47512628264798	1.9824446161714\\
2.47507996287012	1.98239835492153\\
2.47503339843135	1.98235184931892\\
2.47498658738888	1.98230509742324\\
2.47493952777931	1.98225809727355\\
2.47489221761834	1.98221084688806\\
2.47484465490052	1.98216334426382\\
2.47479683759893	1.98211558737647\\
2.47474876366492	1.98206757417994\\
2.47470043102782	1.98201930260615\\
2.4746518375946	1.98197077056473\\
2.47460298124964	1.98192197594268\\
2.47455385985436	1.98187291660413\\
2.47450447124693	1.98182359038998\\
2.47445481324197	1.98177399511757\\
2.4744048836302	1.98172412858043\\
2.47435468017815	1.98167398854786\\
2.47430420062778	1.98162357276469\\
2.47425344269617	1.98157287895086\\
2.47420240407518	1.98152190480114\\
2.4741510824311	1.98147064798474\\
2.47409947540428	1.98141910614498\\
2.47404758060878	1.98136727689892\\
2.47399539563198	1.98131515783699\\
2.47394291803427	1.98126274652262\\
2.47389014534859	1.98121004049187\\
2.4738370750801	1.98115703725304\\
2.47378370470576	1.98110373428625\\
2.47373003167395	1.98105012904309\\
2.47367605340404	1.98099621894618\\
2.47362176728602	1.98094200138878\\
2.47356717068001	1.98088747373435\\
2.47351226091591	1.98083263331613\\
2.47345703529291	1.98077747743672\\
2.47340149107908	1.9807220033676\\
2.47334562551089	1.98066620834874\\
2.4732894357928	1.9806100895881\\
2.47323291909673	1.98055364426116\\
2.47317607256165	1.98049686951049\\
2.47311889329305	1.98043976244523\\
2.47306137836249	1.98038232014059\\
2.47300352480705	1.98032453963741\\
2.4729453296289	1.9802664179416\\
2.47288678979468	1.98020795202363\\
2.47282790223506	1.98014913881804\\
2.47276866384418	1.98008997522286\\
2.47270907147909	1.98003045809908\\
2.4726491219592	1.97997058427013\\
2.47258881206572	1.97991035052126\\
2.47252813854109	1.97984975359901\\
2.47246709808839	1.9797887902106\\
2.47240568737075	1.97972745702335\\
2.47234390301071	1.97966575066405\\
2.47228174158965	1.9796036677184\\
2.47221919964715	1.9795412047303\\
2.47215627368031	1.97947835820127\\
2.47209296014314	1.97941512458978\\
2.47202925544589	1.97935150031059\\
2.47196515595434	1.97928748173406\\
2.47190065798917	1.97922306518547\\
2.47183575782519	1.97915824694433\\
2.47177045169066	1.97909302324366\\
2.47170473576658	1.97902739026924\\
2.47163860618589	1.97896134415888\\
2.47157205903278	1.97889488100169\\
2.47150509034188	1.97882799683729\\
2.47143769609745	1.97876068765499\\
2.47136987223264	1.97869294939306\\
2.47130161462864	1.97862477793785\\
2.47123291911383	1.97855616912302\\
2.47116378146299	1.97848711872863\\
2.47109419739636	1.97841762248032\\
2.47102416257881	1.97834767604841\\
2.47095367261895	1.97827727504702\\
2.47088272306816	1.97820641503314\\
2.47081130941971	1.97813509150571\\
2.47073942710779	1.97806329990465\\
2.47066707150652	1.97799103560991\\
2.47059423792899	1.97791829394048\\
2.47052092162624	1.97784507015334\\
2.47044711778622	1.97777135944253\\
2.47037282153274	1.97769715693797\\
2.47029802792442	1.97762245770451\\
2.47022273195358	1.97754725674076\\
2.47014692854511	1.977471548978\\
2.47007061255538	1.97739532927906\\
2.46999377877103	1.97731859243715\\
2.4699164219078	1.97724133317465\\
2.46983853660935	1.97716354614196\\
2.46976011744598	1.97708522591622\\
2.4696811589134	1.97700636700006\\
2.46960165543147	1.97692696382034\\
2.4695216013428	1.97684701072682\\
2.46944099091153	1.97676650199084\\
2.46935981832188	1.97668543180393\\
2.46927807767676	1.97660379427644\\
2.46919576299639	1.9765215834361\\
2.46911286821682	1.97643879322659\\
2.46902938718844	1.97635541750604\\
2.46894531367445	1.9762714500455\\
2.46886064134936	1.97618688452745\\
2.46877536379736	1.97610171454413\\
2.46868947451071	1.97601593359602\\
2.46860296688814	1.97592953509013\\
2.46851583423307	1.97584251233832\\
2.46842806975198	1.97575485855563\\
2.46833966655259	1.97566656685844\\
2.46825061764209	1.97557763026275\\
2.46816091592528	1.97548804168229\\
2.46807055420272	1.97539779392668\\
2.46797952516876	1.97530687969948\\
2.46788782140965	1.97521529159625\\
2.46779543540146	1.97512302210254\\
2.46770235950807	1.97503006359186\\
2.46760858597906	1.97493640832352\\
2.46751410694756	1.97484204844059\\
2.46741891442807	1.9747469759676\\
2.46732300031421	1.9746511828084\\
2.46722635637643	1.97455466074377\\
2.46712897425964	1.97445740142918\\
2.46703084548086	1.9743593963923\\
2.4669319614267	1.9742606370306\\
2.46683231335089	1.97416111460884\\
2.4667318923717	1.97406082025648\\
2.46663068946933	1.97395974496505\\
2.46652869548316	1.97385787958549\\
2.46642590110905	1.97375521482539\\
2.4663222968965	1.97365174124615\\
2.46621787324576	1.97354744926012\\
2.46611262040488	1.97344232912762\\
2.46600652846669	1.97333637095398\\
2.46589958736567	1.97322956468636\\
2.46579178687482	1.97312190011066\\
2.4656831166024	1.97301336684822\\
2.46557356598856	1.97290395435252\\
2.46546312430201	1.97279365190576\\
2.46535178063643	1.97268244861542\\
2.46523952390699	1.9725703334106\\
2.4651263428466	1.97245729503845\\
2.46501222600223	1.97234332206036\\
2.46489716173098	1.97222840284812\\
2.4647811381962	1.97211252558001\\
2.46466414336342	1.97199567823673\\
2.4645461649962	1.97187784859728\\
2.46442719065189	1.97175902423469\\
2.46430720767724	1.9716391925117\\
2.46418620320399	1.97151834057626\\
2.46406416414423	1.97139645535699\\
2.46394107718572	1.97127352355845\\
2.46381692878709	1.97114953165633\\
2.46369170517283	1.97102446589255\\
2.4635653923283	1.97089831227012\\
2.46343797599444	1.97077105654799\\
2.46330944166247	1.97064268423572\\
2.4631797745684	1.97051318058794\\
2.4630489596874	1.97038253059878\\
2.46291698172799	1.9702507189961\\
2.46278382512615	1.97011773023551\\
2.46264947403918	1.96998354849435\\
2.4625139123395	1.96984815766538\\
2.46237712360814	1.9697115413504\\
2.46223909112824	1.96957368285366\\
2.46209979787816	1.96943456517505\\
2.46195922652461	1.96929417100316\\
2.46181735941542	1.96915248270815\\
2.46167417857222	1.96900948233436\\
2.46152966568286	1.96886515159281\\
2.46138380209363	1.96871947185337\\
2.46123656880129	1.96857242413685\\
2.46108794644485	1.96842398910673\\
2.46093791529711	1.96827414706076\\
2.46078645525595	1.96812287792227\\
2.46063354583543	1.96797016123125\\
2.4604791661566	1.96781597613515\\
2.46032329493797	1.96766030137943\\
2.46016591048587	1.96750311529789\\
2.46000699068436	1.96734439580258\\
2.45984651298495	1.96718412037357\\
2.45968445439597	1.96702226604833\\
2.45952079147167	1.96685880941078\\
2.45935550030092	1.96669372658011\\
2.45918855649567	1.96652699319916\\
2.45901993517898	1.96635858442253\\
2.45884961097273	1.96618847490428\\
2.45867755798495	1.96601663878526\\
2.45850374979679	1.96584304968012\\
2.45832815944901	1.96566768066383\\
2.45815075942817	1.96549050425785\\
2.45797152165229	1.96531149241584\\
2.45779041745614	1.96513061650895\\
2.457607417576	1.96494784731061\\
2.45742249213402	1.96476315498091\\
2.45723561062201	1.96457650905041\\
2.45704674188479	1.96438787840349\\
2.45685585410292	1.96419723126117\\
2.45666291477496	1.9640045351633\\
2.45646789069913	1.96380975695032\\
2.45627074795435	1.96361286274427\\
2.45607145188068	1.9634138179293\\
2.45586996705913	1.96321258713149\\
2.45566625729081	1.96300913419801\\
2.45546028557536	1.96280342217559\\
2.45525201408865	1.96259541328827\\
2.45504140415982	1.96238506891443\\
2.45482841624743	1.96217234956303\\
2.45461300991491	1.961957214849\\
2.45439514380507	1.96173962346789\\
2.45417477561382	1.96151953316956\\
2.45395186206297	1.96129690073101\\
2.45372635887205	1.96107168192826\\
2.45349822072915	1.96084383150725\\
2.45326740126083	1.96061330315374\\
2.45303385300081	1.96038004946209\\
2.45279752735771	1.960144021903\\
2.45255837458153	1.95990517079005\\
2.452316343729	1.9596634452451\\
2.45207138262759	1.95941879316236\\
2.45182343783832	1.95917116117124\\
2.45157245461716	1.95892049459778\\
2.45131837687498	1.95866673742466\\
2.45106114713608	1.95840983224983\\
2.45080070649514	1.95814972024346\\
2.45053699457257	1.95788634110338\\
2.45026994946818	1.95761963300881\\
2.44999950771311	1.95734953257233\\
2.44972560421987	1.95707597479002\\
2.44944817223055	1.95679889298972\\
2.44916714326296	1.95651821877725\\
2.4488824470547	1.95623388198055\\
2.44859401150505	1.95594581059165\\
2.44830176261455	1.95565393070635\\
2.44800562442226	1.9553581664615\\
2.44770551894037	1.95505843996978\\
2.44740136608635	1.95475467125192\\
2.44709308361227	1.95444677816606\\
2.44678058703122	1.95413467633433\\
2.44646378954081	1.95381827906644\\
2.44614260194341	1.95349749728002\\
2.44581693256317	1.95317223941776\\
2.4454866871595	1.952842411361\\
2.44515176883698	1.95250791633974\\
2.44481207795136	1.95216865483884\\
2.44446751201162	1.95182452450015\\
2.44411796557783	1.95147542002051\\
2.4437633301545	1.9511212330453\\
2.44340349407938	1.95076185205734\\
2.44303834240733	1.95039716226092\\
2.44266775678903	1.95002704546073\\
2.44229161534434	1.94965137993534\\
2.44190979252994	1.94927004030503\\
2.44152215900098	1.94888289739369\\
2.44112858146648	1.94848981808431\\
2.44072892253798	1.94809066516798\\
2.44032304057135	1.94768529718578\\
2.43991078950105	1.94727356826339\\
2.43949201866676	1.94685532793788\\
2.43906657263173	1.94643042097635\\
2.43863429099243	1.94599868718588\\
2.43819500817917	1.94555996121432\\
2.43774855324688	1.94511407234153\\
2.43729474965588	1.94466084426029\\
2.43683341504167	1.94420009484656\\
2.43636436097338	1.94373163591818\\
2.43588739270016	1.94325527298165\\
2.43540230888466	1.94277080496601\\
2.43490890132308	1.94227802394327\\
2.43440695465078	1.94177671483442\\
2.43389624603261	1.9412666551003\\
2.43337654483722	1.94074761441624\\
2.43284761229407	1.94021935432972\\
2.43230920113237	1.93968162789967\\
2.43176105520054	1.93913417931663\\
2.43120290906519	1.93857674350226\\
2.43063448758827	1.93800904568708\\
2.43005550548086	1.93743080096497\\
2.42946566683225	1.93684171382292\\
2.42886466461266	1.93624147764446\\
2.42825218014777	1.93562977418504\\
2.42762788256337	1.93500627301744\\
2.42699142819791	1.93437063094525\\
2.42634245998099	1.93372249138226\\
2.4256806067753	1.93306148369541\\
2.42500548267957	1.9323872225088\\
2.42431668628984	1.93169930696608\\
2.42361379991602	1.93099731994818\\
2.42289638875066	1.93028082724344\\
2.4221639999865	1.92954937666641\\
2.42141616187897	1.92880249712188\\
2.42065238274982	1.92803969761004\\
2.41987214992731	1.92726046616832\\
2.41907492861838	1.92646426874535\\
2.41826016070759	1.92565054800177\\
2.41742726347724	1.92481872203244\\
2.4165756282427	1.92396818300385\\
2.41570461889613	1.92309829570031\\
2.4148135703516	1.92220839597147\\
2.41390178688362	1.92129778907363\\
2.41296854035054	1.92036574789598\\
2.41201306829341	1.91941151106267\\
2.41103457190009	1.9184342809002\\
2.41003221382335	1.91743322125923\\
2.40900511584061	1.91640745517823\\
2.40795235634186	1.91535606237568\\
2.40687296763099	1.91427807655591\\
2.40576593302403	1.91317248251246\\
2.40463018372654	1.91203821301075\\
2.40346459547026	1.91087414543069\\
2.40226798488724	1.90967909814716\\
2.4010391055973	1.90845182662439\\
2.39977664398221	1.9071910191978\\
2.3984792146171	1.90589529251357\\
2.39714535532626	1.90456318659353\\
2.39577352182713	1.90319315948904\\
2.39436208192213	1.90178358148361\\
2.39290930919322	1.90033272879934\\
2.39141337614935	1.89883877675747\\
2.38987234677071	1.89729979233691\\
2.38828416838739	1.89571372606882\\
2.38664666282249	1.89407840319714\\
2.38495751672123	1.89239151402707\\
2.38321427097795	1.89065060337346\\
2.38141430916204	1.88885305901051\\
2.37955484483101	1.88699609901127\\
2.37763290760482	1.88507675785143\\
2.37564532785893	1.88309187113517\\
2.37358871987478	1.88103805878244\\
2.37145946326444	1.87891170649476\\
2.36925368246128	1.8767089452922\\
2.36696722403942	1.87442562888486\\
2.36459563159092	1.87205730860894\\
2.36213411785113	1.86959920561847\\
2.35957753371657	1.86704617997874\\
2.35692033374727	1.86439269625435\\
2.35415653768319	1.86163278512349\\
2.35127968743189	1.85876000047747\\
2.34828279889892	1.85576737137949\\
2.3451583079319	1.85264734815635\\
2.34189800952997	1.84939174177845\\
2.33849298932901	1.84599165554249\\
2.33493354620505	1.84243740790447\\
2.33120910463761	1.83871844511105\\
2.32730811523471	1.83482324203839\\
2.32321794153275	1.83073918936129\\
2.31892473083688	1.82645246482979\\
2.31441326644675	1.8219478860126\\
2.30966679810182	1.81720874135971\\
2.30466684685768	1.81221659581851\\
2.29939297984285	1.80695106648188\\
2.29382254940875	1.80138956281798\\
2.28793039002951	1.7955069848862\\
2.28168846487497	1.78927537152415\\
2.27506545219463	1.78266348872439\\
2.26802625941586	1.77563634621043\\
2.26053145004871	1.76815462744588\\
2.25253656493618	1.76017401480546\\
2.24399131487132	1.75164438718702\\
2.23483861582878	1.74250886166596\\
2.22501343063593	1.73270264350824\\
2.21444137130942	1.7221516394592\\
2.20303700379238	1.71077077702955\\
2.19070178046941	1.69846195658516\\
2.17732150427039	1.68511154215778\\
2.16276319954345	1.67058726931859\\
2.14687122658828	1.65473441184898\\
2.12946242513125	1.63737100007879\\
2.11032000186008	1.61828181820623\\
2.08918578080045	1.59721081954973\\
2.06575030143857	1.5738514790874\\
2.03964006040404	1.54783444018677\\
2.01040091898695	1.51871159092255\\
1.97747628751154	1.48593540148767\\
1.94017803775229	1.44883193079763\\
1.89764691454717	1.40656529409143\\
1.84879672510525	1.3580903749435\\
1.79223001478127	1.30208843643472\\
1.72609054256182	1.23687368308584\\
1.6477149932548	1.16022808785971\\
1.55222328485866	1.06889721099911\\
1.41589522731403	0.953266560340726\\
1.34196465214527	0.909341275364859\\
1.32165790521593	0.924426602811804\\
1.19705662860144	0.911627913430807\\
1.04326921924036	0.916760672094733\\
1.02197615926004	0.919944341865787\\
0.883835665489519	0.925129730191217\\
0.770196317700091	0.934903649562788\\
0.723176300416087	0.936736281595995\\
0.566391845712001	0.950965770401817\\
0.519795308279669	0.956129083352781\\
0.418345067770186	0.966453171204403\\
0.282578523082823	0.981164743469717\\
0.250579016305878	0.983889514633595\\
0.160484867201377	0.992760675507652\\
0.0510030428158685	0.999168474344557\\
0.0510030428158685	0.999168474344557\\
0.160484867201377	0.992760675507652\\
0.245353751111722	0.983248375121134\\
0.282578523082823	0.981164743469717\\
0.418345067770186	0.966453171204404\\
0.511358785808623	0.954497331027312\\
0.566391845712001	0.950965770401817\\
0.723176300416087	0.936736281595995\\
0.759248425998549	0.93231079053726\\
0.883835665489519	0.925129730191217\\
1.01104197344481	0.916971919956237\\
1.04326921924036	0.916760672094733\\
1.19705662860144	0.911627913430807\\
1.26920017646093	0.908473101067895\\
1.34196465214527	0.909341275364859\\
1.47604144383996	0.90933631027474\\
1.53843913487707	0.908570466066495\\
1.59844152403482	0.91102683039998\\
1.70914102211846	0.913889984648277\\
1.80865312763594	0.917500267506437\\
1.81711440246654	0.917451813200366\\
1.89779609341662	0.921532651861859\\
1.97752635049217	0.925750696321385\\
2.04882941491822	0.929989565704605\\
2.0982457569972	0.932622204366131\\
2.11265477696881	0.934139189664144\\
2.16988122388002	0.938129784057161\\
2.22130177770551	0.94192032359414\\
2.26762049061777	0.945489788771168\\
2.30945590640069	0.948830727807274\\
2.34734789042271	0.951944629348635\\
2.38176582822193	0.954838656519839\\
2.38929356833775	0.955096096389483\\
2.41311703944104	0.957523378070136\\
2.44175478549281	0.960011216621727\\
2.46798557199661	0.962315405701368\\
2.49207563584676	0.964449303831504\\
2.51425661223633	0.966425956773956\\
2.53473043180698	0.968257830561561\\
2.55367352302839	0.969956660790635\\
2.57124040275116	0.971533379990535\\
2.58756673641813	0.972998096488872\\
2.60277194329946	0.974360106380176\\
2.61696141403153	0.975627925960776\\
2.63022839919667	0.976809336022306\\
2.64265561948212	0.97791143220805\\
2.65431664048398	0.978940677591225\\
2.6652770486221	0.979902954987328\\
2.67559545891659	0.980803617443921\\
2.68532438049458	0.981647535987278\\
2.69451096156005	0.982439144135373\\
2.70319763207894	0.983182478973178\\
2.71142265951202	0.983881218773206\\
2.71156090987995	0.983877280598932\\
2.71922063048536	0.984538717262446\\
2.72662286924744	0.985158034707957\\
2.73365780205684	0.985741966032451\\
2.74035127522043	0.986293066188897\\
2.74672683331132	0.986813673026714\\
2.75280596309944	0.987305927876733\\
2.75860830789283	0.98777179407118\\
2.76415185628701	0.98821307360096\\
2.76945310873105	0.988631422097023\\
2.77452722482263	0.989028362306696\\
2.77938815382634	0.989405296220265\\
2.78404875055532	0.989763515988099\\
2.78852087845691	0.990104213754682\\
2.79281550148849	0.990428490522895\\
2.79694276615344	0.990737364150122\\
2.80091207488263	0.991031776566937\\
2.80473215178946	0.991312600299481\\
2.80841110169165	0.991580644367848\\
2.81195646317748	0.991836659625041\\
2.81537525639476	0.992081343594021\\
2.81867402615539	0.992315344854184\\
2.82185888087458	0.992539267023032\\
2.8249355278001	0.992753672373852\\
2.82790930493162	0.992959085125869\\
2.83078520998252	0.993155994439398\\
2.83356792669458	0.993344857145074\\
2.8362618487801	0.993526100233155\\
2.83887110173403	0.993700123126145\\
2.84139956273145	0.993867299755581\\
2.84385087880104	0.994027980461611\\
2.84622848344457	0.994182493732121\\
2.8485356118533	0.994331147796416\\
2.85077531485615	0.994474232086942\\
2.85295047171991	0.994612018581185\\
2.85506380190905	0.994744763034657\\
2.85711787590149	0.994872706114794\\
2.85911512514659	0.994996074444637\\
2.86105785124313	0.995115081564274\\
2.86294823440663	0.995229928817287\\
2.86478834128918	0.995340806168702\\
2.8665801322079	0.995447892960362\\
2.8683254678334	0.995551358609071\\
2.87002611538413	0.99565136325234\\
2.8716837543684	0.995748058346136\\
2.87329998191176	0.995841587218635\\
2.87487631770406	0.995932085583574\\
2.87641420859712	0.996019682016534\\
2.87791503288139	0.996104498397119\\
2.87938010426704	0.996186650319797\\
2.88081067559308	0.996266247475871\\
2.88220794228562	0.996343394008856\\
2.88357304558476	0.996418188845353\\
2.88490707555789	0.996490726003298\\
2.88621107391544	0.996561094879335\\
2.88748603664417	0.99662938051689\\
2.88873291647126	0.996695663856411\\
2.88995262517199	0.996760021969099\\
2.89114603573203	0.996822528275364\\
2.89231398437524	0.996883252749106\\
2.8934572724662	0.996942262108888\\
2.8945766682967	0.996999619996923\\
2.89567290876398	0.997055387146743\\
2.89674670094857	0.997109621540389\\
2.89779872359838	0.997162378555815\\
2.89882962852553	0.997213711105234\\
2.89984004192188	0.997263669764995\\
2.90083056559858	0.997312302897608\\
2.90180177815477	0.997359656766421\\
2.90275423608001	0.99740577564348\\
2.90368847479483	0.997450701910991\\
2.90460500963338	0.997494476156856\\
2.90550433677186	0.997537137264627\\
2.90638693410614	0.997578722498282\\
2.90725326208186	0.997619267582136\\
2.90810376447992	0.997658806776224\\
2.90893886916012	0.99769737294742\\
2.90975898876543	0.997734997636578\\
2.91056452138957	0.997771711121954\\
2.91135585120968	0.997807542479118\\
2.91213334908658	0.997842519637609\\
2.91289737313425	0.99787666943449\\
2.91364826926057	0.997910017665035\\
2.91438637168074	0.997942589130699\\
2.91511200340524	0.997974407684541\\
2.91582547670359	0.998005496274251\\
2.91652709354533	0.998035876982927\\
2.91721714601964	0.998065571067734\\
2.91789591673456	0.998094598996565\\
2.9185636791972	0.998122980482833\\
2.91922069817576	0.998150734518476\\
2.9198672300446	0.998177879405319\\
2.92050352311298	0.998204432784841\\
2.9211298179387	0.998230411666472\\
2.92174634762716	0.998255832454491\\
2.9223533381167	0.998280710973588\\
2.92295100845113	0.998305062493199\\
2.92353957103977	0.998328901750644\\
2.92411923190597	0.998352242973165\\
2.92469019092455	0.998375099898899\\
2.92525264204874	0.998397485796856\\
2.92580677352722	0.998419413485968\\
2.9263527681116	0.998440895353221\\
2.92689080325513	0.998461943370966\\
2.92742105130266	0.998482569113409\\
2.92794367967268	0.998502783772361\\
2.92845885103159	0.998522598172248\\
2.92896672346061	0.99854202278446\\
2.92946745061576	0.998561067741038\\
2.92996118188125	0.998579742847751\\
2.93044806251649	0.9985980575966\\
2.93092823379706	0.998616021177746\\
2.93140183315006	0.99863364249094\\
2.9318689942839	0.998650930156431\\
2.93232984731293	0.998667892525416\\
2.93278451887708	0.998684537690023\\
2.9332331322568	0.998700873492879\\
2.93367580748341	0.998716907536262\\
2.93411266144527	0.998732647190869\\
2.93454380798962	0.998748099604202\\
2.93496935802072	0.998763271708622\\
2.93538941959409	0.998778170229056\\
2.93580409800713	0.99879280169038\\
2.93621349588645	0.998807172424498\\
2.93661771327179	0.998821288577157\\
2.93701684769682	0.998835156114435\\
2.93741099426701	0.998848780829017\\
2.93780024573454	0.998862168346186\\
2.93818469257045	0.998875324129577\\
2.9385644230343	0.998888253486721\\
2.93893952324108	0.998900961574351\\
2.9393100772259	0.998913453403502\\
2.93967616700625	0.998925733844414\\
2.94003787264211	0.998937807631251\\
2.94039527229381	0.998949679366621\\
2.94074844227804	0.998961353525931\\
2.94109745712172	0.998972834461585\\
2.94144238961407	0.998984126406994\\
2.94178331085692	0.998995233480475\\
2.94212029031316	0.999006159688951\\
2.94245339585367	0.999016908931567\\
2.94278269380259	0.999027485003129\\
2.94310824898101	0.999037891597434\\
2.94343012474927	0.999048132310477\\
2.9437483830478	0.999058210643535\\
2.94406308443663	0.999068130006137\\
2.94437428813351	0.999077893718933\\
2.94468205205091	0.999087505016461\\
2.94498643283167	0.999096967049796\\
2.94528748588357	0.99910628288913\\
2.94558526541278	0.999115455526233\\
2.94587982445615	0.999124487876848\\
2.94617121491258	0.999133382783006\\
2.94645948757332	0.999142143015226\\
2.94674469215129	0.999150771274672\\
2.94702687730954	0.999159270195227\\
2.94730609068875	0.999167642345474\\
2.94758237893392	0.999175890230652\\
2.94785578772021	0.999184016294492\\
2.94812636177796	0.999192022921042\\
2.94839414491701	0.999199912436388\\
2.94865918005014	0.999207687110336\\
2.94892150921598	0.99921534915805\\
2.94918117360105	0.999222900741602\\
2.94943821356126	0.999230343971503\\
2.9496926686427	0.999237680908163\\
2.94994457760183	0.999244913563317\\
2.95019397842503	0.999252043901383\\
2.95044090834769	0.99925907384081\\
2.95068540387256	0.999266005255336\\
2.95092750078773	0.999272839975252\\
2.95116723418398	0.999279579788591\\
2.95140463847167	0.999286226442308\\
2.95163974739714	0.999292781643386\\
2.95187259405858	0.999299247059927\\
2.95210321092159	0.999305624322241\\
2.95233162983415	0.999311915023825\\
2.95255788204121	0.999318120722385\\
2.95278199819889	0.99932424294078\\
2.95300400838829	0.999330283167956\\
2.95322394212889	0.999336242859851\\
2.95344182839155	0.999342123440258\\
2.95365769561121	0.999347926301688\\
2.95387157169924	0.999353652806181\\
2.95408348405534	0.999359304286093\\
2.95429345957928	0.999364882044887\\
2.95450152468222	0.999370387357863\\
2.95470770529769	0.999375821472899\\
2.95491202689242	0.999381185611147\\
2.9551145144767	0.999386480967715\\
2.9553151926146	0.999391708712331\\
2.95551408543383	0.999396869989989\\
2.95571121663543	0.999401965921571\\
2.9559066095031	0.999406997604459\\
2.95610028691239	0.999411966113116\\
2.95629227133951	0.999416872499653\\
2.95648258487012	0.999421717794405\\
2.95667124920763	0.999426503006436\\
2.95685828568155	0.999431229124099\\
2.95704371525544	0.999435897115521\\
2.9572275585347	0.999440507929101\\
2.95740983577424	0.999445062493992\\
2.95759056688583	0.999449561720569\\
2.95776977144538	0.999454006500879\\
2.95794746869995	0.999458397709089\\
2.95812367757466	0.999462736201899\\
2.95829841667933	0.99946702281897\\
2.95847170431507	0.999471258383329\\
2.95864355848063	0.999475443701759\\
2.95881399687859	0.999479579565186\\
2.95898303692147	0.999483666749042\\
2.95915069573759	0.999487706013639\\
2.95931699017688	0.99949169810451\\
2.95948193681649	0.999495643752762\\
2.95964555196627	0.999499543675402\\
2.95980785167419	0.999503398575668\\
2.95996885173149	0.999507209143343\\
2.96012856767784	0.999510976055053\\
2.96028701480633	0.999514699974585\\
2.96044420816831	0.999518381553158\\
2.96060016257818	0.99952202142973\\
2.96075489261798	0.999525620231254\\
2.96090841264197	0.999529178572946\\
2.96106073678104	0.999532697058569\\
2.96121187894702	0.999536176280663\\
2.96136185283696	0.999539616820821\\
2.96151067193719	0.999543019249901\\
2.96165834952738	0.999546384128282\\
2.96180489868451	0.999549712006099\\
2.96195033228665	0.999553003423434\\
2.96209466301681	0.999556258910573\\
2.96223790336656	0.999559478988212\\
2.96238006563962	0.999562664167635\\
2.96252116195542	0.999565814950949\\
2.96266120425252	0.999568931831272\\
2.96280020429195	0.99957201529292\\
2.96293817366051	0.999575065811601\\
2.96307512377394	0.999578083854577\\
2.96321106588018	0.999581069880886\\
2.96334601106232	0.99958402434148\\
2.96347997024163	0.999586947679394\\
2.96361295418057	0.999589840329944\\
2.96374497348556	0.99959270272084\\
2.9638760386099	0.999595535272392\\
2.96400615985648	0.999598338397647\\
2.96413534738039	0.999601112502505\\
2.96426361119174	0.999603857985934\\
2.96439096115805	0.99960657524004\\
2.96451740700691	0.999609264650261\\
2.9646429583284	0.999611926595491\\
2.96476762457746	0.999614561448174\\
2.9648914150764	0.999617169574499\\
2.96501433901706	0.999619751334472\\
2.96513640546318	0.999622307082075\\
2.96525762335257	0.999624837165358\\
2.96537800149936	0.999627341926586\\
2.96549754859606	0.999629821702343\\
2.96561627321566	0.999632276823627\\
2.9657341838137	0.99963470761599\\
2.96585128873028	0.999637114399625\\
2.96596759619197	0.999639497489478\\
2.96608311431383	0.999641857195361\\
2.96619785110116	0.999644193822024\\
2.96631181445148	0.99964650766929\\
2.96642501215623	0.99964879903211\\
2.96653745190262	0.9996510682007\\
2.96664914127535	0.999653315460607\\
2.96676008775827	0.999655541092792\\
2.96687029873611	0.999657745373743\\
2.96697978149605	0.999659928575535\\
2.96708854322939	0.999662090965931\\
2.96719659103309	0.999664232808465\\
2.96730393191128	0.999666354362493\\
2.96741057277685	0.999668455883324\\
2.96751652045286	0.999670537622245\\
2.96762178167401	0.999672599826619\\
2.9677263630881	0.999674642739972\\
2.96783027125737	0.999676666602028\\
2.96793351265993	0.999678671648816\\
2.96803609369105	0.999680658112713\\
2.96813802066452	0.999682626222529\\
2.96823929981392	0.999684576203562\\
2.96833993729389	0.999686508277661\\
2.96843993918143	0.999688422663316\\
2.96853931147698	0.999690319575652\\
2.96863806010582	0.999692199226589\\
2.96873619091903	0.999694061824795\\
2.96883370969484	0.999695907575837\\
2.96893062213962	0.99969773668217\\
2.96902693388907	0.999699549343224\\
2.96912265050928	0.999701345755467\\
2.9692177774978	0.999703126112415\\
2.9693123202847	0.999704890604738\\
2.96940628423362	0.999706639420276\\
2.96949967464273	0.999708372744097\\
2.9695924967458	0.999710090758553\\
2.96968475571309	0.999711793643313\\
2.96977645665239	0.999713481575432\\
2.96986760460991	0.99971515472938\\
2.96995820457117	0.999716813277066\\
2.97004826146206	0.999718457387955\\
2.97013778014955	0.999720087229026\\
2.97022676544266	0.999721702964859\\
2.9703152220933	0.999723304757671\\
2.97040315479716	0.999724892767371\\
2.97049056819444	0.999726467151557\\
2.97057746687079	0.999728028065609\\
2.97066385535794	0.999729575662659\\
2.97074973813469	0.999731110093711\\
2.97083511962758	0.99973263150762\\
2.97092000421159	0.999734140051143\\
2.97100439621102	0.999735635868981\\
2.97108829990009	0.999737119103794\\
2.97117171950379	0.999738589896268\\
2.97125465919846	0.99974004838511\\
2.97133712311262	0.999741494707131\\
2.97141911532753	0.999742928997212\\
2.97150063987791	0.999744351388375\\
2.97158170075265	0.999745762011837\\
2.9716623018954	0.999747160996985\\
2.97174244720523	0.999748548471449\\
2.97182214053724	0.99974992456111\\
2.97190138570321	0.99975128939013\\
2.97198018647216	0.999752643080977\\
2.97205854657102	0.999753985754479\\
2.97213646968513	0.999755317529815\\
2.97221395945891	0.999756638524576\\
2.97229101949631	0.99975794885474\\
2.97236765336149	0.99975924863475\\
2.9724438645793	0.999760537977528\\
2.97251965663584	0.999761816994478\\
2.97259503297899	0.999763085795523\\
2.97266999701889	0.999764344489125\\
2.97274455212851	0.999765593182307\\
2.97281870164418	0.999766831980696\\
2.972892448866	0.999768060988519\\
2.97296579705838	0.999769280308633\\
2.97303874945052	0.999770490042554\\
2.97311130923688	0.999771690290465\\
2.97318347957765	0.999772881151249\\
2.97325526359917	0.999774062722498\\
2.97332666439447	0.999775235100558\\
2.9733976850236	0.999776398380502\\
2.97346832851416	0.999777552656202\\
2.97353859786168	0.999778698020307\\
2.97360849603007	0.999779834564289\\
2.97367802595202	0.99978096237845\\
2.97374719052937	0.999782081551913\\
2.97381599263363	0.99978319217271\\
2.97388443510625	0.99978429432772\\
2.97395252075909	0.99978538810274\\
2.97402025237479	0.999786473582494\\
2.97408763270707	0.999787550850598\\
2.97415466448126	0.999788619989656\\
2.97422135039451	0.999789681081216\\
2.97428769311627	0.999790734205819\\
2.97435369528858	0.999791779443008\\
2.97441935952639	0.999792816871295\\
2.97448468841801	0.999793846568263\\
2.97454968452536	0.999794868610516\\
2.97461435038437	0.999795883073717\\
2.97467868850524	0.999796890032598\\
2.97474270137277	0.999797889560945\\
2.9748063914468	0.99979888173169\\
2.97486976116235	0.999799866616823\\
2.97493281293005	0.999800844287489\\
2.97499554913642	0.999801814813965\\
2.97505797214412	0.999802778265646\\
2.97512008429232	0.999803734711114\\
2.97518188789697	0.999804684218122\\
2.97524338525104	0.9998056268536\\
2.97530457862484	0.999806562683655\\
2.97536547026633	0.999807491773634\\
2.97542606240134	0.999808414188076\\
2.97548635723389	0.999809329990775\\
2.97554635694643	0.999810239244746\\
2.97560606370002	0.999811142012239\\
2.9756654796348	0.999812038354801\\
2.97572460687006	0.999812928333246\\
2.97578344750453	0.99981381200764\\
2.97584200361672	0.99981468943739\\
2.97590027726499	0.999815560681146\\
2.97595827048798	0.999816425796921\\
2.97601598530474	0.999817284842029\\
2.976073423715	0.999818137873123\\
2.97613058769936	0.999818984946197\\
2.97618747921955	0.999819826116581\\
2.97624410021864	0.999820661438962\\
2.97630045262131	0.999821490967424\\
2.97635653833404	0.999822314755426\\
2.97641235924522	0.999823132855769\\
2.97646791722555	0.999823945320693\\
2.97652321412809	0.999824752201805\\
2.97657825178859	0.99982555355016\\
2.97663303202561	0.999826349416214\\
2.97668755664068	0.999827139849818\\
2.97674182741867	0.999827924900319\\
2.97679584612777	0.999828704616448\\
2.97684961451991	0.999829479046438\\
2.97690313433071	0.999830248237939\\
2.9769564072798	0.999831012238058\\
2.97700943507109	0.999831771093438\\
2.97706221939272	0.999832524850118\\
2.97711476191739	0.999833273553659\\
2.97716706430262	0.999834017249138\\
2.9772191281907	0.999834755981097\\
2.97727095520903	0.999835489793598\\
2.97732254697024	0.99983621873021\\
2.97737390507232	0.999836942834014\\
2.97742503109892	0.999837662147657\\
2.97747592661926	0.999838376713244\\
2.9775265931886	0.999839086572494\\
2.97757703234816	0.999839791766629\\
2.97762724562533	0.999840492336404\\
2.97767723453397	0.999841188322186\\
2.9777270005743	0.999841879763835\\
2.97777654523332	0.999842566700844\\
2.97782586998478	0.999843249172238\\
2.97787497628934	0.999843927216618\\
2.97792386559483	0.999844600872191\\
2.97797253933627	0.999845270176737\\
2.97802099893607	0.999845935167644\\
2.97806924580417	0.999846595881891\\
2.97811728133811	0.99984725235605\\
2.97816510692326	0.99984790462632\\
2.97821272393292	0.999848552728519\\
2.97826013372841	0.999849196698075\\
2.97830733765923	0.999849836570026\\
2.97835433706319	0.99985047237905\\
2.9784011332666	0.999851104159505\\
2.9784477275842	0.999851731945292\\
2.97849412131954	0.99985235577004\\
2.97854031576488	0.999852975666983\\
2.97858631220147	0.99985359166902\\
2.97863211189958	0.999854203808716\\
2.9786777161186	0.999854812118258\\
2.97872312610727	0.999855416629553\\
2.97876834310366	0.999856017374138\\
2.97881336833535	0.99985661438323\\
2.97885820301958	0.999857207687742\\
2.97890284836321	0.99985779731823\\
2.97894730556305	0.999858383304987\\
2.97899157580579	0.999858965677961\\
2.97903566026809	0.999859544466768\\
2.97907956011691	0.999860119700797\\
2.97912327650932	0.999860691409056\\
2.97916681059287	0.999861259620326\\
2.97921016350542	0.999861824363036\\
2.97925333637545	0.999862385665355\\
2.97929633032214	0.999862943555181\\
2.97933914645533	0.999863498060098\\
2.97938178587576	0.999864049207445\\
2.97942424967505	0.999864597024255\\
2.97946653893589	0.999865141537302\\
2.97950865473209	0.999865682773105\\
2.97955059812861	0.999866220757881\\
2.97959237018182	0.999866755517636\\
}; \label{bluecurve}
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
2.47937868212908	1.98654729740602\\
2.47935178202366	1.98652014399114\\
2.47932477311864	1.98649288076749\\
2.47929765475279	1.98646550706777\\
2.47927042625949	1.98643802221928\\
2.47924308696672	1.98641042554385\\
2.47921563619694	1.98638271635777\\
2.47918807326713	1.98635489397177\\
2.47916039748864	1.98632695769091\\
2.47913260816718	1.98629890681457\\
2.47910470460278	1.98627074063638\\
2.47907668608968	1.98624245844412\\
2.47904855191629	1.98621405951974\\
2.47902030136516	1.98618554313922\\
2.47899193371288	1.98615690857256\\
2.47896344823004	1.98612815508367\\
2.47893484418115	1.98609928193038\\
2.47890612082461	1.98607028836431\\
2.4788772774126	1.98604117363081\\
2.47884831319105	1.98601193696895\\
2.47881922739957	1.98598257761138\\
2.47879001927135	1.98595309478434\\
2.47876068803316	1.98592348770751\\
2.4787312329052	1.98589375559401\\
2.47870165310111	1.98586389765029\\
2.47867194782784	1.98583391307608\\
2.4786421162856	1.9858038010643\\
2.47861215766779	1.98577356080103\\
2.47858207116095	1.98574319146535\\
2.47855185594463	1.98571269222938\\
2.47852151119138	1.98568206225811\\
2.47849103606663	1.98565130070937\\
2.47846042972861	1.98562040673375\\
2.47842969132832	1.98558937947449\\
2.47839882000941	1.98555821806746\\
2.47836781490811	1.98552692164102\\
2.47833667515315	1.98549548931598\\
2.47830539986568	1.9854639202055\\
2.4782739881592	1.98543221341499\\
2.47824243913944	1.98540036804206\\
2.47821075190431	1.98536838317643\\
2.47817892554383	1.98533625789982\\
2.47814695913996	1.98530399128586\\
2.47811485176663	1.98527158240005\\
2.47808260248954	1.9852390302996\\
2.47805021036614	1.98520633403339\\
2.47801767444552	1.98517349264188\\
2.4779849937683	1.98514050515695\\
2.47795216736655	1.98510737060191\\
2.47791919426372	1.9850740879913\\
2.47788607347447	1.98504065633087\\
2.47785280400467	1.98500707461742\\
2.47781938485121	1.98497334183877\\
2.47778581500196	1.98493945697358\\
2.47775209343565	1.98490541899131\\
2.47771821912174	1.98487122685207\\
2.47768419102035	1.98483687950657\\
2.47765000808217	1.98480237589593\\
2.47761566924828	1.98476771495165\\
2.47758117345012	1.98473289559547\\
2.47754651960932	1.98469791673925\\
2.47751170663762	1.98466277728487\\
2.47747673343677	1.98462747612409\\
2.47744159889836	1.98459201213847\\
2.47740630190375	1.98455638419925\\
2.47737084132395	1.98452059116718\\
2.47733521601948	1.98448463189245\\
2.47729942484024	1.98444850521457\\
2.47726346662542	1.9844122099622\\
2.47722734020335	1.98437574495306\\
2.47719104439139	1.9843391089938\\
2.47715457799577	1.98430230087984\\
2.4771179398115	1.98426531939528\\
2.47708112862221	1.98422816331274\\
2.47704414320002	1.98419083139324\\
2.47700698230542	1.98415332238603\\
2.47696964468708	1.98411563502849\\
2.47693212908181	1.98407776804597\\
2.4768944342143	1.98403972015166\\
2.47685655879706	1.9840014900464\\
2.47681850153024	1.98396307641861\\
2.47678026110149	1.98392447794405\\
2.47674183618579	1.98388569328576\\
2.47670322544533	1.98384672109381\\
2.47666442752933	1.98380756000523\\
2.4766254410739	1.9837682086438\\
2.47658626470185	1.98372866561991\\
2.47654689702259	1.98368892953039\\
2.47650733663187	1.98364899895833\\
2.47646758211172	1.98360887247293\\
2.4764276320302	1.98356854862935\\
2.47638748494125	1.98352802596849\\
2.47634713938455	1.98348730301682\\
2.4763065938853	1.98344637828626\\
2.47626584695406	1.98340525027393\\
2.47622489708657	1.983363917462\\
2.47618374276354	1.98332237831749\\
2.47614238245051	1.98328063129209\\
2.47610081459761	1.98323867482198\\
2.47605903763939	1.9831965073276\\
2.47601704999465	1.98315412721348\\
2.47597485006618	1.98311153286804\\
2.4759324362406	1.98306872266338\\
2.47588980688816	1.98302569495504\\
2.47584696036249	1.98298244808186\\
2.47580389500044	1.9829389803657\\
2.47576060912183	1.98289529011126\\
2.47571710102925	1.98285137560586\\
2.47567336900781	1.98280723511918\\
2.47562941132496	1.98276286690308\\
2.47558522623023	1.98271826919134\\
2.47554081195499	1.98267344019946\\
2.47549616671226	1.98262837812435\\
2.47545128869642	1.98258308114419\\
2.47540617608298	1.98253754741808\\
2.47536082702837	1.98249177508589\\
2.47531523966962	1.98244576226791\\
2.47526941212418	1.98239950706469\\
2.4752233424896	1.9823530075567\\
2.47517702884333	1.9823062618041\\
2.47513046924237	1.98225926784648\\
2.47508366172307	1.98221202370256\\
2.47503660430084	1.98216452736993\\
2.47498929496984	1.98211677682476\\
2.47494173170273	1.98206877002153\\
2.47489391245034	1.98202050489271\\
2.47484583514144	1.98197197934847\\
2.47479749768237	1.9819231912764\\
2.47474889795679	1.98187413854119\\
2.47470003382534	1.98182481898432\\
2.47465090312535	1.98177523042373\\
2.4746015036705	1.98172537065353\\
2.47455183325052	1.98167523744365\\
2.47450188963083	1.98162482853951\\
2.47445167055222	1.98157414166168\\
2.47440117373053	1.98152317450556\\
2.47435039685628	1.981471924741\\
2.47429933759432	1.98142039001197\\
2.47424799358349	1.98136856793619\\
2.47419636243622	1.98131645610475\\
2.47414444173822	1.98126405208175\\
2.47409222904803	1.98121135340396\\
2.47403972189672	1.98115835758034\\
2.47398691778741	1.98110506209174\\
2.47393381419498	1.98105146439046\\
2.47388040856556	1.98099756189985\\
2.4738266983162	1.98094335201389\\
2.47377268083444	1.9808888320968\\
2.47371835347783	1.98083399948257\\
2.4736637135736	1.98077885147455\\
2.47360875841813	1.98072338534504\\
2.47355348527655	1.98066759833477\\
2.47349789138228	1.9806114876525\\
2.47344197393658	1.98055505047454\\
2.47338573010806	1.98049828394427\\
2.47332915703221	1.98044118517167\\
2.47327225181091	1.98038375123281\\
2.47321501151198	1.98032597916938\\
2.4731574331686	1.98026786598816\\
2.47309951377885	1.98020940866052\\
2.47304125030519	1.9801506041219\\
2.47298263967392	1.98009144927122\\
2.47292367877462	1.98003194097044\\
2.47286436445963	1.97997207604389\\
2.4728046935435	1.9799118512778\\
2.47274466280236	1.97985126341968\\
2.47268426897342	1.97979030917772\\
2.47262350875432	1.97972898522024\\
2.47256237880258	1.97966728817507\\
2.47250087573492	1.97960521462891\\
2.47243899612671	1.97954276112673\\
2.47237673651129	1.97947992417109\\
2.47231409337934	1.97941670022156\\
2.47225106317821	1.97935308569397\\
2.47218764231126	1.97928907695981\\
2.4721238271372	1.9792246703455\\
2.47205961396934	1.97915986213168\\
2.47199499907492	1.97909464855253\\
2.4719299786744	1.97902902579502\\
2.47186454894067	1.97896298999817\\
2.47179870599838	1.97889653725231\\
2.47173244592308	1.97882966359828\\
2.47166576474054	1.97876236502668\\
2.47159865842589	1.97869463747703\\
2.47153112290284	1.97862647683701\\
2.47146315404284	1.97855787894158\\
2.47139474766426	1.97848883957215\\
2.47132589953153	1.97841935445572\\
2.47125660535424	1.978349419264\\
2.47118686078629	1.97827902961252\\
2.47111666142498	1.97820818105971\\
2.47104600281005	1.97813686910595\\
2.47097488042277	1.97806508919264\\
2.47090328968496	1.97799283670125\\
2.47083122595804	1.97792010695227\\
2.47075868454198	1.97784689520427\\
2.47068566067434	1.97777319665284\\
2.47061214952917	1.97769900642953\\
2.47053814621602	1.9776243196008\\
2.47046364577878	1.97754913116692\\
2.47038864319464	1.97747343606089\\
2.47031313337291	1.97739722914722\\
2.47023711115394	1.97732050522089\\
2.47016057130786	1.97724325900605\\
2.47008350853347	1.97716548515489\\
2.47000591745697	1.97708717824641\\
2.46992779263071	1.97700833278509\\
2.46984912853194	1.97692894319971\\
2.46976991956151	1.97684900384195\\
2.46969016004254	1.97676850898512\\
2.46960984421905	1.97668745282275\\
2.46952896625461	1.97660582946722\\
2.46944752023092	1.97652363294836\\
2.46936550014635	1.97644085721193\\
2.4692828999145	1.97635749611822\\
2.46919971336266	1.97627354344047\\
2.46911593423034	1.97618899286335\\
2.46903155616763	1.97610383798141\\
2.46894657273365	1.9760180722974\\
2.46886097739489	1.97593168922069\\
2.46877476352355	1.97584468206553\\
2.46868792439585	1.97575704404937\\
2.46860045319026	1.9756687682911\\
2.46851234298572	1.9755798478092\\
2.46842358675984	1.97549027552\\
2.46833417738704	1.97540004423571\\
2.46824410763662	1.97530914666257\\
2.46815337017083	1.97521757539884\\
2.46806195754291	1.97512532293284\\
2.46796986219501	1.97503238164088\\
2.46787707645617	1.97493874378516\\
2.46778359254014	1.97484440151163\\
2.46768940254324	1.97474934684784\\
2.46759449844213	1.97465357170063\\
2.46749887209156	1.97455706785391\\
2.467402515222	1.97445982696627\\
2.46730541943733	1.97436184056859\\
2.46720757621233	1.97426310006163\\
2.46710897689027	1.97416359671347\\
2.4670096126803	1.97406332165696\\
2.46690947465489	1.9739622658871\\
2.46680855374714	1.97386042025838\\
2.46670684074808	1.97375777548197\\
2.46660432630383	1.97365432212294\\
2.4665010009128	1.97355005059739\\
2.46639685492272	1.97344495116948\\
2.46629187852765	1.97333901394841\\
2.46618606176494	1.97323222888532\\
2.46607939451206	1.97312458577017\\
2.4659718664834	1.97301607422842\\
2.46586346722696	1.97290668371778\\
2.46575418612099	1.97279640352476\\
2.46564401237052	1.97268522276122\\
2.46553293500383	1.97257313036075\\
2.46542094286882	1.97246011507507\\
2.46530802462927	1.97234616547024\\
2.46519416876104	1.97223126992282\\
2.46507936354819	1.97211541661595\\
2.46496359707893	1.97199859353531\\
2.46484685724155	1.97188078846495\\
2.46472913172019	1.9717619889831\\
2.46461040799054	1.97164218245778\\
2.46449067331542	1.97152135604235\\
2.4643699147402	1.97139949667093\\
2.4642481190882	1.97127659105373\\
2.46412527295588	1.97115262567219\\
2.46400136270796	1.9710275867741\\
2.46387637447238	1.9709014603685\\
2.46375029413515	1.97077423222049\\
2.46362310733507	1.97064588784586\\
2.46349479945828	1.97051641250569\\
2.46336535563267	1.97038579120067\\
2.46323476072222	1.97025400866533\\
2.46310299932104	1.97012104936216\\
2.4629700557474	1.96998689747549\\
2.46283591403752	1.96985153690525\\
2.46270055793917	1.96971495126056\\
2.4625639709052	1.96957712385316\\
2.46242613608675	1.96943803769059\\
2.46228703632641	1.96929767546931\\
2.46214665415109	1.96915601956747\\
2.46200497176478	1.96901305203763\\
2.46186197104101	1.96886875459919\\
2.4617176335152	1.96872310863062\\
2.4615719403767	1.96857609516152\\
2.46142487246071	1.96842769486438\\
2.46127641023985	1.96827788804615\\
2.46112653381562	1.9681266546396\\
2.4609752229095	1.96797397419438\\
2.46082245685388	1.96781982586781\\
2.46066821458267	1.96766418841552\\
2.46051247462166	1.96750704018165\\
2.46035521507863	1.96734835908889\\
2.4601964136331	1.9671881226282\\
2.46003604752585	1.9670263078482\\
2.45987409354809	1.96686289134425\\
2.45971052803031	1.96669784924726\\
2.45954532683081	1.96653115721208\\
2.45937846532389	1.96636279040561\\
2.45920991838766	1.96619272349454\\
2.4590396603915	1.96602093063267\\
2.45886766518313	1.96584738544791\\
2.45869390607531	1.96567206102886\\
2.45851835583205	1.96549492991092\\
2.45834098665454	1.9653159640621\\
2.45816177016646	1.96513513486823\\
2.45798067739899	1.96495241311783\\
2.45779767877527	1.96476776898648\\
2.45761274409438	1.96458117202061\\
2.45742584251479	1.96439259112093\\
2.45723694253734	1.96420199452518\\
2.45704601198766	1.96400934979044\\
2.45685301799795	1.96381462377479\\
2.45665792698825	1.96361778261842\\
2.45646070464708	1.96341879172411\\
2.45626131591145	1.96321761573709\\
2.45605972494617	1.9630142185242\\
2.45585589512251	1.9628085631524\\
2.45564978899619	1.96260061186652\\
2.45544136828452	1.96239032606631\\
2.45523059384288	1.96217766628269\\
2.45501742564035	1.96196259215319\\
2.45480182273453	1.96174506239661\\
2.45458374324548	1.96152503478671\\
2.45436314432876	1.96130246612509\\
2.45413998214757	1.96107731221308\\
2.45391421184387	1.96084952782269\\
2.45368578750855	1.96061906666648\\
2.45345466215048	1.96038588136641\\
2.4532207876645	1.96014992342162\\
2.45298411479829	1.95991114317498\\
2.45274459311799	1.95966948977849\\
2.45250217097264	1.95942491115745\\
2.4522567954573	1.95917735397328\\
2.45200841237482	1.95892676358501\\
2.4517569661962	1.95867308400935\\
2.45150240001954	1.95841625787931\\
2.45124465552738	1.95815622640122\\
2.45098367294248	1.95789292931022\\
2.450719390982	1.95762630482399\\
2.45045174680978	1.95735628959482\\
2.45018067598701	1.95708281865976\\
2.44990611242083	1.95680582538893\\
2.44962798831104	1.95652524143181\\
2.44934623409471	1.95624099666141\\
2.44906077838863	1.95595301911634\\
2.4487715479295	1.95566123494047\\
2.44847846751173	1.95536556832036\\
2.44818145992277	1.95506594142006\\
2.44788044587587	1.95476227431336\\
2.44757534394008	1.95445448491331\\
2.4472660704674	1.95414248889881\\
2.44695253951703	1.95382619963827\\
2.44663466277635	1.95350552811007\\
2.44631234947878	1.95318038281977\\
2.44598550631808	1.95285066971377\\
2.4456540373591	1.95251629208947\\
2.44531784394476	1.95217715050146\\
2.44497682459899	1.95183314266389\\
2.44463087492561	1.95148416334847\\
2.44427988750272	1.95113010427818\\
2.44392375177255	1.95077085401627\\
2.44356235392642	1.95040629785047\\
2.44319557678473	1.95003631767195\\
2.44282329967142	1.94966079184904\\
2.44244539828296	1.94927959509518\\
2.44206174455132	1.94889259833089\\
2.44167220650073	1.94849966853958\\
2.44127664809784	1.94810066861655\\
2.44087492909502	1.9476954572112\\
2.44046690486623	1.94728388856175\\
2.44005242623533	1.94686581232227\\
2.43963133929615	1.94644107338149\\
2.43920348522399	1.94600951167302\\
2.43876870007814	1.94557096197635\\
2.43832681459475	1.94512525370834\\
2.43787765396958	1.94467221070442\\
2.4374210376301	1.94421165098907\\
2.43695677899625	1.94374338653489\\
2.43648468522922	1.94326722300965\\
2.43600455696757	1.9427829595105\\
2.43551618804988	1.94229038828477\\
2.43501936522323	1.94178929443633\\
2.43451386783656	1.94127945561688\\
2.43399946751799	1.94076064170099\\
2.43347592783524	1.94023261444421\\
2.43294300393793	1.93969512712286\\
2.43240044218079	1.93914792415466\\
2.43184797972642	1.9385907406988\\
2.43128534412654	1.93802330223425\\
2.43071225288002	1.93744532411484\\
2.43012841296653	1.93685651109968\\
2.42953352035396	1.93625655685728\\
2.42892725947809	1.93564514344164\\
2.42830930269244	1.93502194073845\\
2.42767930968659	1.93438660587943\\
2.42703692687052	1.93373878262257\\
2.42638178672292	1.93307810069608\\
2.42571350710082	1.93240417510339\\
2.42503169050794	1.93171660538663\\
2.42433592331874	1.93101497484556\\
2.42362577495521	1.93029884970891\\
2.42290079701287	1.92956777825456\\
2.42216052233225	1.92882128987503\\
2.42140446401209	1.92805889408411\\
2.42063211435971	1.92728007946047\\
2.41984294377403	1.92648431252333\\
2.41903639955597	1.92567103653524\\
2.418211904641	1.92483967022637\\
2.4173688562474	1.92398960643416\\
2.41650662443415	1.92312021065187\\
2.41562455056092	1.92223081947882\\
2.41472194564259	1.92132073896442\\
2.41379808858977	1.92038924283754\\
2.41285222432595	1.91943557061179\\
2.41188356177126	1.91845892555662\\
2.41089127168155	1.9174584725229\\
2.40987448433079	1.91643333561082\\
2.4088322870232	1.91538259566669\\
2.40776372142065	1.91430528759377\\
2.406667780669	1.913200397461\\
2.40554340630571	1.91206685939166\\
2.40438948492908	1.91090355221235\\
2.40320484460754	1.90970929584056\\
2.40198825100515	1.90848284738679\\
2.40073840319689	1.90722289694475\\
2.39945392914446	1.9059280630402\\
2.3981333808004	1.90459688770602\\
2.3967752288044	1.90322783114717\\
2.39537785673184	1.90181926595559\\
2.39393955485028	1.90036947083019\\
2.3924585133341	1.89887662375218\\
2.39093281488217	1.89733879456012\\
2.38936042667655	1.89575393686267\\
2.38773919161316	1.89411987921921\\
2.38606681872667	1.89243431551066\\
2.38434087272261	1.89069479441273\\
2.38255876251847	1.88889870787314\\
2.38071772868367	1.88704327848191\\
2.37881482965338	1.88512554560942\\
2.37684692657562	1.88314235017072\\
2.37481066663176	1.88109031785567\\
2.37270246464952	1.8789658406431\\
2.37051848280235	1.87676505639189\\
2.36825460816076	1.87448382627359\\
2.36590642782766	1.87211770977739\\
2.36346920135148	1.86966193697987\\
2.36093783006581	1.86711137772669\\
2.35830682295205	1.86446050732118\\
2.35557025856041	1.86170336825281\\
2.35272174245269	1.85883352742729\\
2.34975435954628	1.85584402827456\\
2.34666062063901	1.85272733701185\\
2.34343240227727	1.84947528222065\\
2.34006087899039	1.84607898675674\\
2.33653644674856	1.84252879084614\\
2.33284863630395	1.83881416502158\\
2.32898601483827	1.8349236113166\\
2.32493607405569	1.83084455084968\\
2.32068510251825	1.82656319558715\\
2.31621803960672	1.82206440165887\\
2.31151830798774	1.81733150109648\\
2.30656762085636	1.8123461082508\\
2.30134575947451	1.80708789639393\\
2.29583031560702	1.80153433909018\\
2.28999639232318	1.79566040978335\\
2.28381625522808	1.78943823164013\\
2.27725892444083	1.78283666793804\\
2.27028969545351	1.7758208410974\\
2.26286957426162	1.76835156570778\\
2.25495460869576	1.76038467743001\\
2.24649509349206	1.75187023525381\\
2.23743462103957	1.74275156898037\\
2.22770894256365	1.73296413660666\\
2.21724459525194	1.7224341470203\\
2.20595723883994	1.71107689140497\\
2.19374962955126	1.69879471111315\\
2.18050913882564	1.68547450927592\\
2.16610469732617	1.67098468645084\\
2.15038300907458	1.65517134493803\\
2.13316383320833	1.63785355901468\\
2.11423406773103	1.61881744519978\\
2.09334028532989	1.59780868237186\\
2.07017925880956	1.5745230190942\\
2.04438586410522	1.54859415606734\\
2.01551755200569	1.51957819512795\\
1.983034326083	1.48693359324166\\
1.94627285077876	1.44999524766769\\
1.90441295848075	1.40794098575257\\
1.85643450397629	1.3597484168149\\
1.80106244921488	1.30414004633808\\
1.73669881609473	1.23951532253463\\
1.66134309411639	1.16387126190737\\
1.5725110763332	1.07472173617287\\
1.46718340265125	0.96904689342052\\
1.3418660641647	0.84335529528315\\
1.19296115892259	0.694057553454405\\
1.01789251538363	0.518596584479257\\
0.817884137156101	0.318231971638226\\
0.603838116851488	0.103919852368527\\
0.5 0 \\
0.604073922681226	0.103973946736949\\
0.819403089749529	0.318755167507509\\
1.02230754603125	0.52018193321032\\
1.20430341254667	0.698009297241208\\
1.38823499659879	0.858654103185498\\
1.47604144383996	0.909336310274741\\
1.49214091716865	0.8931323261545\\
1.59844152403482	0.911026830399979\\
1.70914102211846	0.913889984648277\\
1.80865312763594	0.917500267506437\\
1.81415278851699	0.916373656726028\\
1.89779609341662	0.921532651861859\\
1.97752635049217	0.925750696321385\\
2.04882941491822	0.929989565704605\\
2.09542270181786	0.931509022226475\\
2.11265477696881	0.934139189664144\\
2.16988122388002	0.938129784057161\\
2.22130177770551	0.94192032359414\\
2.26762049061777	0.945489788771168\\
2.30945590640069	0.948830727807274\\
2.34734789042271	0.951944629348635\\
2.38176582822193	0.954838656519839\\
2.3883749708495	0.954705267770734\\
2.41311703944104	0.957523378070136\\
2.44175478549281	0.960011216621727\\
2.46798557199661	0.962315405701368\\
2.49207563584677	0.964449303831504\\
2.51425661223633	0.966425956773956\\
2.53473043180698	0.968257830561561\\
2.55367352302839	0.969956660790635\\
2.57124040275116	0.971533379990535\\
2.58756673641813	0.972998096488872\\
2.60277194329946	0.974360106380176\\
2.61696141403153	0.975627925960776\\
2.63022839919667	0.976809336022307\\
2.64265561948212	0.97791143220805\\
2.65431664048398	0.978940677591225\\
2.66527704862209	0.979902954987328\\
2.67559545891659	0.980803617443921\\
2.68532438049458	0.981647535987278\\
2.69451096156005	0.982439144135373\\
2.70319763207894	0.983182478973178\\
2.71142265951202	0.983881218773205\\
2.71154609145113	0.983870453911457\\
2.71922063048536	0.984538717262446\\
2.72662286924744	0.985158034707957\\
2.73365780205684	0.985741966032451\\
2.74035127522043	0.986293066188897\\
2.74672683331132	0.986813673026714\\
2.75280596309944	0.987305927876733\\
2.75860830789283	0.98777179407118\\
2.76415185628701	0.98821307360096\\
2.76945310873105	0.988631422097023\\
2.77452722482263	0.989028362306696\\
2.77938815382634	0.989405296220265\\
2.78404875055532	0.989763515988099\\
2.78852087845691	0.990104213754682\\
2.79281550148849	0.990428490522895\\
2.79694276615344	0.990737364150122\\
2.80091207488264	0.991031776566937\\
2.80473215178946	0.991312600299481\\
2.80841110169165	0.991580644367848\\
2.81195646317748	0.991836659625041\\
2.81537525639476	0.992081343594021\\
2.81867402615539	0.992315344854184\\
2.82185888087458	0.992539267023032\\
2.82493552780009	0.992753672373852\\
2.82790930493162	0.992959085125869\\
2.83078520998252	0.993155994439399\\
2.83356792669458	0.993344857145074\\
2.8362618487801	0.993526100233155\\
2.83887110173403	0.993700123126145\\
2.84139956273145	0.993867299755581\\
2.84385087880104	0.994027980461611\\
2.84622848344457	0.994182493732121\\
2.8485356118533	0.994331147796417\\
2.85077531485615	0.994474232086943\\
2.85295047171991	0.994612018581185\\
2.85506380190905	0.994744763034657\\
2.85711787590149	0.994872706114794\\
2.85911512514659	0.994996074444637\\
2.86105785124313	0.995115081564274\\
2.86294823440663	0.995229928817288\\
2.86478834128918	0.995340806168702\\
2.8665801322079	0.995447892960362\\
2.8683254678334	0.995551358609071\\
2.87002611538413	0.995651363252339\\
2.8716837543684	0.995748058346136\\
2.87329998191176	0.995841587218635\\
2.87487631770406	0.995932085583574\\
2.87641420859712	0.996019682016534\\
2.87791503288139	0.996104498397119\\
2.87938010426704	0.996186650319797\\
2.88081067559308	0.996266247475871\\
2.88220794228562	0.996343394008856\\
2.88357304558476	0.996418188845352\\
2.88490707555789	0.996490726003298\\
2.88621107391544	0.996561094879335\\
2.88748603664417	0.99662938051689\\
2.88873291647126	0.996695663856411\\
2.88995262517199	0.996760021969099\\
2.89114603573203	0.996822528275363\\
2.89231398437524	0.996883252749106\\
2.8934572724662	0.996942262108888\\
2.8945766682967	0.996999619996923\\
2.89567290876398	0.997055387146743\\
2.89674670094857	0.997109621540389\\
2.89779872359838	0.997162378555815\\
2.89882962852553	0.997213711105234\\
2.89984004192188	0.997263669764996\\
2.90083056559858	0.997312302897608\\
2.90180177815477	0.99735965676642\\
2.90275423608001	0.99740577564348\\
2.90368847479483	0.997450701910992\\
2.90460500963339	0.997494476156857\\
2.90550433677186	0.997537137264627\\
2.90638693410614	0.997578722498282\\
2.90725326208186	0.997619267582136\\
2.90810376447992	0.997658806776224\\
2.90893886916012	0.99769737294742\\
2.90975898876543	0.997734997636578\\
2.91056452138957	0.997771711121954\\
2.91135585120968	0.997807542479118\\
2.91213334908658	0.997842519637609\\
2.91289737313426	0.99787666943449\\
2.91364826926057	0.997910017665035\\
2.91438637168074	0.997942589130699\\
2.91511200340524	0.997974407684541\\
2.91582547670359	0.998005496274251\\
2.91652709354533	0.998035876982928\\
2.91721714601964	0.998065571067734\\
2.91789591673456	0.998094598996565\\
2.9185636791972	0.998122980482833\\
2.91922069817576	0.998150734518475\\
2.91986723004459	0.998177879405318\\
2.92050352311298	0.99820443278484\\
2.9211298179387	0.998230411666472\\
2.92174634762716	0.998255832454492\\
2.9223533381167	0.998280710973587\\
2.92295100845113	0.998305062493199\\
2.92353957103977	0.998328901750645\\
2.92411923190597	0.998352242973165\\
2.92469019092455	0.998375099898898\\
2.92525264204875	0.998397485796857\\
2.92580677352722	0.998419413485968\\
2.9263527681116	0.998440895353221\\
2.92689080325513	0.998461943370966\\
2.92742105130266	0.998482569113409\\
2.92794367967269	0.998502783772361\\
2.92845885103159	0.998522598172248\\
2.92896672346061	0.99854202278446\\
2.92946745061576	0.998561067741038\\
2.92996118188126	0.998579742847752\\
2.93044806251649	0.9985980575966\\
2.93092823379706	0.998616021177745\\
2.93140183315006	0.99863364249094\\
2.9318689942839	0.998650930156432\\
2.93232984731293	0.998667892525416\\
2.93278451887708	0.998684537690022\\
2.9332331322568	0.998700873492879\\
2.93367580748341	0.998716907536263\\
2.93411266144527	0.998732647190869\\
2.93454380798962	0.998748099604201\\
2.93496935802072	0.998763271708622\\
2.93538941959409	0.998778170229055\\
2.93580409800713	0.998792801690378\\
2.93621349588645	0.998807172424497\\
2.93661771327179	0.998821288577156\\
2.93701684769682	0.998835156114435\\
2.93741099426701	0.998848780829017\\
2.93780024573454	0.998862168346186\\
2.93818469257045	0.998875324129575\\
2.9385644230343	0.998888253486723\\
2.93893952324108	0.998900961574352\\
2.9393100772259	0.998913453403503\\
2.93967616700625	0.998925733844412\\
2.9400378726421	0.998937807631251\\
2.94039527229381	0.99894967936662\\
2.94074844227805	0.998961353525933\\
2.94109745712172	0.998972834461585\\
2.94144238961407	0.998984126406994\\
2.94178331085692	0.998995233480475\\
2.94212029031316	0.999006159688952\\
2.94245339585367	0.999016908931567\\
2.94278269380259	0.999027485003129\\
2.94310824898101	0.999037891597436\\
2.94343012474927	0.999048132310477\\
2.9437483830478	0.999058210643534\\
2.94406308443662	0.999068130006135\\
2.94437428813351	0.999077893718934\\
2.94468205205091	0.999087505016461\\
2.94498643283167	0.999096967049796\\
2.94528748588357	0.999106282889129\\
2.94558526541278	0.999115455526231\\
2.94587982445614	0.999124487876848\\
2.94617121491258	0.999133382783006\\
2.94645948757332	0.999142143015226\\
2.94674469215129	0.999150771274671\\
2.94702687730954	0.999159270195227\\
2.94730609068875	0.999167642345474\\
2.94758237893392	0.999175890230651\\
2.94785578772021	0.999184016294494\\
2.94812636177796	0.999192022921042\\
2.94839414491701	0.999199912436388\\
2.94865918005014	0.999207687110336\\
2.94892150921598	0.99921534915805\\
2.94918117360105	0.999222900741602\\
2.94943821356126	0.999230343971502\\
2.9496926686427	0.999237680908163\\
2.94994457760183	0.999244913563317\\
2.95019397842503	0.999252043901385\\
2.95044090834769	0.99925907384081\\
2.95068540387256	0.999266005255333\\
2.95092750078773	0.99927283997525\\
2.95116723418398	0.999279579788593\\
2.95140463847167	0.999286226442308\\
2.95163974739713	0.999292781643381\\
2.95187259405858	0.999299247059927\\
2.95210321092159	0.99930562432224\\
2.95233162983415	0.999311915023826\\
2.95255788204121	0.99931812072239\\
2.95278199819888	0.999324242940778\\
2.95300400838829	0.999330283167956\\
2.95322394212889	0.999336242859849\\
2.95344182839154	0.999342123440256\\
2.95365769561122	0.999347926301689\\
2.95387157169924	0.99935365280618\\
2.95408348405534	0.999359304286093\\
2.95429345957928	0.999364882044887\\
2.95450152468222	0.999370387357866\\
2.95470770529769	0.999375821472899\\
2.95491202689242	0.999381185611147\\
2.9551145144767	0.999386480967715\\
2.9553151926146	0.999391708712331\\
2.95551408543383	0.999396869989988\\
2.95571121663543	0.999401965921571\\
2.95590660950311	0.999406997604461\\
2.95610028691238	0.999411966113114\\
2.95629227133952	0.999416872499656\\
2.95648258487012	0.999421717794405\\
2.95667124920763	0.999426503006435\\
2.95685828568155	0.999431229124099\\
2.95704371525544	0.999435897115521\\
2.9572275585347	0.999440507929101\\
2.95740983577424	0.999445062493994\\
2.95759056688583	0.99944956172057\\
2.95776977144537	0.999454006500879\\
2.95794746869995	0.999458397709089\\
2.95812367757466	0.999462736201899\\
2.95829841667933	0.99946702281897\\
2.95847170431507	0.999471258383329\\
2.95864355848063	0.999475443701759\\
2.95881399687859	0.999479579565186\\
2.95898303692147	0.999483666749043\\
2.95915069573759	0.999487706013639\\
2.95931699017688	0.99949169810451\\
2.95948193681649	0.999495643752762\\
2.95964555196627	0.999499543675402\\
2.95980785167419	0.999503398575668\\
2.95996885173149	0.999507209143344\\
2.96012856767784	0.999510976055056\\
2.96028701480634	0.999514699974588\\
2.96044420816831	0.999518381553158\\
2.96060016257818	0.99952202142973\\
2.96075489261798	0.999525620231254\\
2.96090841264197	0.999529178572946\\
2.96106073678104	0.999532697058569\\
2.96121187894702	0.999536176280664\\
2.96136185283696	0.999539616820821\\
2.96151067193719	0.999543019249901\\
2.96165834952738	0.999546384128285\\
2.96180489868451	0.999549712006096\\
2.96195033228665	0.999553003423434\\
2.96209466301681	0.999556258910573\\
2.96223790336655	0.999559478988209\\
2.9623800656396	0.999562664167628\\
2.96252116195542	0.999565814950949\\
2.96266120425253	0.999568931831276\\
2.96280020429195	0.99957201529292\\
2.96293817366051	0.999575065811602\\
2.96307512377394	0.999578083854577\\
2.96321106588018	0.999581069880887\\
2.96334601106232	0.99958402434148\\
2.96347997024163	0.999586947679395\\
2.96361295418057	0.999589840329944\\
2.96374497348556	0.999592702720837\\
2.9638760386099	0.999595535272392\\
2.96400615985648	0.999598338397647\\
2.96413534738039	0.999601112502505\\
2.96426361119174	0.999603857985934\\
2.96439096115805	0.99960657524004\\
2.96451740700691	0.999609264650261\\
2.9646429583284	0.999611926595491\\
2.96476762457747	0.999614561448174\\
2.9648914150764	0.999617169574499\\
2.96501433901706	0.999619751334472\\
2.96513640546318	0.999622307082075\\
2.96525762335257	0.999624837165359\\
2.96537800149936	0.999627341926586\\
2.96549754859606	0.999629821702344\\
2.96561627321566	0.999632276823627\\
2.9657341838137	0.99963470761599\\
2.96585128873028	0.999637114399625\\
2.96596759619197	0.999639497489477\\
2.96608311431383	0.999641857195361\\
2.96619785110116	0.999644193822024\\
2.96631181445148	0.99964650766929\\
2.96642501215623	0.99964879903211\\
2.96653745190262	0.9996510682007\\
2.96664914127535	0.999653315460607\\
2.96676008775827	0.999655541092792\\
2.96687029873611	0.999657745373743\\
2.96697978149605	0.999659928575535\\
2.96708854322939	0.999662090965931\\
2.96719659103309	0.999664232808465\\
2.96730393191129	0.999666354362498\\
2.96741057277685	0.999668455883324\\
2.96751652045286	0.999670537622245\\
2.96762178167401	0.999672599826619\\
2.9677263630881	0.999674642739972\\
2.96783027125737	0.999676666602028\\
2.96793351265993	0.999678671648816\\
2.96803609369105	0.999680658112713\\
2.96813802066452	0.999682626222528\\
2.96823929981392	0.999684576203562\\
2.9683399372939	0.999686508277666\\
2.96843993918143	0.999688422663316\\
2.96853931147698	0.999690319575652\\
2.96863806010582	0.999692199226589\\
2.96873619091904	0.9996940618248\\
2.96883370969484	0.999695907575837\\
2.96893062213963	0.999697736682175\\
2.96902693388907	0.999699549343224\\
2.96912265050928	0.999701345755467\\
2.9692177774978	0.999703126112415\\
2.9693123202847	0.999704890604737\\
2.96940628423362	0.999706639420276\\
2.96949967464273	0.999708372744097\\
2.9695924967458	0.999710090758553\\
2.96968475571309	0.999711793643313\\
2.96977645665239	0.999713481575432\\
2.9698676046099	0.999715154729379\\
2.96995820457117	0.999716813277066\\
2.97004826146207	0.99971845738796\\
2.97013778014954	0.999720087229021\\
2.97022676544266	0.999721702964859\\
2.97031522209331	0.999723304757676\\
2.97040315479716	0.99972489276737\\
2.97049056819444	0.999726467151557\\
2.97057746687078	0.999728028065609\\
2.97066385535794	0.999729575662659\\
2.97074973813469	0.99973111009371\\
2.97083511962758	0.99973263150762\\
2.97092000421159	0.999734140051143\\
2.97100439621102	0.999735635868981\\
2.97108829990009	0.999737119103794\\
2.97117171950379	0.999738589896268\\
2.97125465919846	0.99974004838511\\
2.97133712311262	0.999741494707131\\
2.97141911532753	0.999742928997212\\
2.97150063987791	0.999744351388375\\
2.97158170075265	0.999745762011836\\
2.9716623018954	0.999747160996985\\
2.97174244720523	0.999748548471449\\
2.97182214053724	0.99974992456111\\
2.97190138570321	0.99975128939013\\
2.97198018647216	0.999752643080977\\
2.97205854657102	0.999753985754479\\
2.97213646968513	0.999755317529815\\
2.97221395945891	0.999756638524575\\
2.97229101949631	0.99975794885474\\
2.97236765336149	0.99975924863475\\
2.9724438645793	0.999760537977528\\
2.97251965663584	0.999761816994477\\
2.97259503297899	0.999763085795523\\
2.97266999701889	0.999764344489125\\
2.97274455212851	0.999765593182307\\
2.97281870164418	0.999766831980696\\
2.972892448866	0.999768060988519\\
2.97296579705838	0.999769280308633\\
2.97303874945052	0.999770490042554\\
2.97311130923688	0.999771690290465\\
2.97318347957765	0.999772881151249\\
2.97325526359917	0.999774062722498\\
2.97332666439447	0.999775235100558\\
2.9733976850236	0.999776398380502\\
2.97346832851416	0.999777552656202\\
2.97353859786168	0.999778698020307\\
2.97360849603007	0.999779834564289\\
2.97367802595202	0.99978096237845\\
2.97374719052937	0.999782081551913\\
2.97381599263363	0.99978319217271\\
2.97388443510625	0.99978429432772\\
2.97395252075909	0.99978538810274\\
2.97402025237479	0.999786473582494\\
2.97408763270707	0.999787550850598\\
2.97415466448126	0.999788619989656\\
2.97422135039451	0.999789681081216\\
2.97428769311627	0.999790734205819\\
2.97435369528858	0.999791779443008\\
2.97441935952639	0.999792816871295\\
2.97448468841801	0.999793846568263\\
2.97454968452536	0.999794868610516\\
2.97461435038437	0.999795883073717\\
2.97467868850524	0.999796890032598\\
2.97474270137277	0.999797889560945\\
2.9748063914468	0.99979888173169\\
2.97486976116235	0.999799866616823\\
2.97493281293005	0.999800844287489\\
2.97499554913642	0.999801814813965\\
2.97505797214412	0.999802778265646\\
2.97512008429232	0.999803734711114\\
2.97518188789697	0.999804684218122\\
2.97524338525104	0.9998056268536\\
2.97530457862484	0.999806562683655\\
2.97536547026633	0.999807491773634\\
2.97542606240134	0.999808414188076\\
2.97548635723389	0.999809329990775\\
2.97554635694643	0.999810239244746\\
2.97560606370002	0.999811142012239\\
2.9756654796348	0.999812038354802\\
2.97572460687006	0.999812928333246\\
2.97578344750453	0.99981381200764\\
2.97584200361672	0.99981468943739\\
2.97590027726499	0.999815560681146\\
2.97595827048798	0.999816425796921\\
2.97601598530474	0.999817284842029\\
2.976073423715	0.999818137873123\\
2.97613058769936	0.999818984946197\\
2.97618747921954	0.999819826116573\\
2.97624410021864	0.999820661438962\\
2.97630045262133	0.999821490967433\\
2.97635653833404	0.999822314755427\\
2.97641235924522	0.999823132855769\\
2.97646791722555	0.999823945320693\\
2.97652321412809	0.999824752201805\\
2.97657825178859	0.99982555355016\\
2.97663303202561	0.999826349416214\\
2.97668755664068	0.999827139849818\\
2.97674182741867	0.999827924900319\\
2.97679584612779	0.999828704616457\\
2.97684961451991	0.999829479046438\\
2.97690313433071	0.999830248237939\\
2.9769564072798	0.999831012238058\\
2.97700943507109	0.999831771093439\\
2.97706221939272	0.999832524850118\\
2.97711476191739	0.999833273553659\\
2.97716706430262	0.999834017249138\\
2.97721912819068	0.999834755981087\\
2.97727095520903	0.999835489793598\\
2.97732254697024	0.99983621873021\\
2.97737390507232	0.999836942834014\\
2.97742503109892	0.999837662147657\\
2.97747592661926	0.999838376713244\\
2.9775265931886	0.999839086572494\\
2.97757703234816	0.999839791766629\\
2.97762724562534	0.999840492336404\\
2.97767723453397	0.999841188322186\\
2.9777270005743	0.999841879763835\\
2.97777654523332	0.999842566700844\\
2.97782586998478	0.999843249172239\\
2.97787497628934	0.999843927216618\\
2.97792386559483	0.999844600872191\\
2.97797253933627	0.999845270176737\\
2.97802099893607	0.999845935167645\\
2.97806924580417	0.999846595881891\\
2.97811728133811	0.99984725235605\\
2.97816510692326	0.99984790462632\\
2.97821272393292	0.999848552728519\\
2.97826013372841	0.999849196698075\\
2.97830733765923	0.999849836570026\\
2.97835433706319	0.99985047237905\\
2.97840113326661	0.999851104159505\\
2.9784477275842	0.999851731945292\\
2.97849412131954	0.99985235577004\\
2.97854031576488	0.999852975666983\\
2.97858631220147	0.99985359166902\\
2.97863211189958	0.999854203808716\\
2.9786777161186	0.999854812118258\\
2.97872312610727	0.999855416629553\\
2.97876834310366	0.999856017374138\\
2.97881336833535	0.99985661438323\\
2.97885820301958	0.999857207687742\\
2.97890284836321	0.99985779731823\\
2.97894730556305	0.999858383304987\\
2.97899157580579	0.999858965677961\\
2.97903566026809	0.999859544466768\\
2.97907956011691	0.999860119700797\\
2.97912327650932	0.999860691409056\\
2.97916681059287	0.999861259620326\\
2.97921016350542	0.999861824363037\\
2.97925333637545	0.999862385665355\\
2.97929633032215	0.999862943555182\\
2.97933914645533	0.999863498060098\\
2.97938178587576	0.999864049207445\\
2.97942424967505	0.999864597024255\\
2.97946653893589	0.999865141537302\\
2.97950865473209	0.999865682773105\\
2.97955059812861	0.999866220757881\\
2.97959237018182	0.999866755517636\\
};
\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
3.0065094945054	1.01332800213248\\
3.0065221890609	1.01335471690061\\
3.006534932994	1.01338153893519\\
3.00654772659183	1.01340846888325\\
3.00656057014381	1.01343550739712\\
3.0065734639416	1.01346265513438\\
3.00658640827902	1.01348991275787\\
3.00659940345236	1.01351728093591\\
3.00661244976003	1.01354476034215\\
3.00662554750286	1.01357235165577\\
3.006638696984	1.01360005556145\\
3.00665189850905	1.01362787274954\\
3.00666515238588	1.01365580391597\\
3.00667845892485	1.01368384976239\\
3.00669181843881	1.01371201099627\\
3.00670523124294	1.01374028833083\\
3.00671869765507	1.01376868248525\\
3.00673221799543	1.01379719418461\\
3.00674579258684	1.01382582416003\\
3.0067594217547	1.01385457314869\\
3.00677310582695	1.01388344189392\\
3.00678684513421	1.01391243114523\\
3.00680064000967	1.01394154165839\\
3.00681449078925	1.01397077419554\\
3.00682839781154	1.01400012952517\\
3.00684236141783	1.01402960842227\\
3.00685638195224	1.01405921166834\\
3.00687045976159	1.0140889400515\\
3.00688459519552	1.01411879436653\\
3.00689878860651	1.01414877541494\\
3.0069130403499	1.01417888400507\\
3.00692735078396	1.01420912095215\\
3.00694172026981	1.01423948707834\\
3.00695614917155	1.01426998321288\\
3.00697063785628	1.01430061019207\\
3.00698518669411	1.01433136885943\\
3.00699979605815	1.01436226006574\\
3.00701446632462	1.0143932846691\\
3.00702919787285	1.01442444353505\\
3.00704399108524	1.01445573753661\\
3.00705884634741	1.0144871675544\\
3.00707376404821	1.01451873447672\\
3.00708874457965	1.01455043919956\\
3.00710378833703	1.0145822826268\\
3.00711889571901	1.01461426567023\\
3.00713406712751	1.01464638924961\\
3.0071493029678	1.01467865429282\\
3.00716460364866	1.01471106173592\\
3.00717996958223	1.01474361252326\\
3.00719540118414	1.01477630760751\\
3.00721089887353	1.01480914794985\\
3.00722646307311	1.01484213451996\\
3.00724209420911	1.01487526829618\\
3.00725779271148	1.01490855026562\\
3.00727355901379	1.01494198142422\\
3.00728939355327	1.01497556277684\\
3.00730529677095	1.01500929533739\\
3.00732126911161	1.01504318012893\\
3.00733731102384	1.01507721818375\\
3.00735342296012	1.01511141054351\\
3.00736960537684	1.01514575825933\\
3.00738585873427	1.01518026239185\\
3.00740218349673	1.01521492401142\\
3.00741858013257	1.01524974419819\\
3.00743504911414	1.01528472404213\\
3.007451590918	1.01531986464331\\
3.00746820602479	1.01535516711186\\
3.0074848949194	1.01539063256817\\
3.00750165809101	1.01542626214301\\
3.00751849603299	1.01546205697757\\
3.00753540924314	1.0154980182237\\
3.00755239822364	1.01553414704395\\
3.0075694634811	1.01557044461172\\
3.00758660552659	1.01560691211137\\
3.00760382487576	1.01564355073838\\
3.00762112204885	1.01568036169946\\
3.00763849757073	1.0157173462127\\
3.00765595197091	1.01575450550765\\
3.00767348578372	1.01579184082553\\
3.00769109954826	1.01582935341934\\
3.00770879380843	1.01586704455395\\
3.00772656911312	1.01590491550635\\
3.0077444260161	1.01594296756566\\
3.0077623650762	1.0159812020334\\
3.00778038685728	1.01601962022356\\
3.00779849192835	1.01605822346276\\
3.00781668086363	1.01609701309045\\
3.00783495424253	1.016135990459\\
3.00785331264978	1.0161751569339\\
3.00787175667549	1.01621451389392\\
3.00789028691517	1.01625406273122\\
3.00790890396984	1.01629380485159\\
3.00792760844603	1.01633374167456\\
3.00794640095594	1.0163738746336\\
3.00796528211738	1.01641420517625\\
3.00798425255392	1.01645473476434\\
3.00800331289496	1.01649546487415\\
3.00802246377573	1.01653639699657\\
3.00804170583747	1.01657753263732\\
3.00806103972736	1.0166188733171\\
3.0080804660987	1.01666042057178\\
3.00809998561091	1.01670217595261\\
3.00811959892967	1.01674414102639\\
3.00813930672691	1.0167863173757\\
3.00815910968098	1.01682870659904\\
3.00817900847662	1.01687131031109\\
3.00819900380514	1.01691413014291\\
3.00821909636441	1.01695716774207\\
3.00823928685897	1.01700042477296\\
3.00825957600014	1.01704390291697\\
3.00827996450608	1.01708760387268\\
3.00830045310179	1.0171315293561\\
3.00832104251937	1.01717568110091\\
3.00834173349792	1.01722006085866\\
3.00836252678377	1.01726467039903\\
3.00838342313041	1.01730951151003\\
3.00840442329875	1.01735458599825\\
3.00842552805711	1.01739989568914\\
3.00844673818132	1.01744544242721\\
3.00846805445477	1.01749122807627\\
3.00848947766861	1.01753725451973\\
3.00851100862177	1.01758352366084\\
3.00853264812103	1.01763003742293\\
3.00855439698121	1.01767679774971\\
3.00857625602517	1.01772380660551\\
3.00859822608396	1.01777106597556\\
3.00862030799691	1.01781857786629\\
3.00864250261174	1.01786634430559\\
3.00866481078464	1.0179143673431\\
3.00868723338041	1.01796264905053\\
3.00870977127252	1.01801119152191\\
3.00873242534328	1.01805999687394\\
3.00875519648389	1.01810906724626\\
3.0087780855946	1.01815840480178\\
3.00880109358474	1.01820801172697\\
3.00882422137297	1.01825789023224\\
3.00884746988729	1.01830804255224\\
3.00887084006516	1.01835847094613\\
3.00889433285364	1.018409177698\\
3.00891794920961	1.01846016511722\\
3.00894169009968	1.01851143553871\\
3.00896555650055	1.01856299132336\\
3.00898954939893	1.01861483485838\\
3.00901366979181	1.01866696855765\\
3.00903791868654	1.0187193948621\\
3.00906229710095	1.0187721162401\\
3.00908680606352	1.01882513518783\\
3.00911144661349	1.01887845422971\\
3.009136219801	1.01893207591873\\
3.00916112668725	1.01898600283694\\
3.00918616834463	1.01904023759578\\
3.00921134585684	1.01909478283657\\
3.00923666031912	1.01914964123091\\
3.00926211283828	1.01920481548109\\
3.00928770453295	1.01926030832057\\
3.00931343653369	1.01931612251442\\
3.00933930998317	1.01937226085975\\
3.00936532603631	1.01942872618623\\
3.00939148586045	1.01948552135652\\
3.00941779063549	1.01954264926674\\
3.00944424155412	1.01960011284704\\
3.0094708398219	1.01965791506198\\
3.00949758665752	1.01971605891116\\
3.00952448329293	1.01977454742963\\
3.00955153097349	1.01983338368851\\
3.00957873095823	1.01989257079545\\
3.00960608451995	1.01995211189522\\
3.00963359294546	1.02001201017024\\
3.00966125753572	1.02007226884118\\
3.00968907960612	1.02013289116749\\
3.00971706048657	1.02019388044802\\
3.00974520152175	1.02025524002159\\
3.00977350407133	1.02031697326763\\
3.00980196951013	1.02037908360676\\
3.00983059922835	1.02044157450143\\
3.00985939463178	1.02050444945661\\
3.00988835714202	1.02056771202037\\
3.00991748819671	1.02063136578457\\
3.00994678924967	1.02069541438557\\
3.00997626177126	1.02075986150487\\
3.01000590724848	1.02082471086986\\
3.01003572718529	1.02088996625448\\
3.01006572310281	1.02095563148002\\
3.01009589653955	1.02102171041579\\
3.01012624905168	1.02108820697994\\
3.01015678221325	1.02115512514017\\
3.01018749761647	1.02122246891458\\
3.01021839687194	1.02129024237243\\
3.01024948160893	1.02135844963495\\
3.01028075347565	1.02142709487621\\
3.01031221413946	1.02149618232393\\
3.01034386528722	1.02156571626036\\
3.01037570862555	1.02163570102319\\
3.01040774588107	1.02170614100638\\
3.01043997880071	1.02177704066114\\
3.01047240915202	1.02184840449682\\
3.01050503872344	1.0219202370819\\
3.01053786932464	1.02199254304493\\
3.01057090278675	1.02206532707553\\
3.01060414096276	1.0221385939254\\
3.01063758572779	1.02221234840937\\
3.0106712389794	1.0222865954064\\
3.01070510263796	1.0223613398607\\
3.01073917864694	1.02243658678279\\
3.01077346897327	1.02251234125065\\
3.0108079756077	1.02258860841081\\
3.01084270056511	1.02266539347955\\
3.01087764588488	1.02274270174407\\
3.0109128136313	1.0228205385637\\
3.01094820589383	1.0228989093711\\
3.01098382478761	1.02297781967359\\
3.01101967245373	1.02305727505437\\
3.01105575105966	1.02313728117384\\
3.01109206279966	1.02321784377097\\
3.01112860989516	1.02329896866465\\
3.01116539459515	1.02338066175504\\
3.01120241917663	1.02346292902509\\
3.01123968594502	1.0235457765419\\
3.01127719723457	1.02362921045823\\
3.01131495540882	1.02371323701405\\
3.01135296286102	1.02379786253806\\
3.0113912220146	1.02388309344927\\
3.01142973532365	1.02396893625861\\
3.01146850527331	1.0240553975706\\
3.01150753438034	1.02414248408502\\
3.01154682519352	1.02423020259863\\
3.01158638029421	1.02431856000695\\
3.01162620229679	1.024407563306\\
3.01166629384923	1.02449721959423\\
3.01170665763354	1.02458753607431\\
3.01174729636635	1.02467852005508\\
3.01178821279943	1.02477017895354\\
3.01182940972021	1.0248625202968\\
3.01187088995239	1.02495555172418\\
3.01191265635643	1.02504928098925\\
3.01195471183018	1.02514371596203\\
3.01199705930945	1.02523886463115\\
3.0120397017686	1.02533473510607\\
3.01208264222113	1.02543133561943\\
3.01212588372032	1.02552867452933\\
3.01216942935985	1.02562676032176\\
3.01221328227442	1.02572560161303\\
3.0122574456404	1.02582520715232\\
3.01230192267652	1.0259255858242\\
3.01234671664447	1.02602674665127\\
3.0123918308497	1.02612869879686\\
3.01243726864197	1.02623145156776\\
3.01248303341616	1.02633501441706\\
3.01252912861296	1.026439396947\\
3.01257555771957	1.02654460891193\\
3.0126223242705	1.02665066022136\\
3.01266943184824	1.02675756094299\\
3.01271688408415	1.02686532130594\\
3.01276468465912	1.02697395170394\\
3.01281283730443	1.02708346269867\\
3.01286134580256	1.02719386502317\\
3.012910213988	1.02730516958531\\
3.01295944574808	1.02741738747138\\
3.01300904502382	1.02753052994968\\
3.01305901581083	1.02764460847437\\
3.01310936216014	1.02775963468922\\
3.01316008817914	1.02787562043157\\
3.01321119803246	1.02799257773638\\
3.0132626959429	1.02811051884036\\
3.0133145861924	1.02822945618618\\
3.01336687312296	1.02834940242685\\
3.01341956113764	1.02847037043013\\
3.01347265470151	1.02859237328315\\
3.01352615834271	1.02871542429705\\
3.01358007665344	1.02883953701182\\
3.013634414291	1.0289647252012\\
3.01368917597886	1.02909100287775\\
3.01374436650769	1.02921838429804\\
3.0137999907365	1.02934688396796\\
3.01385605359374	1.02947651664822\\
3.01391256007839	1.02960729735989\\
3.01396951526113	1.02973924139023\\
3.0140269242855	1.02987236429856\\
3.01408479236905	1.03000668192232\\
3.01414312480458	1.03014221038332\\
3.0142019269613	1.03027896609411\\
3.0142612042861	1.0304169657646\\
3.0143209623048	1.03055622640875\\
3.01438120662338	1.03069676535153\\
3.0144419429293	1.03083860023606\\
3.0145031769928	1.03098174903089\\
3.01456491466818	1.03112623003756\\
3.0146271618952	1.0312720618983\\
3.01468992470042	1.03141926360401\\
3.0147532091985	1.03156785450237\\
3.01481702159372	1.03171785430633\\
3.01488136818127	1.03186928310266\\
3.01494625534876	1.03202216136087\\
3.01501168957759	1.03217650994237\\
3.01507767744448	1.03233235010983\\
3.01514422562289	1.03248970353688\\
3.01521134088452	1.03264859231802\\
3.01527903010084	1.03280903897891\\
3.01534730024456	1.03297106648689\\
3.01541615839121	1.03313469826183\\
3.01548561172065	1.03329995818727\\
3.01555566751864	1.03346687062199\\
3.01562633317841	1.03363546041179\\
3.01569761620222	1.03380575290173\\
3.01576952420294	1.03397777394868\\
3.01584206490568	1.03415154993428\\
3.01591524614934	1.03432710777827\\
3.01598907588825	1.03450447495225\\
3.01606356219374	1.03468367949384\\
3.01613871325578	1.03486475002133\\
3.01621453738455	1.03504771574867\\
3.01629104301208	1.03523260650108\\
3.01636823869381	1.03541945273103\\
3.0164461331102	1.0356082855348\\
3.01652473506828	1.03579913666947\\
3.01660405350324	1.03599203857056\\
3.01668409747998	1.03618702437019\\
3.01676487619459	1.0363841279158\\
3.01684639897589	1.03658338378949\\
3.01692867528689	1.03678482732803\\
3.01701171472621	1.03698849464345\\
3.0170955270295	1.03719442264437\\
3.01718012207081	1.037402649058\\
3.01726550986382	1.0376132124529\\
3.01735170056316	1.03782615226245\\
3.01743870446561	1.03804150880918\\
3.01752653201112	1.03825932332984\\
3.01761519378398	1.03847963800141\\
3.01770470051366	1.03870249596791\\
3.01779506307573	1.03892794136819\\
3.01788629249262	1.03915601936467\\
3.01797839993424	1.03938677617305\\
3.01807139671846	1.03962025909309\\
3.01816529431157	1.03985651654045\\
3.01826010432843	1.04009559807968\\
3.01835583853254	1.04033755445834\\
3.01845250883595	1.04058243764236\\
3.01855012729888	1.04083030085271\\
3.01864870612925	1.04108119860331\\
3.01874825768182	1.04133518674042\\
3.01884879445723	1.04159232248335\\
3.01895032910067	1.0418526644668\\
3.01905287440025	1.04211627278466\\
3.01915644328507	1.04238320903551\\
3.01926104882291	1.04265353636976\\
3.01936670421756	1.04292731953864\\
3.01947342280571	1.04320462494499\\
3.01958121805338	1.04348552069598\\
3.01969010355186	1.04377007665795\\
3.01980009301313	1.04405836451323\\
3.01991120026469	1.04435045781925\\
3.02002343924375	1.04464643206996\\
3.02013682399077	1.04494636475966\\
3.02025136864224	1.04525033544932\\
3.02036708742266	1.04555842583558\\
3.02048399463571	1.04587071982254\\
3.02060210465441	1.04618730359637\\
3.02072143191037	1.04650826570302\\
3.02084199088181	1.0468336971291\\
3.02096379608058	1.04716369138604\\
3.02108686203775	1.0474983445978\\
3.0212112032879	1.04783775559218\\
3.02133683435189	1.04818202599603\\
3.02146376971805	1.04853126033439\\
3.02159202382155	1.04888556613397\\
3.02172161102197	1.04924505403094\\
3.02185254557873	1.04960983788345\\
3.0219848416244	1.049980034889\\
3.02211851313551	1.050355765707\\
3.02225357390082	1.05073715458661\\
3.02239003748682	1.05112432950036\\
3.02252791720003	1.05151742228372\\
3.02266722604619	1.05191656878087\\
3.02280797668569	1.05232190899716\\
3.02295018138528	1.0527335872585\\
3.0230938519654	1.05315175237803\\
3.02323899974311	1.05357655783054\\
3.02338563546992	1.05400816193506\\
3.02353376926438	1.05444672804595\\
3.02368341053869	1.05489242475304\\
3.02383456791907	1.05534542609139\\
3.0239872491592	1.05580591176098\\
3.02414146104614	1.0562740673572\\
3.02429720929821	1.0567500846124\\
3.02445449845381	1.05723416164944\\
3.02461333175084	1.05772650324771\\
3.0247737109954	1.05822732112242\\
3.02493563641921	1.05873683421798\\
3.02509910652443	1.0592552690162\\
3.02526411791503	1.05978285986017\\
3.0254306651132	1.06031984929492\\
3.02559874035966	1.06086648842562\\
3.02576833339624	1.0614230372946\\
3.02593943122922	1.06198976527816\\
3.02611201787149	1.06256695150452\\
3.02628607406166	1.06315488529403\\
3.02646157695785	1.06375386662331\\
3.02663849980387	1.06436420661449\\
3.026816811565	1.06498622805133\\
3.02699647653052	1.06562026592399\\
3.02717745387978	1.06626666800399\\
3.02735969720811	1.06692579545171\\
3.02754315400875	1.06759802345815\\
3.02772776510632	1.06828374192356\\
3.027913464037	1.06898335617504\\
3.02810017636999	1.06969728772601\\
3.02828781896434	1.07042597508015\\
3.02847629915434	1.07116987458287\\
3.02866551385623	1.07192946132365\\
3.02885534858782	1.07270523009264\\
3.0290456763919	1.07349769639524\\
3.02923635665315	1.07430739752892\\
3.02942723379708	1.07513489372638\\
3.02961813585807	1.07598076937002\\
3.02980887290236	1.07684563428255\\
3.0299992352896	1.07773012509955\\
3.03018899175513	1.07863490672952\\
3.03037788729253	1.07956067390823\\
3.03056564081369	1.08050815285398\\
3.03075194256067	1.08147810303146\\
3.03093645124031	1.08247131903223\\
3.0311187908489	1.08348863258057\\
3.03129854714995	1.08453091467428\\
3.03147526376304	1.08559907787067\\
3.03164843781642	1.08669407872873\\
3.03181751510935	1.08781692041987\\
3.03198188472303	1.08896865551988\\
3.03214087301022	1.09015038899655\\
3.03229373688416	1.09136328140821\\
3.03243965631587	1.09260855232969\\
3.03257772593602	1.09388748402374\\
3.03270694562232	1.09520142537742\\
3.03282620993576	1.09655179612436\\
3.03293429624891	1.09794009137581\\
3.0330298513851	1.09936788648494\\
3.03311137656019	1.10083684227094\\
3.0331772103855	1.10234871063156\\
3.03322550965274	1.10390534057475\\
3.03325422757678	1.10550868470245\\
3.03326108911937	1.10716080618181\\
3.0332435629548	1.10886388624157\\
3.03319882956462	1.11062023223349\\
3.03312374486155	1.11243228630137\\
3.03301479863873	1.1143026347017\\
3.03286806701704	1.11623401782255\\
3.03267915791565	1.11822934094789\\
3.03244314839417	1.12029168581585\\
3.03215451250278	1.1224243230187\\
3.03180703802116	1.12463072529094\\
3.0313937301591	1.1269145817281\\
3.03090669991812	1.12927981297309\\
3.03038343430982	1.13091570223218\\
3.03033703436084	1.13173058739705\\
3.02967464548292	1.13427133828776\\
3.02890809370892	1.13690678203812\\
3.02802438120827	1.13964193729905\\
3.02700870921355	1.14248214502141\\
3.02584419227351	1.14543308925815\\
3.02451152082812	1.14850081852518\\
3.02298856157628	1.15169176742176\\
3.02124988272198	1.15501277808036\\
3.01926618820895	1.15847112084147\\
3.01700364132764	1.16207451331661\\
3.01442305340161	1.16583113669326\\
3.01147890737212	1.16974964772531\\
3.00811817866933	1.17383918430652\\
3.00427890636183	1.1781093617992\\
2.99988845567303	1.18257025632582\\
2.9948613978607	1.1872323699466\\
2.98909691431841	1.19210657093479\\
2.98247560752101	1.19720400007728\\
2.97485557083305	1.20253593087615\\
2.97270272936776	1.20359197465618\\
2.96606753077419	1.20811356744547\\
2.95590882753986	1.21394775843143\\
2.94413594102623	1.22004859796165\\
2.9304551996444	1.22642487481836\\
2.91451122902576	1.23308331789396\\
2.89587261255792	1.24002756843378\\
2.88440662506036	1.2433224222481\\
2.87401415893308	1.24725678619639\\
2.84829513252944	1.25476376572124\\
2.81793285833679	1.26253239832085\\
2.78197137379325	1.2705342629863\\
2.78138121264403	1.27061790056874\\
2.73924546402165	1.27872406317745\\
2.68834183001095	1.28703354586047\\
2.66413112124783	1.28975971019514\\
2.62756187095194	1.29536344701964\\
2.55489548030918	1.30357291469698\\
2.53826135842991	1.30465626099872\\
2.4680235083823	1.31146579214133\\
2.40092959611266	1.315509291822\\
2.36437920114701	1.31877315413113\\
2.25531867603982	1.32408019913357\\
2.24131572552411	1.32513168321356\\
2.0978344316263	1.32997737947673\\
2.09644317688855	1.33005803488126\\
1.92819956607992	1.3329205746629\\
1.92434834449897	1.33284516522414\\
1.73667548248333	1.33291221630507\\
1.73167680270147	1.33273150940111\\
1.52457934211483	1.3290320668224\\
1.50808100337701	1.32812876413219\\
1.2979957780492	1.32008950971515\\
1.21825946996913	1.3140567984433\\
1.06635787822493	1.30475163340258\\
0.841105592759937	1.28166068307522\\
0.633107979163076	1.24964577288982\\
0.449861418624688	1.20803194285414\\
0.342179143149822	1.17303643490945\\
0.293871211495584	1.15700126638259\\
0.170291859473306	1.10128934477212\\
0.162855306830208	1.09789309368634\\
0.0524303248376648	1.0340435852043\\
0.0510880246492389	1.03328332505415\\
0.0499103974947281	0.96730139429944\\
0.0509208590710082	0.96671667494585\\
0.158346215224041	0.902106906313662\\
0.160406904655494	0.900849378527211\\
0.273124402023941	0.842998733617411\\
0.287227068917023	0.835938858073126\\
0.393958407167904	0.791968057145865\\
0.43763339549398	0.775205025065718\\
0.518628339709101	0.75035422711018\\
0.620929081320786	0.723101355471773\\
0.644504583893955	0.718339316924784\\
0.769020291525249	0.695248366597418\\
0.842676728378367	0.684482478127515\\
0.89000179954306	0.67991049028485\\
1.00582416942526	0.670967933177604\\
1.1150491665765	0.667087170043354\\
1.11542415484368	0.667087783694931\\
1.21822775277226	0.667079425337098\\
1.31404330881288	0.66994196511874\\
1.40295338773343	0.674868316786442\\
1.44415855213192	0.677527920290995\\
1.48522191980777	0.681226845868872\\
1.56122186570281	0.688534207858666\\
1.63138258861424	0.696427085303019\\
1.69615362273412	0.704636552980365\\
1.75598100340184	0.712966454139526\\
1.81129270496412	0.721275936822546\\
1.85169841093847	0.727592083258798\\
1.86249041338151	0.729465737013699\\
1.90994555094018	0.737467601679146\\
1.95399805613188	0.745236234278759\\
1.99495687666864	0.752743213803611\\
2.03310146883381	0.759972431566225\\
2.06868383500172	0.766916682106038\\
2.10193079684828	0.773575125181638\\
2.13304631460064	0.779951402038352\\
2.16221373821238	0.786052241568572\\
2.18959792609395	0.791886432554528\\
2.2153471991882	0.797464069123852\\
2.23959511850401	0.802795999922722\\
2.26246208666668	0.807893429065205\\
2.28405678130985	0.812767630053403\\
2.30447743204185	0.817429743674175\\
2.32381295448988	0.821890638200796\\
2.34214395536739	0.826160815693481\\
2.35954362215765	0.830250352274686\\
2.37607851020615	0.834168863306739\\
2.39180923898858	0.837925486683387\\
2.39640973688839	0.838992348989196\\
2.40679110821033	0.841528879158527\\
2.42107464328183	0.844987221919645\\
2.43470607865259	0.848308232578237\\
2.44772778650154	0.851499181474821\\
2.46017865738376	0.854566910741854\\
2.47209443862866	0.857517854978589\\
2.48350803556726	0.860358062700949\\
2.49444978003358	0.863093217961883\\
2.50494767002822	0.865728661712245\\
2.51502758394474	0.868269412602948\\
2.52471347233345	0.870720187026914\\
2.53402752980574	0.873085418271904\\
2.5429903493582	0.875369274709062\\
2.55162106111413	0.877575676981297\\
2.55993745723423	0.879708314184152\\
2.56795610453505	0.881770659052111\\
2.57569244616722	0.883765982177451\\
2.5831608935436	0.885697365298298\\
2.5903749095658	0.887567713698633\\
2.59734708407407	0.889379767766506\\
2.60408920233789	0.891136113758434\\
2.61061230730985	0.892839193818189\\
2.61692675628311	0.894491315297554\\
2.62304227252016	0.896094659425253\\
2.62896799235703	0.897651289368442\\
2.63471250823133	0.899163157729061\\
2.64028390803327	0.90063211351506\\
2.64568981113555	0.902059908624188\\
2.65093740141993	0.903448203875641\\
2.6560334575843	0.904798574622582\\
2.66098438098471	0.906112515976258\\
2.6657962212398	0.90739144767031\\
2.67047469980232	0.908636718591788\\
2.67502523168114	0.909849611003452\\
2.67945294547902	0.911031344480124\\
2.68376270189469	0.912183079580126\\
2.68795911082355	0.913305921271266\\
2.69204654717769	0.914400922129335\\
2.69602916553486	0.915469085325716\\
2.69991091371521	0.916511367419433\\
2.70369554537523	0.91752868096777\\
2.70738663170041	0.918521896968535\\
2.71098757227009	0.919491847146019\\
2.71450160516154	0.92043932609177\\
2.71793181635415	0.921365093270479\\
2.72128114848933	0.922269874900452\\
2.72455240903632	0.923154365717446\\
2.72774827791034	0.924019230629985\\
2.73087131458491	0.924865106273617\\
2.73392396473696	0.925692602471081\\
2.7369085664597	0.926502303604759\\
2.73982735607571	0.927294769907362\\
2.74268247357952	0.928070538676347\\
2.74547596773692	0.928830125417135\\
2.74820980086567	0.929574024919854\\
2.75088585332063	0.930302712273988\\
2.75350592770411	0.931016643824961\\
2.7560717528209	0.931716258076442\\
2.75858498739564	0.932401976541846\\
2.76104722356902	0.933074204548291\\
2.76345999018785	0.933733331996007\\
2.76582475590305	0.934379734076012\\
2.76814293208836	0.935013771948666\\
2.7704158755917	0.935635793385513\\
2.77264489133031	0.936246133376685\\
2.77483123473976	0.936845114705967\\
2.77697611408629	0.937433048495482\\
2.77908069265139	0.938010234721836\\
2.78114609079655	0.938576962705402\\
2.78317338791586	0.939133511574383\\
2.78516362428353	0.939680150705082\\
2.78711780280261	0.940217140139828\\
2.78903689066128	0.9407447309838\\
2.7909218209021	0.941263165782016\\
2.79277349390962	0.941772678877583\\
2.79459277882121	0.942273496752295\\
2.79638051486566	0.942765838350557\\
2.7981375126338	0.943249915387598\\
2.79986455528518	0.9437259326428\\
2.80156239969442	0.944194088239017\\
2.80323177754084	0.944654573908613\\
2.80487339634443	0.945107575246955\\
2.80648794045139	0.945553271954049\\
2.80807607197193	0.945991838064936\\
2.8096384316731	0.94642344216946\\
2.81117563982901	0.946848247621974\\
2.81268829703099	0.947266412741496\\
2.81417698495959	0.947678091002835\\
2.81564226712075	0.94808343121913\\
2.81708468954797	0.948482577716281\\
2.81850478147216	0.948875670499639\\
2.81990305596112	0.949262845413395\\
2.8212800105301	0.949644234293\\
2.82263612772489	0.950019965110996\\
2.82397187567908	0.950390162116554\\
2.82528770864655	0.95075494596906\\
2.82658406751074	0.951114433866028\\
2.82786138027152	0.951468739665606\\
2.82912006251125	0.951817974003973\\
2.83036051784056	0.952162244407819\\
2.83158313832529	0.952501655402202\\
2.83278830489526	0.952836308613958\\
2.83397638773586	0.953166302870899\\
2.83514774666327	0.953491734296978\\
2.83630273148406	0.95381269640363\\
2.83744168234008	0.954129280177458\\
2.83856493003909	0.954441574164417\\
2.83967279637202	0.954749664550682\\
2.8407655944174	0.95505363524034\\
2.84184362883355	0.95535356793004\\
2.84290719613911	0.955649542180754\\
2.84395658498248	0.955941635486771\\
2.84499207640065	0.956229923342045\\
2.84601394406786	0.956514479304016\\
2.84702245453467	0.956795375055012\\
2.84801786745772	0.957072680461355\\
2.84900043582073	0.957346463630238\\
2.84997040614704	0.957616790964492\\
2.85092801870412	0.95788372721534\\
2.85187350770032	0.958147335533205\\
2.85280710147433	0.958407677516654\\
2.85372902267756	0.958664813259584\\
2.85463948844974	0.958918801396687\\
2.8555387105881	0.95916969914729\\
2.8564268957104	0.959417562357638\\
2.85730424541196	0.959662445541661\\
2.85817095641708	0.959904401920315\\
2.85902722072501	0.960143483459547\\
2.85987322575073	0.960379740906912\\
2.86070915446066	0.960613223826952\\
2.86153518550372	0.96084398063533\\
2.86235149333763	0.96107205863181\\
2.86315824835098	0.961297504032091\\
2.86395561698089	0.961520361998587\\
2.86474376182679	0.961740676670158\\
2.86552284176015	0.961958491190821\\
2.86629301203059	0.962173847737548\\
2.86705442436829	0.9623867875471\\
2.86780722708304	0.962597350941996\\
2.8685515651599	0.962805577355626\\
2.86928758035173	0.963011505356546\\
2.8700154112686	0.963215172671966\\
2.87073519346428	0.963416616210506\\
2.87144705951988	0.963615872084201\\
2.87215113912482	0.96381297562981\\
2.87284755915505	0.964007961429441\\
2.87353644374889	0.964200863330535\\
2.8742179143803	0.9643917144652\\
2.87489208992996	0.964580547268963\\
2.87555908675392	0.964767393498922\\
2.87621901875024	0.964952284251335\\
2.87687199742342	0.965135249978676\\
2.8775181319469	0.965316320506155\\
2.87815752922355	0.965495525047748\\
2.87879029394431	0.965672892221727\\
2.87941652864506	0.965848450065717\\
2.88003633376168	0.966022226051317\\
2.88064980768349	0.966194247098271\\
2.88125704680505	0.966364539588211\\
2.88185814557638	0.966533129378011\\
2.88245319655169	0.966700041812728\\
2.88304229043666	0.966865301738172\\
2.8836255161343	0.967028933513105\\
2.88420296078943	0.967190961021088\\
2.88477470983193	0.967351407681984\\
2.88534084701862	0.967510296463123\\
2.88590145447399	0.967667649890166\\
2.88645661272973	0.967823490057627\\
2.88700640076312	0.967977838639129\\
2.88755089603427	0.968130716897343\\
2.8880901745224	0.968282145693668\\
2.88862431076097	0.968432145497623\\
2.88915337787189	0.968580736395992\\
2.88967744759873	0.968727938101696\\
2.89019659033903	0.968873769962439\\
2.89071087517566	0.969018250969109\\
2.89122036990735	0.969161399763943\\
2.89172514107836	0.96930323464847\\
2.89222525400732	0.969443773591252\\
2.89272077281529	0.969583034235399\\
2.89321176045306	0.969721033905888\\
2.89369827872769	0.969857789616682\\
2.89418038832837	0.969993318077676\\
2.8946581488515	0.970127635701436\\
2.89513161882519	0.970260758609764\\
2.89560085573308	0.970392702640111\\
2.89606591603748	0.970523483351788\\
2.89652685520192	0.97065311603204\\
2.89698372771317	0.970781615701964\\
2.8974365871026	0.970908997122252\\
2.89788548596698	0.971035274798801\\
2.89833047598881	0.971160462988179\\
2.89877160795608	0.971284575702948\\
2.89920893178149	0.971407626716855\\
2.89964249652122	0.971529629569871\\
2.90007235039323	0.971650597573154\\
2.90049854079507	0.971770543813819\\
2.90092111432118	0.97188948115964\\
2.90134011677989	0.972007422263621\\
2.9017555932099	0.972124379568436\\
2.90216758789629	0.972240365310785\\
2.90257614438631	0.972355391525627\\
2.90298130550459	0.972469470050315\\
2.9033831133681	0.972582612528625\\
2.90378160940066	0.972694830414685\\
2.90417683434714	0.972806134976829\\
2.90456882828735	0.97291653730133\\
2.90495763064946	0.973026048296061\\
2.90534328022324	0.97313467869406\\
2.90572581517288	0.973242439057002\\
2.9061052730496	0.973349339778636\\
2.90648169080382	0.973455391088065\\
2.90685510479716	0.973560603053\\
2.90722555081414	0.973664985582941\\
2.90759306407352	0.973768548432239\\
2.90795767923943	0.973871301203142\\
2.90831943043232	0.973973253348731\\
2.90867835123944	0.9740744141758\\
2.90903447472533	0.974174792847676\\
2.90938783344187	0.974274398386968\\
2.90973845943818	0.974373239678242\\
2.91008638427028	0.974471325470668\\
2.91043163901058	0.974568664380565\\
2.91077425425702	0.974665264893925\\
2.91111426014215	0.974761135368854\\
2.91145168634192	0.97485628403797\\
2.91178656208426	0.974950719010752\\
2.91211891615757	0.975044448275823\\
2.91244877691886	0.975137479703197\\
2.91277617230184	0.97522982104646\\
2.91310112982479	0.975321479944918\\
2.91342367659823	0.975412463925693\\
2.91374383933245	0.975502780405769\\
2.91406164434487	0.975592436693997\\
2.9143771175672	0.975681439993059\\
2.91469028455249	0.975769797401367\\
2.91500117048207	0.975857515914979\\
2.91530980017218	0.9759446024294\\
2.91561619808065	0.976031063741392\\
2.91592038831326	0.976116906550732\\
2.91622239463013	0.97620213746194\\
2.91652224045182	0.976286762985953\\
2.9168199488654	0.976370789541771\\
2.9171155426304	0.976454223458104\\
2.91740904418453	0.976537070974909\\
2.91770047564934	0.976619338244956\\
2.91798985883585	0.976701031335356\\
2.91827721524988	0.97678215622903\\
2.91856256609744	0.97686271882616\\
2.9188459322899	0.976942724945632\\
2.91912733444907	0.977022180326407\\
2.91940679291221	0.977101090628893\\
2.91968432773695	0.977179461436301\\
2.91995995870602	0.977257298255925\\
2.92023370533196	0.977334606520445\\
2.92050558686175	0.97741139158919\\
2.92077562228127	0.977487658749353\\
2.9210438303197	0.977563413217208\\
2.9213102294539	0.977638660139304\\
2.92157483791257	0.977713404593602\\
2.92183767368045	0.977787651590629\\
2.92209875450239	0.977861406074596\\
2.92235809788729	0.977934672924475\\
2.92261572111203	0.978007456955073\\
2.92287164122531	0.978079762918097\\
2.92312587505141	0.978151595503179\\
2.92337843919381	0.978222959338861\\
2.92362935003888	0.978293858993615\\
2.92387862375935	0.978364298976806\\
2.92412627631783	0.97843428373963\\
2.92437232347016	0.978503817676074\\
2.92461678076877	0.978572905123798\\
2.92485966356595	0.978641550365054\\
2.92510098701709	0.978709757627577\\
2.92534076608374	0.978777531085419\\
2.92557901553678	0.978844874859828\\
2.92581574995943	0.978911793020063\\
2.92605098375017	0.978978289584207\\
2.92628473112572	0.979044368519981\\
2.92651700612383	0.979110033745517\\
2.92674782260618	0.979175289130146\\
2.92697719426102	0.979240138495129\\
2.92720513460597	0.979304585614435\\
2.92743165699057	0.979368634215426\\
2.92765677459902	0.97943228797963\\
2.92788050045258	0.979495550543387\\
2.92810284741218	0.979558425498566\\
2.92832382818084	0.979620916393242\\
2.92854345530611	0.97968302673237\\
2.92876174118238	0.979744759978406\\
2.9289786980533	0.979806119551979\\
2.92919433801397	0.979867108832505\\
2.92940867301327	0.97992773115882\\
2.92962171485599	0.979987989829758\\
2.92983347520506	0.980047888104787\\
2.93004396558359	0.980107429204551\\
2.93025319737707	0.980166616311487\\
2.93046118183533	0.98022545257037\\
2.93066793007455	0.980283941088846\\
2.93087345307928	0.980342084938012\\
2.93107776170441	0.98039988715296\\
2.93128086667702	0.980457350733256\\
2.9314827785982	0.980514478643481\\
2.93168350794508	0.980571273813767\\
2.93188306507242	0.980627739140246\\
2.93208146021458	0.980683877485587\\
2.93227870348706	0.980739691679426\\
2.93247480488847	0.980795184518909\\
2.93266977430196	0.98085035876909\\
2.93286362149708	0.980905217163427\\
2.93305635613126	0.980959762404218\\
2.93324798775154	0.981013997163059\\
2.93343852579605	0.981067924081268\\
2.93362797959559	0.981121545770296\\
2.93381635837513	0.981174864812163\\
2.93400367125538	0.981227883759899\\
2.93418992725416	0.981280605137904\\
2.93437513528789	0.981333031442349\\
2.93455930417301	0.981385165141609\\
2.93474244262743	0.981437008676631\\
2.93492455927177	0.981488564461287\\
2.93510566263083	0.981539834882776\\
2.93528576113492	0.981590822302\\
2.93546486312102	0.981641529053877\\
2.93564297683429	0.981691957447767\\
2.93582011042913	0.981742109767752\\
2.93599627197055	0.981791988273032\\
2.93617146943531	0.981841595198227\\
2.9363457107132	0.981890932753734\\
2.93651900360818	0.981940003126052\\
2.93669135583952	0.981988808478084\\
2.936862775043	0.982037350949473\\
2.93703326877196	0.9820856326569\\
2.93720284449853	0.982133655694418\\
2.93737150961458	0.982181422133714\\
2.9375392714329	0.982228934024441\\
2.93770613718819	0.98227619339449\\
2.93787211403813	0.982323202250286\\
2.93803720906441	0.982369962577064\\
2.93820142927369	0.982416476339158\\
2.93836478159864	0.982462745480271\\
2.93852727289888	0.982508771923729\\
2.938688909962	0.982554557572794\\
2.93884969950439	0.982600104310855\\
2.93900964817226	0.982645414001744\\
2.93916876254256	0.982690488489969\\
2.93932704912384	0.982735329600968\\
2.93948451435712	0.982779939141337\\
2.9396411646168	0.982824318899092\\
2.93979700621154	0.982868470643904\\
2.93995204538503	0.982912396127325\\
2.94010628831691	0.982956097083034\\
2.94025974112351	0.982999575227035\\
2.94041240985875	0.983042832257938\\
2.9405643005148	0.983085869857096\\
2.94071541902301	0.9831286896889\\
2.9408657712546	0.98317129340096\\
2.94101536302141	0.983213682624305\\
2.94116420007671	0.983255858973609\\
2.94131228811587	0.9832978240474\\
2.9414596327771	0.983339579428222\\
2.94160623964223	0.983381126682901\\
2.94175211423734	0.983422467362681\\
2.94189726203344	0.983463603003425\\
2.94204168844724	0.983504535125848\\
2.94218539884176	0.983545265235656\\
2.942328398527	0.983585794823748\\
2.94247069276059	0.983626125366395\\
2.94261228674846	0.983666258325428\\
2.94275318564546	0.983706195148406\\
2.94289339455593	0.983745937268776\\
2.94303291853446	0.983785486106085\\
2.94317176258633	0.983824843066105\\
2.94330993166819	0.983864009541002\\
2.94344743068868	0.983902986909555\\
2.94358426450895	0.983941776537244\\
2.94372043794324	0.98398037977645\\
2.94385595575946	0.984018797966599\\
2.94399082267979	0.984057032434342\\
2.9441250433811	0.98409508449365\\
2.94425862249568	0.984132955446044\\
2.94439156461154	0.984170646580659\\
2.94452387427318	0.984208159174466\\
2.94465555598189	0.98424549449235\\
2.94478661419642	0.984282653787308\\
2.94491705333337	0.984319638300537\\
2.94504687776776	0.984356449261617\\
2.94517609183352	0.984393087888633\\
2.9453046998239	0.984429555388282\\
2.94543270599199	0.98446585295604\\
2.94556011455125	0.984501981776293\\
2.94568692967583	0.984537943022429\\
2.94581315550115	0.984573737856997\\
2.9459387961243	0.984609367431823\\
2.94606385560449	0.984644832888144\\
2.94618833796345	0.984680135356688\\
2.94631224718596	0.984715275957865\\
2.94643558722015	0.984750255801816\\
2.94655836197801	0.984785075988572\\
2.94668057533576	0.984819737608151\\
2.94680223113427	0.984854241740673\\
2.94692333317946	0.98488858945648\\
2.94704388524273	0.984922781816256\\
2.94716389106123	0.984956819871074\\
2.94728335433846	0.984990704662615\\
2.94740227874443	0.985024437223162\\
2.94752066791618	0.985058018575784\\
2.94763852545805	0.985091449734375\\
2.94775585494214	0.985124731703816\\
2.94787265990864	0.985157865480042\\
2.94798894386614	0.985190852050151\\
2.94810471029202	0.985223692392478\\
2.94821996263278	0.985256387476732\\
2.94833470430444	0.985288938264075\\
2.94844893869274	0.985321345707178\\
2.94856266915366	0.985353610750394\\
2.9486758990136	0.985385734329771\\
2.94878863156975	0.98541771737319\\
2.94890087009047	0.985449560800445\\
2.94901261781544	0.985481265523291\\
2.94912387795618	0.985512832445599\\
2.94923465369621	0.985544262463388\\
2.94934494819142	0.985575556464946\\
2.94945476457037	0.985606715330896\\
2.94956410593451	0.985637739934251\\
2.9496729753586	0.985668631140564\\
2.94978137589084	0.985699389807922\\
2.94988931055334	0.985730016787121\\
2.94999678234222	0.985760512921657\\
2.95010379422802	0.98579087904786\\
2.95021034915587	0.985821115994931\\
2.95031645004586	0.985851224585064\\
2.95042209979323	0.985881205633468\\
2.9505273012687	0.985911059948491\\
2.95063205731864	0.985940788331651\\
2.95073637076541	0.98597039157773\\
2.95084024440756	0.985999870474827\\
2.95094368102013	0.986029225804465\\
2.95104668335484	0.986058458341616\\
2.95114925414034	0.986087568854773\\
2.95125139608256	0.986116558106075\\
2.9513531118648	0.986145426851309\\
2.95145440414798	0.986174175839969\\
2.95155527557102	0.986202805815396\\
2.95165572875084	0.986231317514748\\
2.95175576628288	0.986259711669169\\
2.951855390741	0.986287989003737\\
2.95195460467793	0.986316150237609\\
2.95205341062538	0.986344196084034\\
2.95215181109433	0.986372127250456\\
2.95224980857518	0.986399944438544\\
2.95234740553796	0.986427648344242\\
2.95244460443258	0.986455239657848\\
2.95254140768905	0.986482719064087\\
2.95263781771758	0.986510087242122\\
2.95273383690887	0.986537344865633\\
2.95282946763428	0.986564492602877\\
2.95292471224607	0.986591531116751\\
2.9530195730775	0.986618461064823\\
2.95311405244306	0.986645283099376\\
2.95320815263875	0.986671997867521\\
};  \label{orangecurve}
\addplot [color=black, draw=none, mark size=2.0pt, mark=*, mark options={solid, black}, only marks]
  table[row sep=crcr]{%
1.83333333333333	1.33333333333333\\
3	1\\
5.03770261429029e-16	1\\
}; \label{sols}
\end{axis}
\end{tikzpicture}%

==> newtonpolygons.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%

\begin{tikzpicture}
\begin{axis}[%
width=5.500in,
height=1.100in,
scale only axis,
xmin=-0.5,
xmax=12.5,
xtick = \empty,
ymin=-1,
ymax=2,
ytick = \empty,
axis background/.style={fill=white},
axis line style={draw=none} 
]
\addplot [color=mycolor1,solid,thick, fill opacity = 0.2, fill = mycolor1,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0\\
3	1\\
0	1\\
0	0\\
};
\addplot[only marks,mark=*,mark size=1.5pt,mycolor1
        ]  coordinates {
    (0,0) (1,0) (3,1) (2,1) (1,1) (0,1)
};

\node at (axis cs:1.0,0.5) {$P_1$};
\node at (axis cs:3.5,0.5) {$+$};

\addplot [color=mycolor2,solid,thick, fill opacity = 0.2, fill = mycolor2,forget plot]
  table[row sep=crcr]{%
4	0\\
6	1\\
4	1\\
4	0\\
};
\addplot[only marks,mark=*,mark size=1.5pt,mycolor2
        ]  coordinates {
    (4,0) (6,1) (5,1) (4,1)
};
\node at (axis cs:4.5,0.6) {$P_2$};
\node at (axis cs:6.5,0.5) {$=$};

\addplot [color=mycolor3,solid,thick, fill opacity = 0.2, fill = mycolor3,forget plot]
  table[row sep=crcr]{%
7	-0.5\\
8	-0.5\\
12	1.5\\
7	1.5\\
7	-0.5\\
};

\addplot[only marks,mark=*,mark size=1.5pt,mycolor3
        ]  coordinates {
    (7,-0.5) (8,-0.5) (7,0.5) (8, 0.5) (9, 0.5) (10, 0.5) (7, 1.5) (8,1.5) (9,1.5) (10,1.5) (11,1.5) (12,1.5)
};

\node at (axis cs:8.4,0.6) {$P$};
\end{axis}
\end{tikzpicture}%

==> residuals8pt.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\begin{tikzpicture}

\begin{axis}[%
width=3in,
height=1.8in,
at={(0.772in,0.516in)},
scale only axis,
xmin=0,
xmax=16,
xlabel style={font=\color{white!15!black}},
xlabel={$e$},
ymode=log,
ymin=1e-17,
ymax=1,
yminorticks=true,
axis background/.style={fill=white}
]
\addplot [color=mycolor1, mark size=1.7pt, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	7.11970312368113e-15\\
0.5	6.55116547609014e-15\\
1	6.99507996979959e-15\\
1.5	8.37245736709256e-15\\
2	1.20389513828192e-14\\
2.5	6.9183637171166e-16\\
3	4.79178997518004e-15\\
3.5	5.13838231404755e-15\\
4	4.26001368064262e-15\\
4.5	2.59681031877054e-15\\
5	1.33051498071503e-15\\
5.5	1.47710827415357e-14\\
6	1.76536478022386e-14\\
6.5	1.20092338265676e-14\\
7	1.18317818767741e-14\\
7.5	3.17449939150209e-15\\
8	1.74645169901965e-15\\
8.5	3.14374814003295e-15\\
9	1.01614265459418e-15\\
9.5	2.08943281511284e-15\\
10	5.74791855043334e-15\\
10.5	3.418871546494e-14\\
11	1.09039663299249e-13\\
11.5	6.38964560671947e-15\\
12	2.64282253273866e-15\\
12.5	7.08420082378827e-15\\
13	1.83497533241813e-13\\
13.5	2.93257421896477e-15\\
14	1.41225232492975e-14\\
14.5	1.81023028812561e-15\\
15	3.6295738431975e-15\\
15.5	4.64736692893318e-14\\
16	2.25862721261815e-15\\
}; \label{blueres}
\addplot [color=mycolor1, mark size=1.7pt, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	1.33512936542337e-16\\
0.5	1.02932482579946e-16\\
1	1.46606429103363e-16\\
1.5	1.18473994624591e-16\\
2	1.39533098090834e-16\\
2.5	1.00707649391202e-16\\
3	1.5232996130677e-16\\
3.5	1.06160789552421e-16\\
4	8.07283330159285e-17\\
4.5	1.40240642221223e-16\\
5	1.83651737218573e-16\\
5.5	1.05395908165309e-16\\
6	1.12741258908529e-16\\
6.5	7.78228274680445e-17\\
7	1.53661608461273e-16\\
7.5	1.46369620625721e-16\\
8	1.25055751232726e-16\\
8.5	8.94155531536847e-17\\
9	7.6229192660466e-17\\
9.5	6.69553675311279e-17\\
10	1.11311277656623e-16\\
10.5	1.48914835184262e-16\\
11	9.48893776700998e-17\\
11.5	1.20794113972686e-16\\
12	1.13559528765453e-16\\
12.5	1.1941889472949e-16\\
13	9.7877992922458e-17\\
13.5	1.55817019067604e-16\\
14	1.07633042483581e-16\\
14.5	1.18107151554155e-16\\
15	2.16692008342442e-16\\
15.5	2.02474975292835e-16\\
16	1.07795580431296e-16\\
};
\addplot [color=mycolor2, mark size=1.7pt, mark=*, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	1.17692024462009e-14\\
0.5	5.74619061627348e-15\\
1	3.37254234522686e-15\\
1.5	5.17488978151407e-15\\
2	6.48009701276984e-14\\
2.5	7.00601985329477e-14\\
3	1.06973765249745e-12\\
3.5	2.46028420928425e-13\\
4	2.221115432497e-12\\
4.5	4.20641901915154e-12\\
5	7.34988713755362e-11\\
5.5	4.87897302636307e-10\\
6	1.58000358174065e-09\\
6.5	3.80150411570952e-09\\
7	2.9351650217648e-08\\
7.5	6.73309609843314e-08\\
8	2.47548925584109e-08\\
8.5	9.73533426320864e-08\\
9	1.26615481543515e-07\\
9.5	1.28797103477782e-07\\
10	3.03288135234367e-06\\
10.5	8.64431697379446e-06\\
11	0.000329038481978505\\
11.5	0.000609048881365017\\
12	9.9799007758833e-05\\
12.5	0.000220840067138713\\
13	0.283761868441605\\
13.5	0.00281998778475204\\
14	0.0185537520630187\\
14.5	0.0955639186123513\\
15	0.235896539108159\\
15.5	0.309203604028933\\
16	0.140556897292671\\
};
\addplot [color=mycolor2, mark size=1.7pt, mark=*, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	1.66001396696107e-16\\
0.5	1.9385210349436e-16\\
1	3.42425425231893e-16\\
1.5	2.42934338795001e-16\\
2	6.29431161562933e-16\\
2.5	6.47642941876884e-15\\
3	1.12683485935615e-14\\
3.5	4.24623661727479e-15\\
4	1.02334190604947e-13\\
4.5	7.68901925830485e-14\\
5	3.43758020219062e-13\\
5.5	3.46459840368101e-13\\
6	2.32761423355375e-12\\
6.5	8.77222545767569e-13\\
7	3.23330761066613e-11\\
7.5	2.0808432572322e-11\\
8	8.54501977654252e-10\\
8.5	4.22347199841747e-09\\
9	1.95563625228131e-08\\
9.5	7.48894466018289e-09\\
10	1.20346458268446e-07\\
10.5	6.77600293911804e-07\\
11	4.2716971553677e-07\\
11.5	5.49185695183361e-06\\
12	5.26325272397092e-06\\
12.5	4.76942289380576e-06\\
13	0.000340560356967094\\
13.5	0.000114589817591398\\
14	0.000747374368824812\\
14.5	0.000866357967373392\\
15	0.0033298021554058\\
15.5	0.000417262856207283\\
16	0.00156604746081053\\
}; \label{orangeres}
\end{axis}
\end{tikzpicture}%
